Uncertainty-Aware Data Aggregation for Deep Imitation Learning

Estimating statistical uncertainties allows autonomous agents to communicate their confidence during task execution and is important for applications in safety-critical domains such as autonomous driving. In this work, we present the uncertainty-aware imitation learning (UAIL) algorithm for improving end-to-end control systems via data aggregation. UAIL applies Monte Carlo Dropout to estimate uncertainty in the control output of end-to-end systems, using states where it is uncertain to selectively acquire new training data. In contrast to prior data aggregation algorithms that force human experts to visit sub-optimal states at random, UAIL can anticipate its own mistakes and switch control to the expert in order to prevent visiting a series of sub-optimal states. Our experimental results from simulated driving tasks demonstrate that our proposed uncertainty estimation method can be leveraged to reliably predict infractions. Our analysis shows that UAIL outperforms existing data aggregation algorithms on a series of benchmark tasks.

==> x_10steps.tex <==
\begin{subfigure}[b]{0.24\linewidth}
%\centering
    \begin{tikzpicture}    
        \begin{axis}[
            name=plot1,
            xlabel={\small False Positive Rate},
            x label style={at={(axis description cs:0.5,0.02)},anchor=north},
            axis x line=bottom,
            axis y line=left,
            width=5cm,height=5cm,
            xmin=-0.02, xmax=1,
            ymin=0, ymax=1.1,
            ymajorgrids=true,
            xmajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend style={at={(0.0, 1.10)},anchor=west},
            legend columns=4,
            legend style={draw=none},
            label style={font=\tiny},
            tick label style={font=\tiny}  
        ]
             \addplot+[
            color=cyan, 
               mark size=0.1
            ]
            coordinates {
( 0.00166771671052 , 0.0485623003195 )  ( 0.00177909562639 , 0.0485623003195 )  ( 0.00181629475869 , 0.0485623003195 )  ( 0.00192749647861 , 0.0511182108626 )  ( 0.00200177935943 , 0.0511182108626 )  ( 0.00203900051902 , 0.0511182108626 )  ( 0.00203907611315 , 0.0511182108626 )  ( 0.00203884934757 , 0.0536741214058 )  ( 0.00215029844659 , 0.0536741214058 )  ( 0.00226168848022 , 0.0555910543131 )  ( 0.00233610204687 , 0.0555910543131 )  ( 0.00244761728166 , 0.0555910543131 )  ( 0.00248451811473 , 0.0581469648562 )  ( 0.00255896751224 , 0.0581469648562 )  ( 0.00263333580595 , 0.058785942492 )  ( 0.00270781557179 , 0.058785942492 )  ( 0.00278231191571 , 0.058785942492 )  ( 0.00281951400482 , 0.058785942492 )  ( 0.00289414121925 , 0.058785942492 )  ( 0.00293135435993 , 0.058785942492 )  ( 0.00311769290725 , 0.0600638977636 )  ( 0.00319227913883 , 0.0600638977636 )  ( 0.0033040056428 , 0.0600638977636 )  ( 0.00337850380546 , 0.0600638977636 )  ( 0.00345288482958 , 0.0619808306709 )  ( 0.00371374456865 , 0.0619808306709 )  ( 0.00375060343867 , 0.0651757188498 )  ( 0.00382458876388 , 0.0696485623003 )  ( 0.00397341156374 , 0.0722044728435 )  ( 0.00415893056071 , 0.0785942492013 )  ( 0.00423351158645 , 0.0785942492013 )  ( 0.00430714391802 , 0.0837060702875 )  ( 0.00438205585264 , 0.0837060702875 )  ( 0.00449396471681 , 0.0849840255591 )  ( 0.00453127321349 , 0.0849840255591 )  ( 0.0045314415184 , 0.0849840255591 )  ( 0.00464390533863 , 0.0856230031949 )  ( 0.0047189090774 , 0.0856230031949 )  ( 0.0047189090774 , 0.0862619808307 )  ( 0.00494295164827 , 0.0862619808307 )  ( 0.00520465444812 , 0.0875399361022 )  ( 0.00531677572873 , 0.0875399361022 )  ( 0.00561609699855 , 0.0875399361022 )  ( 0.0056909057095 , 0.0875399361022 )  ( 0.0058409911083 , 0.0875399361022 )  ( 0.00602678571429 , 0.0939297124601 )  ( 0.00621418471385 , 0.0939297124601 )  ( 0.00632675846669 , 0.0945686900958 )  ( 0.00643816754122 , 0.0977635782748 )  ( 0.00666170450316 , 0.104153354633 )  ( 0.00681132988424 , 0.10607028754 )  ( 0.00695969332688 , 0.111821086262 )  ( 0.00714631332117 , 0.114376996805 )  ( 0.00725932544114 , 0.114376996805 )  ( 0.00748436103664 , 0.115015974441 )  ( 0.00759691654564 , 0.116293929712 )  ( 0.00767253901449 , 0.116293929712 )  ( 0.00786081514045 , 0.11821086262 )  ( 0.00808434542881 , 0.12268370607 )  ( 0.00827123695976 , 0.125239616613 )  ( 0.00830942355703 , 0.125878594249 )  ( 0.00846004770423 , 0.125878594249 )  ( 0.00864897107068 , 0.126517571885 )  ( 0.00887364378659 , 0.129073482428 )  ( 0.00913701797568 , 0.131629392971 )  ( 0.00928550119332 , 0.136741214058 )  ( 0.00936147993436 , 0.136741214058 )  ( 0.00958704815906 , 0.140575079872 )  ( 0.00981233444017 , 0.145686900958 )  ( 0.00996305832307 , 0.147603833866 )  ( 0.0103789434385 , 0.148242811502 )  ( 0.010602949412 , 0.153354632588 )  ( 0.0109061029357 , 0.154632587859 )  ( 0.0111326957561 , 0.155910543131 )  ( 0.0113598146557 , 0.157827476038 )  ( 0.0116257336174 , 0.157827476038 )  ( 0.0119296933433 , 0.157827476038 )  ( 0.0121581684187 , 0.158466453674 )  ( 0.0123840167614 , 0.162300319489 )  ( 0.0125734386109 , 0.162300319489 )  ( 0.0126885503612 , 0.162300319489 )  ( 0.0130244395374 , 0.175079872204 )  ( 0.0133682830931 , 0.175079872204 )  ( 0.0135529764133 , 0.185942492013 )  ( 0.0138197071271 , 0.185942492013 )  ( 0.0139742244867 , 0.188498402556 )  ( 0.0143563985306 , 0.189137380192 )  ( 0.0145057910716 , 0.196166134185 )  ( 0.0148856392951 , 0.198083067093 )  ( 0.0153742312884 , 0.210862619808 )  ( 0.0157944100544 , 0.214057507987 )  ( 0.0162131732032 , 0.222364217252 )  ( 0.0165208575827 , 0.22428115016 )  ( 0.016825027228 , 0.229392971246 )  ( 0.0172446181012 , 0.234504792332 )  ( 0.0174779176846 , 0.237060702875 )  ( 0.0178611716929 , 0.237699680511 )  ( 0.0183986755964 , 0.238977635783 )  ( 0.0187834073628 , 0.241533546326 )  ( 0.0193604278881 , 0.241533546326 )  ( 0.0198620585686 , 0.243450479233 )  ( 0.0203273495248 , 0.244089456869 )  ( 0.0209433962264 , 0.249201277955 )  ( 0.0214879154079 , 0.249201277955 )  ( 0.0223784682846 , 0.250479233227 )  ( 0.0228802662431 , 0.254952076677 )  ( 0.0232294188862 , 0.259424920128 )  ( 0.0235409885701 , 0.261980830671 )  ( 0.0245112895893 , 0.265814696486 )  ( 0.0252142261318 , 0.269009584665 )  ( 0.0257217648621 , 0.272204472843 )  ( 0.0267674083074 , 0.279872204473 )  ( 0.0273832130649 , 0.29392971246 )  ( 0.0280068402052 , 0.299680511182 )  ( 0.0288355460874 , 0.301597444089 )  ( 0.0298473369627 , 0.311821086262 )  ( 0.03083314277 , 0.317571884984 )  ( 0.0319725295689 , 0.327156549521 )  ( 0.032922125043 , 0.329073482428 )  ( 0.0337739741728 , 0.347603833866 )  ( 0.0346186213756 , 0.348242811502 )  ( 0.0357402517889 , 0.376357827476 )  ( 0.0369064500057 , 0.376357827476 )  ( 0.0378343118069 , 0.380191693291 )  ( 0.0389625360231 , 0.380191693291 )  ( 0.0399600015384 , 0.398083067093 )  ( 0.041315313234 , 0.410223642173 )  ( 0.0427188957859 , 0.423003194888 )  ( 0.0441261629927 , 0.432587859425 )  ( 0.0458396193571 , 0.43642172524 )  ( 0.0475618264982 , 0.43642172524 )  ( 0.0492057943998 , 0.442172523962 )  ( 0.0510855186367 , 0.456230031949 )  ( 0.052574145524 , 0.461980830671 )  ( 0.0544076865992 , 0.46517571885 )  ( 0.056780357912 , 0.471565495208 )  ( 0.0587496566069 , 0.486900958466 )  ( 0.0610101486901 , 0.495846645367 )  ( 0.0631554048727 , 0.51054313099 )  ( 0.0650525317956 , 0.528434504792 )  ( 0.0669119974676 , 0.538658146965 )  ( 0.0694488564168 , 0.540575079872 )  ( 0.0719318498467 , 0.554632587859 )  ( 0.0747245728884 , 0.562939297125 )  ( 0.0779116787444 , 0.57571884984 )  ( 0.0805557786523 , 0.582747603834 )  ( 0.0837765957447 , 0.594888178914 )  ( 0.0870672921385 , 0.601277955272 )  ( 0.090883248731 , 0.609584664537 )  ( 0.0949041989401 , 0.628115015974 )  ( 0.0986411263916 , 0.644728434505 )  ( 0.10323403555 , 0.652396166134 )  ( 0.107746333402 , 0.679872204473 )  ( 0.11226438595 , 0.692012779553 )  ( 0.117823890443 , 0.700319488818 )  ( 0.122922612053 , 0.702875399361 )  ( 0.129336206532 , 0.715015974441 )  ( 0.135638637234 , 0.723322683706 )  ( 0.142740864499 , 0.739936102236 )  ( 0.150025888851 , 0.748881789137 )  ( 0.157668231612 , 0.75910543131 )  ( 0.166191624644 , 0.767412140575 )  ( 0.174568774878 , 0.771884984026 )  ( 0.18388291464 , 0.785942492013 )  ( 0.194493263035 , 0.792971246006 )  ( 0.204944904836 , 0.803194888179 )  ( 0.216538514665 , 0.805750798722 )  ( 0.2288202692 , 0.813418530351 )  ( 0.242008486563 , 0.823003194888 )  ( 0.25702811245 , 0.826198083067 )  ( 0.272947679775 , 0.833865814696 )  ( 0.289968497736 , 0.844089456869 )  ( 0.308192457737 , 0.848562300319 )  ( 0.329075921026 , 0.85750798722 )  ( 0.351103512589 , 0.863897763578 )  ( 0.375277220403 , 0.883067092652 )  ( 0.403898067163 , 0.890734824281 )  ( 0.433130866924 , 0.89392971246 )  ( 0.469391225485 , 0.912460063898 )  ( 0.508972267537 , 0.930990415335 )  ( 0.55458751427 , 0.956549520767 )  ( 0.613792672252 , 0.968051118211 )  ( 0.681809281379 , 0.988498402556 )  ( 0.768595609991 , 1.0 )  ( 0.883116883117 , 1.0 )  ( 1.0 , 1.0 ) 

            };
            
    \addplot+[
            color=orange, 
            mark size=0.1
            ]
            coordinates {
( 0.0350688715804 , 0.0645367412141 )  ( 0.0358253657413 , 0.0651757188498 )  ( 0.0366242650167 , 0.0658146964856 )  ( 0.0373831775701 , 0.067731629393 )  ( 0.0381447267129 , 0.0683706070288 )  ( 0.0389490310899 , 0.0690095846645 )  ( 0.0397333127794 , 0.0785942492013 )  ( 0.0406927408779 , 0.0817891373802 )  ( 0.0420223243598 , 0.0817891373802 )  ( 0.0429874748724 , 0.0837060702875 )  ( 0.0442775864071 , 0.0869009584665 )  ( 0.0450883173226 , 0.0888178913738 )  ( 0.0462284273803 , 0.0894568690096 )  ( 0.0473712821309 , 0.0900958466454 )  ( 0.0481094314693 , 0.0900958466454 )  ( 0.0493346821259 , 0.0913738019169 )  ( 0.0501907951094 , 0.0945686900958 )  ( 0.0515029825724 , 0.0945686900958 )  ( 0.0529439325316 , 0.0964856230032 )  ( 0.0540139138591 , 0.0964856230032 )  ( 0.0555381604697 , 0.102236421725 )  ( 0.0566717581169 , 0.113099041534 )  ( 0.0576727044617 , 0.113099041534 )  ( 0.0590960851298 , 0.113738019169 )  ( 0.0600605322118 , 0.114376996805 )  ( 0.061258213007 , 0.120766773163 )  ( 0.0625492358595 , 0.124600638978 )  ( 0.0639296418994 , 0.127156549521 )  ( 0.0651324359531 , 0.134185303514 )  ( 0.0666034230602 , 0.138658146965 )  ( 0.0682816767605 , 0.146325878594 )  ( 0.0698992942669 , 0.148881789137 )  ( 0.0710911761204 , 0.150159744409 )  ( 0.0727207665699 , 0.150798722045 )  ( 0.0740445859873 , 0.153354632588 )  ( 0.0756289120121 , 0.157188498403 )  ( 0.0774296547595 , 0.173801916933 )  ( 0.0789957623731 , 0.173801916933 )  ( 0.0805140729471 , 0.176357827476 )  ( 0.0818600922028 , 0.178913738019 )  ( 0.0832597350462 , 0.180191693291 )  ( 0.0854119729643 , 0.180830670927 )  ( 0.0870720902135 , 0.194249201278 )  ( 0.0885851376961 , 0.202555910543 )  ( 0.090145734932 , 0.21214057508 )  ( 0.0916919345058 , 0.217252396166 )  ( 0.0934299477796 , 0.22428115016 )  ( 0.095382869188 , 0.240255591054 )  ( 0.0973688484652 , 0.245367412141 )  ( 0.0998454530665 , 0.261980830671 )  ( 0.101870339432 , 0.265814696486 )  ( 0.103971914928 , 0.272204472843 )  ( 0.106210621062 , 0.272204472843 )  ( 0.108361669876 , 0.287539936102 )  ( 0.110431713723 , 0.297124600639 )  ( 0.112399276435 , 0.304153354633 )  ( 0.114750721055 , 0.31054313099 )  ( 0.11678982785 , 0.311182108626 )  ( 0.118807377388 , 0.32268370607 )  ( 0.120609044644 , 0.348881789137 )  ( 0.12303610662 , 0.357188498403 )  ( 0.125020753777 , 0.375079872204 )  ( 0.127704727031 , 0.380191693291 )  ( 0.129469122427 , 0.387220447284 )  ( 0.131649269311 , 0.390415335463 )  ( 0.134189715051 , 0.402555910543 )  ( 0.13680016775 , 0.408945686901 )  ( 0.139010250378 , 0.421086261981 )  ( 0.141654034024 , 0.425559105431 )  ( 0.144496961512 , 0.433865814696 )  ( 0.147651290732 , 0.441533546326 )  ( 0.150693648975 , 0.451118210863 )  ( 0.15344050353 , 0.458146964856 )  ( 0.156022325423 , 0.476038338658 )  ( 0.158960772584 , 0.47731629393 )  ( 0.161054298062 , 0.501597444089 )  ( 0.164512943803 , 0.50607028754 )  ( 0.167427242983 , 0.508626198083 )  ( 0.170971922246 , 0.513738019169 )  ( 0.174821235103 , 0.523322683706 )  ( 0.178541929314 , 0.533546325879 )  ( 0.181774580336 , 0.536741214058 )  ( 0.184966548603 , 0.537380191693 )  ( 0.18768354153 , 0.541853035144 )  ( 0.19179830158 , 0.54249201278 )  ( 0.195205932989 , 0.546325878594 )  ( 0.198627711377 , 0.554632587859 )  ( 0.202042175361 , 0.559744408946 )  ( 0.205217236467 , 0.568051118211 )  ( 0.209061257316 , 0.57124600639 )  ( 0.212998655312 , 0.576996805112 )  ( 0.217397173972 , 0.578274760383 )  ( 0.221339233305 , 0.585303514377 )  ( 0.225324027916 , 0.585303514377 )  ( 0.228971537692 , 0.587220447284 )  ( 0.233905579399 , 0.590415335463 )  ( 0.238665016275 , 0.596805111821 )  ( 0.243040537432 , 0.6 )  ( 0.247978187532 , 0.601277955272 )  ( 0.252540249617 , 0.608945686901 )  ( 0.257161488658 , 0.613418530351 )  ( 0.261477325853 , 0.614696485623 )  ( 0.266135084428 , 0.635782747604 )  ( 0.270890249647 , 0.64089456869 )  ( 0.276077392497 , 0.644728434505 )  ( 0.281714910404 , 0.648562300319 )  ( 0.286123032904 , 0.663897763578 )  ( 0.290856869315 , 0.668370607029 )  ( 0.295437079731 , 0.683706070288 )  ( 0.300598109203 , 0.688817891374 )  ( 0.306744896475 , 0.690734824281 )  ( 0.312040508301 , 0.699041533546 )  ( 0.316481047284 , 0.713099041534 )  ( 0.321365509123 , 0.719488817891 )  ( 0.328105735562 , 0.722044728435 )  ( 0.333927775301 , 0.734185303514 )  ( 0.338420241587 , 0.745047923323 )  ( 0.342872812484 , 0.758466453674 )  ( 0.348037252153 , 0.761022364217 )  ( 0.354124748491 , 0.768690095847 )  ( 0.360107162715 , 0.770607028754 )  ( 0.365029429673 , 0.778913738019 )  ( 0.370204310389 , 0.788498402556 )  ( 0.374974432399 , 0.797444089457 )  ( 0.381436941104 , 0.801277955272 )  ( 0.388071262587 , 0.806389776358 )  ( 0.394046260761 , 0.817891373802 )  ( 0.400396018967 , 0.831948881789 )  ( 0.405650013079 , 0.838977635783 )  ( 0.413355785929 , 0.841533546326 )  ( 0.420548886891 , 0.856230031949 )  ( 0.428039570258 , 0.856869009585 )  ( 0.432986389111 , 0.861980830671 )  ( 0.438820375335 , 0.863897763578 )  ( 0.445995472674 , 0.875399361022 )  ( 0.453520516017 , 0.878594249201 )  ( 0.46056215274 , 0.883067092652 )  ( 0.468650663159 , 0.886261980831 )  ( 0.475450487684 , 0.886261980831 )  ( 0.484110698242 , 0.894568690096 )  ( 0.492467358554 , 0.900958466454 )  ( 0.501404021116 , 0.900958466454 )  ( 0.509801706118 , 0.90607028754 )  ( 0.519110453873 , 0.91054313099 )  ( 0.527580682078 , 0.913099041534 )  ( 0.536578341014 , 0.915015974441 )  ( 0.545154376412 , 0.929712460064 )  ( 0.555425904317 , 0.929712460064 )  ( 0.566564741856 , 0.932907348243 )  ( 0.576317347543 , 0.936741214058 )  ( 0.587066754161 , 0.936741214058 )  ( 0.598821123541 , 0.937380191693 )  ( 0.610077002365 , 0.941214057508 )  ( 0.623043052838 , 0.944408945687 )  ( 0.634722051029 , 0.955271565495 )  ( 0.645055217769 , 0.955271565495 )  ( 0.655258556083 , 0.962939297125 )  ( 0.666939392032 , 0.966134185304 )  ( 0.68208974196 , 0.966134185304 )  ( 0.695264945217 , 0.973162939297 )  ( 0.709273021002 , 0.978913738019 )  ( 0.724799373654 , 0.982747603834 )  ( 0.742463223168 , 0.985942492013 )  ( 0.760336089624 , 0.986581469649 )  ( 0.775422302981 , 0.990415335463 )  ( 0.791394779772 , 0.994888178914 )  ( 0.809592523878 , 0.996166134185 )  ( 0.830666481147 , 0.997444089457 )  ( 0.851901408451 , 0.999361022364 )  ( 0.874634320371 , 1.0 )  ( 0.896417220457 , 1.0 )  ( 0.922107422877 , 1.0 )  ( 0.944943236625 , 1.0 )  ( 0.972512990436 , 1.0 )  ( 1.0 , 1.0 ) 
       }; 
            
             \addplot+[
        color=blue, 
           mark size=0.1
        ]
        coordinates {
     ( 3.70205834444e-05 , 0.0198083067093 )  ( 3.70178426001e-05 , 0.0217252396166 )  ( 3.70137320946e-05 , 0.0242811501597 )  ( 3.70068832803e-05 , 0.0287539936102 )  ( 7.40165056808e-05 , 0.0287539936102 )  ( 7.40165056808e-05 , 0.0300319488818 )  ( 0.000111028867506 , 0.0300319488818 )  ( 0.000148043969059 , 0.0300319488818 )  ( 0.000148005624214 , 0.0357827476038 )  ( 0.000147967299227 , 0.0408945686901 )  ( 0.000184965966262 , 0.0408945686901 )  ( 0.000184959124034 , 0.0421725239617 )  ( 0.000184911242604 , 0.0504792332268 )  ( 0.000221901697548 , 0.0504792332268 )  ( 0.000258894888675 , 0.0504792332268 )  ( 0.000258837450081 , 0.0549520766773 )  ( 0.00025884702141 , 0.0549520766773 )  ( 0.00025884702141 , 0.0562300319489 )  ( 0.000332827927961 , 0.0562300319489 )  ( 0.000332729490924 , 0.0619808306709 )  ( 0.000332631112097 , 0.067731629393 )  ( 0.000369603784743 , 0.0683706070288 )  ( 0.000369590124552 , 0.0696485623003 )  ( 0.000443540935132 , 0.0696485623003 )  ( 0.0004805204406 , 0.0702875399361 )  ( 0.000517540941185 , 0.0702875399361 )  ( 0.000591519094976 , 0.0702875399361 )  ( 0.000591322344593 , 0.0837060702875 )  ( 0.000591366055588 , 0.0843450479233 )  ( 0.000628396111337 , 0.0843450479233 )  ( 0.000702376991608 , 0.0843450479233 )  ( 0.000739371534196 , 0.0843450479233 )  ( 0.000776368812156 , 0.0843450479233 )  ( 0.000776139261559 , 0.0920127795527 )  ( 0.000776081895118 , 0.0945686900958 )  ( 0.000813068223816 , 0.0945686900958 )  ( 0.000812948045229 , 0.0984025559105 )  ( 0.000812918006134 , 0.0996805111821 )  ( 0.000849837422406 , 0.101597444089 )  ( 0.000849554907103 , 0.108626198083 )  ( 0.000849460777072 , 0.111182108626 )  ( 0.000849147160895 , 0.119488817891 )  ( 0.000849021779254 , 0.12268370607 )  ( 0.000849021779254 , 0.123961661342 )  ( 0.000848865104263 , 0.129712460064 )  ( 0.000922747573174 , 0.130990415335 )  ( 0.000959692898273 , 0.132907348243 )  ( 0.000959515813559 , 0.139297124601 )  ( 0.000996420267926 , 0.141853035144 )  ( 0.00110721535339 , 0.143130990415 )  ( 0.00121820665215 , 0.143130990415 )  ( 0.00129213275741 , 0.143769968051 )  ( 0.001329001772 , 0.145686900958 )  ( 0.00143964562569 , 0.150159744409 )  ( 0.00143932683791 , 0.155910543131 )  ( 0.00147617817471 , 0.157827476038 )  ( 0.00166014904449 , 0.168690095847 )  ( 0.00180805136342 , 0.168690095847 )  ( 0.00188205771644 , 0.168690095847 )  ( 0.00206695456391 , 0.168690095847 )  ( 0.00217704143759 , 0.177635782748 )  ( 0.00225092250923 , 0.180191693291 )  ( 0.00247259844263 , 0.18338658147 )  ( 0.00258302583026 , 0.188498402556 )  ( 0.00269372693727 , 0.191693290735 )  ( 0.00284122357109 , 0.196166134185 )  ( 0.00287822878229 , 0.196166134185 )  ( 0.00313653136531 , 0.202555910543 )  ( 0.0033586771979 , 0.203194888179 )  ( 0.00354400472534 , 0.203833865815 )  ( 0.0038035450517 , 0.207028753994 )  ( 0.00391490618998 , 0.207028753994 )  ( 0.0041749796793 , 0.207028753994 )  ( 0.00435955222226 , 0.215335463259 )  ( 0.00454461481618 , 0.219808306709 )  ( 0.00476577508497 , 0.226837060703 )  ( 0.00491336953711 , 0.230670926518 )  ( 0.00520968039904 , 0.237060702875 )  ( 0.0055806046271 , 0.242172523962 )  ( 0.00572631890055 , 0.25750798722 )  ( 0.00613542282673 , 0.25750798722 )  ( 0.00639485454478 , 0.264536741214 )  ( 0.00702428925284 , 0.276038338658 )  ( 0.00735973963534 , 0.27731629393 )  ( 0.0078824661387 , 0.27731629393 )  ( 0.00859131980447 , 0.282428115016 )  ( 0.00922427206046 , 0.29392971246 )  ( 0.00974615527145 , 0.300319488818 )  ( 0.0103822907783 , 0.305431309904 )  ( 0.0110562831596 , 0.314376996805 )  ( 0.0116913484022 , 0.326517571885 )  ( 0.0120674290806 , 0.327156549521 )  ( 0.0127457173646 , 0.329073482428 )  ( 0.0136426155162 , 0.344408945687 )  ( 0.01428677729 , 0.347603833866 )  ( 0.0150736936132 , 0.358466453674 )  ( 0.0164747102016 , 0.360383386581 )  ( 0.0176112831611 , 0.373162939297 )  ( 0.0189771750906 , 0.385303514377 )  ( 0.020067264574 , 0.403833865815 )  ( 0.0210148450062 , 0.415335463259 )  ( 0.0221614944035 , 0.423642172524 )  ( 0.0233760395595 , 0.442811501597 )  ( 0.0248715159245 , 0.453674121406 )  ( 0.02644926175 , 0.463258785942 )  ( 0.0278957855558 , 0.480511182109 )  ( 0.0296299085125 , 0.496485623003 )  ( 0.0310004520115 , 0.522044728435 )  ( 0.0326669181441 , 0.538019169329 )  ( 0.0341089370703 , 0.550159744409 )  ( 0.0362294151051 , 0.557827476038 )  ( 0.03840030326 , 0.582108626198 )  ( 0.0402215982394 , 0.607028753994 )  ( 0.0431274028396 , 0.610223642173 )  ( 0.0451824455714 , 0.625559105431 )  ( 0.047571777642 , 0.661341853035 )  ( 0.0501014276419 , 0.670287539936 )  ( 0.0532601182705 , 0.680511182109 )  ( 0.0566495818721 , 0.692012779553 )  ( 0.0603998298596 , 0.709265175719 )  ( 0.064047822374 , 0.713738019169 )  ( 0.0685016959726 , 0.728434504792 )  ( 0.0730704468027 , 0.74249201278 )  ( 0.0786862003781 , 0.75910543131 )  ( 0.0847303134784 , 0.769968051118 )  ( 0.0902783316054 , 0.777635782748 )  ( 0.0969996385107 , 0.791054313099 )  ( 0.104145601618 , 0.812779552716 )  ( 0.112484700122 , 0.827476038339 )  ( 0.122846071399 , 0.844089456869 )  ( 0.136359839626 , 0.870287539936 )  ( 0.149980950768 , 0.890095846645 )  ( 0.169989642672 , 0.920127795527 )  ( 0.19563871196 , 0.939297124601 )  ( 0.236230952818 , 0.955910543131 )  ( 0.292387793472 , 0.97571884984 )  ( 0.392502352818 , 1.0 )  ( 0.564480777205 , 1.0 )  ( 0.912871287129 , 1.0 )  ( 1.0 , 1.0 ) 

        }; 
        
         \addplot+[
        color=black,  dashed,
        ]
        coordinates { (0.0,0.0) (1.0,1.0)        };
        
    
\end{axis}
\end{tikzpicture}

\caption{10-time-step buffer}
\label{fig:roc10}
\end{subfigure}

==> x_3steps.tex <==
\begin{subfigure}[b]{0.24\linewidth}
\centering
\vspace{1cm}
    \begin{tikzpicture}    
        \begin{axis}[
            name=plot1,
            xlabel={\small False Positive Rate},
            x label style={at={(axis description cs:0.5,0.02)},anchor=north},
            ylabel={\small True Positive Rate},
            axis x line=bottom,
            axis y line=left,
            width=5cm,height=5cm,
            xmin=-0.02, xmax=1,
            ymin=0, ymax=1.1,
            ymajorgrids=true,
            xmajorgrids=true,
            y label style={at={(axis description cs:0.14,0.22)},anchor=west},
            xmajorgrids=true,
            grid style=dashed,
            legend style={at={(0.5, 1.10)},anchor=west},
            legend columns=3,
            legend style={draw=none},
            label style={font=\tiny},
            tick label style={font=\tiny}  
        ]
             \addplot+[
            color=cyan, 
               mark size=0.1
            ]
            coordinates {
( 0.00211644140799 , 0.0140575079872 )  ( 0.0022280812507 , 0.0140575079872 )  ( 0.00230252163256 , 0.0140575079872 )  ( 0.00241411327762 , 0.0153354632588 )  ( 0.0024885785388 , 0.0153354632588 )  ( 0.00252590914156 , 0.0153354632588 )  ( 0.00252581531833 , 0.0166134185304 )  ( 0.00256295966124 , 0.0172523961661 )  ( 0.00267469073888 , 0.0172523961661 )  ( 0.00278623969091 , 0.0198083067093 )  ( 0.00286075196909 , 0.020447284345 )  ( 0.00297254115112 , 0.020447284345 )  ( 0.0030098097503 , 0.0210862619808 )  ( 0.00308446987997 , 0.0210862619808 )  ( 0.00315891184778 , 0.0230031948882 )  ( 0.00327076751533 , 0.0230031948882 )  ( 0.00338252239527 , 0.023642172524 )  ( 0.00341982008773 , 0.023642172524 )  ( 0.00356903859023 , 0.023642172524 )  ( 0.00360635015057 , 0.023642172524 )  ( 0.00383013535624 , 0.0261980830671 )  ( 0.00394213247053 , 0.0261980830671 )  ( 0.00405415457859 , 0.0261980830671 )  ( 0.00412884987353 , 0.0261980830671 )  ( 0.00424107142857 , 0.0261980830671 )  ( 0.00450266066312 , 0.0261980830671 )  ( 0.00457725513546 , 0.0274760383387 )  ( 0.0047269884989 , 0.0274760383387 )  ( 0.00487677760405 , 0.0287539936102 )  ( 0.00510109096325 , 0.0306709265176 )  ( 0.00517594488922 , 0.0306709265176 )  ( 0.00525080996537 , 0.0319488817891 )  ( 0.00536312849162 , 0.0325878594249 )  ( 0.0055129255755 , 0.0325878594249 )  ( 0.00555038182157 , 0.0325878594249 )  ( 0.00558784085829 , 0.0325878594249 )  ( 0.00570087189805 , 0.0325878594249 )  ( 0.00581352016099 , 0.0325878594249 )  ( 0.00581352016099 , 0.0332268370607 )  ( 0.006038467273 , 0.0332268370607 )  ( 0.00633855331842 , 0.0345047923323 )  ( 0.00645113174479 , 0.0345047923323 )  ( 0.00678901820352 , 0.0345047923323 )  ( 0.00686413489517 , 0.0345047923323 )  ( 0.00705197567255 , 0.0351437699681 )  ( 0.00723961637497 , 0.0370607028754 )  ( 0.00746519353514 , 0.0370607028754 )  ( 0.00757830290813 , 0.0376996805112 )  ( 0.00772878318336 , 0.0376996805112 )  ( 0.00802957872722 , 0.0396166134185 )  ( 0.00825550989914 , 0.0396166134185 )  ( 0.00844386325425 , 0.0408945686901 )  ( 0.0086326095893 , 0.0408945686901 )  ( 0.00882111086193 , 0.0408945686901 )  ( 0.00908513104273 , 0.0408945686901 )  ( 0.00923571642238 , 0.0421725239617 )  ( 0.00938668661182 , 0.0421725239617 )  ( 0.00968912498597 , 0.0428115015974 )  ( 0.00991543815012 , 0.044089456869 )  ( 0.0101047904192 , 0.044089456869 )  ( 0.0101807837706 , 0.0447284345048 )  ( 0.0103698712189 , 0.0447284345048 )  ( 0.0106355091188 , 0.0447284345048 )  ( 0.010900101135 , 0.0453674121406 )  ( 0.0111660671463 , 0.0472843450479 )  ( 0.0113555447289 , 0.0479233226837 )  ( 0.0114322126017 , 0.0479233226837 )  ( 0.0117351529694 , 0.0504792332268 )  ( 0.0120030007502 , 0.0504792332268 )  ( 0.0121562300679 , 0.0504792332268 )  ( 0.0126510999324 , 0.0504792332268 )  ( 0.0128792430159 , 0.0517571884984 )  ( 0.0132597100143 , 0.0536741214058 )  ( 0.0135256988278 , 0.0549520766773 )  ( 0.0138690520935 , 0.0549520766773 )  ( 0.0141750639194 , 0.0549520766773 )  ( 0.0145946962573 , 0.0549520766773 )  ( 0.0149006622517 , 0.0555910543131 )  ( 0.0151680529941 , 0.0568690095847 )  ( 0.0153591326607 , 0.0568690095847 )  ( 0.0155508697944 , 0.0568690095847 )  ( 0.0159722745423 , 0.0594249201278 )  ( 0.016395296246 , 0.0594249201278 )  ( 0.0166610124769 , 0.0638977635783 )  ( 0.0169683257919 , 0.0638977635783 )  ( 0.0173532518485 , 0.0645367412141 )  ( 0.0177762681159 , 0.067731629393 )  ( 0.0180054356032 , 0.0709265175719 )  ( 0.0184283070881 , 0.0709265175719 )  ( 0.0190803642272 , 0.0760383386581 )  ( 0.0196211863446 , 0.0773162939297 )  ( 0.0202383204085 , 0.0811501597444 )  ( 0.0207008779897 , 0.0837060702875 )  ( 0.0211275604862 , 0.0843450479233 )  ( 0.0216674874048 , 0.088178913738 )  ( 0.0220571515197 , 0.0900958466454 )  ( 0.0225221809358 , 0.0900958466454 )  ( 0.0231816974618 , 0.0907348242812 )  ( 0.0236486486486 , 0.0926517571885 )  ( 0.0242309153057 , 0.0945686900958 )  ( 0.0248935846762 , 0.0952076677316 )  ( 0.0255561893896 , 0.0958466453674 )  ( 0.0263358197595 , 0.0984025559105 )  ( 0.0269652650823 , 0.0984025559105 )  ( 0.027946166457 , 0.0990415335463 )  ( 0.0285746986113 , 0.100319488818 )  ( 0.0290873000725 , 0.100958466454 )  ( 0.0295207179683 , 0.102236421725 )  ( 0.0305451487117 , 0.105431309904 )  ( 0.0314150149231 , 0.107348242812 )  ( 0.0320863805184 , 0.109265175719 )  ( 0.0332720024532 , 0.111821086262 )  ( 0.0341044232171 , 0.115654952077 )  ( 0.0348216685223 , 0.118849840256 )  ( 0.0358199777086 , 0.120127795527 )  ( 0.0369358624139 , 0.123961661342 )  ( 0.038182939046 , 0.125239616613 )  ( 0.0396249710626 , 0.129073482428 )  ( 0.0406736451775 , 0.129712460064 )  ( 0.0417166054514 , 0.136102236422 )  ( 0.0428117984052 , 0.137380191693 )  ( 0.0439854286157 , 0.144408945687 )  ( 0.0455268775471 , 0.145047923323 )  ( 0.0467565781803 , 0.146325878594 )  ( 0.0481843303624 , 0.146325878594 )  ( 0.0495381377402 , 0.152715654952 )  ( 0.0510889079697 , 0.160383386581 )  ( 0.052738574612 , 0.166773162939 )  ( 0.0544201706992 , 0.174440894569 )  ( 0.0563595717143 , 0.182747603834 )  ( 0.0584027668606 , 0.182747603834 )  ( 0.0604198668715 , 0.184664536741 )  ( 0.0626924595341 , 0.190415335463 )  ( 0.0643413611737 , 0.194888178914 )  ( 0.0665900352769 , 0.196805111821 )  ( 0.0692711231222 , 0.202555910543 )  ( 0.0717899685272 , 0.214696485623 )  ( 0.0743270229252 , 0.221086261981 )  ( 0.0768799551534 , 0.230670926518 )  ( 0.0790497973597 , 0.242811501597 )  ( 0.0812256222606 , 0.248562300319 )  ( 0.0841939648217 , 0.256869009585 )  ( 0.0870691050332 , 0.263897763578 )  ( 0.0903076548421 , 0.267092651757 )  ( 0.0938263560841 , 0.274760383387 )  ( 0.0968875091904 , 0.283067092652 )  ( 0.1008200082 , 0.290734824281 )  ( 0.104550691244 , 0.299041533546 )  ( 0.108875299562 , 0.31054313099 )  ( 0.113541104702 , 0.32268370607 )  ( 0.117931408093 , 0.336741214058 )  ( 0.123481102824 , 0.343130990415 )  ( 0.128847530422 , 0.355271565495 )  ( 0.133945575352 , 0.368051118211 )  ( 0.140363574439 , 0.374440894569 )  ( 0.146048183491 , 0.380191693291 )  ( 0.153620815922 , 0.397444089457 )  ( 0.160928013877 , 0.408306709265 )  ( 0.169179009918 , 0.422364217252 )  ( 0.177428584005 , 0.431309904153 )  ( 0.186016591988 , 0.439616613419 )  ( 0.195491748289 , 0.45750798722 )  ( 0.204896965324 , 0.472204472843 )  ( 0.215456034954 , 0.484984025559 )  ( 0.227176611198 , 0.49392971246 )  ( 0.238765088208 , 0.513738019169 )  ( 0.251560520017 , 0.523322683706 )  ( 0.265134608993 , 0.532268370607 )  ( 0.279625180202 , 0.548881789137 )  ( 0.296166398753 , 0.560383386581 )  ( 0.313379759964 , 0.575079872204 )  ( 0.332380235766 , 0.584025559105 )  ( 0.352905198777 , 0.593610223642 )  ( 0.3762191326 , 0.602555910543 )  ( 0.400538770336 , 0.612779552716 )  ( 0.427563170088 , 0.631948881789 )  ( 0.459203349678 , 0.644728434505 )  ( 0.49118359529 , 0.656230031949 )  ( 0.531353135314 , 0.667092651757 )  ( 0.57504617768 , 0.679872204473 )  ( 0.625507567368 , 0.697763578275 )  ( 0.690445696721 , 0.717571884984 )  ( 0.765150501672 , 0.743130990415 )  ( 0.861287590004 , 0.760383386581 )  ( 0.989130434783 , 0.782747603834 )  ( 1.0 , 0.798722044728 )  ( 1.0 , 0.824920127796 )  ( 1.0 , 0.855591054313 )  ( 1.0 , 0.886261980831 )  ( 1.0 , 0.902875399361 )  ( 1.0 , 0.916293929712 )  ( 1.0 , 0.922044728435 )  ( 1.0 , 0.932268370607 )  ( 1.0 , 0.935463258786 )

            };
            
    \addplot+[
            color=orange, 
            mark size=0.1
            ]
            coordinates {
( 0.037442817053 , 0.0300319488818 )  ( 0.0382810095414 , 0.0300319488818 )  ( 0.0390850629597 , 0.0300319488818 )  ( 0.0399660847111 , 0.0300319488818 )  ( 0.040808454833 , 0.0306709265176 )  ( 0.0417326178435 , 0.0313099041534 )  ( 0.0425794984738 , 0.0325878594249 )  ( 0.0435455178281 , 0.0351437699681 )  ( 0.0448824691167 , 0.0351437699681 )  ( 0.0459320128687 , 0.0364217252396 )  ( 0.0473547335326 , 0.0364217252396 )  ( 0.0482517482517 , 0.0370607028754 )  ( 0.049478761475 , 0.0370607028754 )  ( 0.0507458036375 , 0.0376996805112 )  ( 0.0515668849392 , 0.0376996805112 )  ( 0.0528780487805 , 0.0389776357827 )  ( 0.0537890625 , 0.0389776357827 )  ( 0.055149215786 , 0.0389776357827 )  ( 0.0567198088448 , 0.0402555910543 )  ( 0.0577971219072 , 0.0402555910543 )  ( 0.0594634931857 , 0.0421725239617 )  ( 0.060662053782 , 0.0479233226837 )  ( 0.0617497737022 , 0.0479233226837 )  ( 0.0633819471817 , 0.0485623003195 )  ( 0.0644753975457 , 0.0485623003195 )  ( 0.0657343762345 , 0.0504792332268 )  ( 0.0671597516118 , 0.05303514377 )  ( 0.0685913429171 , 0.0555910543131 )  ( 0.0698624162404 , 0.0581469648562 )  ( 0.0714767898979 , 0.0600638977636 )  ( 0.0733065510521 , 0.0626198083067 )  ( 0.0751484241144 , 0.0632587859425 )  ( 0.0763922131801 , 0.0645367412141 )  ( 0.0782417582418 , 0.0645367412141 )  ( 0.0796286663199 , 0.0651757188498 )  ( 0.0813627254509 , 0.0664536741214 )  ( 0.0834839176003 , 0.0709265175719 )  ( 0.0851500281554 , 0.0709265175719 )  ( 0.086770866903 , 0.0722044728435 )  ( 0.0882578355048 , 0.0741214057508 )  ( 0.0897964129908 , 0.0753993610224 )  ( 0.0920978058457 , 0.0760383386581 )  ( 0.0939907550077 , 0.0805111821086 )  ( 0.0956751269036 , 0.0837060702875 )  ( 0.097510373444 , 0.0849840255591 )  ( 0.0993032068783 , 0.0875399361022 )  ( 0.101183673469 , 0.0888178913738 )  ( 0.103255091192 , 0.0926517571885 )  ( 0.105370969724 , 0.0952076677316 )  ( 0.108081471748 , 0.100958466454 )  ( 0.110416066505 , 0.100958466454 )  ( 0.112788156213 , 0.103514376997 )  ( 0.115225657133 , 0.104792332268 )  ( 0.117571540978 , 0.111182108626 )  ( 0.119853917663 , 0.113738019169 )  ( 0.122182483573 , 0.115654952077 )  ( 0.12491140296 , 0.117571884984 )  ( 0.127125370765 , 0.117571884984 )  ( 0.129621101109 , 0.122044728435 )  ( 0.131753355705 , 0.126517571885 )  ( 0.134418096199 , 0.128434504792 )  ( 0.136712167172 , 0.131629392971 )  ( 0.139719547221 , 0.136741214058 )  ( 0.141642340399 , 0.140575079872 )  ( 0.143971510938 , 0.14249201278 )  ( 0.146986313015 , 0.147603833866 )  ( 0.149814649112 , 0.152715654952 )  ( 0.152269524745 , 0.158466453674 )  ( 0.155064645946 , 0.159744408946 )  ( 0.158089024338 , 0.162300319489 )  ( 0.161622249968 , 0.167412140575 )  ( 0.165069084629 , 0.171884984026 )  ( 0.168117071481 , 0.175079872204 )  ( 0.17099210138 , 0.182747603834 )  ( 0.174204500936 , 0.184025559105 )  ( 0.176714360496 , 0.191054313099 )  ( 0.180608448238 , 0.194249201278 )  ( 0.183941349489 , 0.196166134185 )  ( 0.188130589946 , 0.198722044728 )  ( 0.192411444744 , 0.202555910543 )  ( 0.196415102711 , 0.211501597444 )  ( 0.199982200071 , 0.215974440895 )  ( 0.203383022405 , 0.21661341853 )  ( 0.206362700792 , 0.219169329073 )  ( 0.210878548329 , 0.221725239617 )  ( 0.214633267255 , 0.229392971246 )  ( 0.218300948938 , 0.235782747604 )  ( 0.222010697126 , 0.239616613419 )  ( 0.225687656286 , 0.244089456869 )  ( 0.230193501278 , 0.247284345048 )  ( 0.23441864725 , 0.250479233227 )  ( 0.239093458374 , 0.254952076677 )  ( 0.243552479815 , 0.260063897764 )  ( 0.24782367105 , 0.261341853035 )  ( 0.251800232288 , 0.263897763578 )  ( 0.257138857783 , 0.266453674121 )  ( 0.26253632018 , 0.270926517572 )  ( 0.267108790744 , 0.276038338658 )  ( 0.272546889025 , 0.276677316294 )  ( 0.277738247711 , 0.282428115016 )  ( 0.282680127625 , 0.288178913738 )  ( 0.287325559167 , 0.292012779553 )  ( 0.292500359868 , 0.299041533546 )  ( 0.297740085771 , 0.305431309904 )  ( 0.30335882296 , 0.309904153355 )  ( 0.309450848777 , 0.311821086262 )  ( 0.314294083187 , 0.32268370607 )  ( 0.319413811694 , 0.327156549521 )  ( 0.32470599813 , 0.335463258786 )  ( 0.33053276663 , 0.339936102236 )  ( 0.337208724599 , 0.343130990415 )  ( 0.343180797445 , 0.348881789137 )  ( 0.348259454045 , 0.356549520767 )  ( 0.353775720682 , 0.360383386581 )  ( 0.361295218821 , 0.362300319489 )  ( 0.368222968162 , 0.366134185304 )  ( 0.37364040239 , 0.37124600639 )  ( 0.378626345464 , 0.376357827476 )  ( 0.384453024453 , 0.379552715655 )  ( 0.39133809376 , 0.38338658147 )  ( 0.397878535774 , 0.38785942492 )  ( 0.403560985798 , 0.392971246006 )  ( 0.409651193286 , 0.396166134185 )  ( 0.415389477011 , 0.400638977636 )  ( 0.422445738486 , 0.405111821086 )  ( 0.429658401618 , 0.408306709265 )  ( 0.436560979522 , 0.413418530351 )  ( 0.443906896737 , 0.419808306709 )  ( 0.449902828763 , 0.42428115016 )  ( 0.458317493076 , 0.428115015974 )  ( 0.466521026761 , 0.435782747604 )  ( 0.474788531253 , 0.439616613419 )  ( 0.480209481808 , 0.446006389776 )  ( 0.486709491638 , 0.451757188498 )  ( 0.494904494069 , 0.460702875399 )  ( 0.503276760208 , 0.464536741214 )  ( 0.511121121685 , 0.467092651757 )  ( 0.520371734572 , 0.470287539936 )  ( 0.527910685805 , 0.475399361022 )  ( 0.538024776325 , 0.481150159744 )  ( 0.547647907648 , 0.484984025559 )  ( 0.557376096682 , 0.486261980831 )  ( 0.566785526393 , 0.492012779553 )  ( 0.577153954802 , 0.499041533546 )  ( 0.586560094731 , 0.504153354633 )  ( 0.596460915157 , 0.513738019169 )  ( 0.606367669984 , 0.52268370607 )  ( 0.617600869775 , 0.523322683706 )  ( 0.62991598685 , 0.529073482428 )  ( 0.640799313473 , 0.535463258786 )  ( 0.652568535441 , 0.541214057508 )  ( 0.665670526709 , 0.544408945687 )  ( 0.678614022974 , 0.550159744409 )  ( 0.692794732177 , 0.555910543131 )  ( 0.706096393233 , 0.564856230032 )  ( 0.717591104827 , 0.566134185304 )  ( 0.729355423246 , 0.573801916933 )  ( 0.742255266419 , 0.579552715655 )  ( 0.759022655427 , 0.585303514377 )  ( 0.774219269103 , 0.58785942492 )  ( 0.789611260054 , 0.59552715655 )  ( 0.806890483281 , 0.601277955272 )  ( 0.826161319012 , 0.612779552716 )  ( 0.845956975859 , 0.615335463259 )  ( 0.863007959782 , 0.620447284345 )  ( 0.880490728337 , 0.630670926518 )  ( 0.899836147325 , 0.643450479233 )  ( 0.922965954991 , 0.649201277955 )  ( 0.946542028774 , 0.653674121406 )  ( 0.972164643174 , 0.656869009585 )  ( 0.996476761619 , 0.661980830671 )  ( 1.0 , 0.670287539936 )  ( 1.0 , 0.676038338658 )  ( 1.0 , 0.685623003195 )  ( 1.0 , 0.690095846645 )  ( 1.0 , 0.699041533546 )  ( 1.0 , 0.707987220447 )  ( 1.0 , 0.716293929712 )  ( 1.0 , 0.727156549521 )  ( 1.0 , 0.736741214058 )  ( 1.0 , 0.750159744409 )  ( 1.0 , 0.759744408946 )  ( 1.0 , 0.766134185304 )  ( 1.0 , 0.776996805112 )  ( 1.0 , 0.791054313099 )  ( 1.0 , 0.803833865815 )  ( 1.0 , 0.813418530351 )  ( 1.0 , 0.82875399361 )  ( 1.0 , 0.840255591054 )  ( 1.0 , 0.856230031949 )  ( 1.0 , 0.870287539936 )  ( 1.0 , 0.882428115016 )  ( 1.0 , 0.888817891374 )  ( 1.0 , 0.898402555911 )  ( 1.0 , 0.916293929712 )  ( 1.0 , 0.937380191693 )  ( 1.0 , 0.947603833866 )  ( 1.0 , 0.948242811502 ) 
 (1.0,1.0)
       }; 
            
             \addplot+[
        color=blue, 
           mark size=0.1
        ]
        coordinates {
( 7.40960284529e-05 , 0.00575079872204 )  ( 7.40960284529e-05 , 0.00638977635783 )  ( 0.000111148160498 , 0.00638977635783 )  ( 0.000148197547331 , 0.00766773162939 )  ( 0.000185253797703 , 0.00766773162939 )  ( 0.000222312794101 , 0.00830670926518 )  ( 0.000259374536831 , 0.00830670926518 )  ( 0.000296439026198 , 0.00830670926518 )  ( 0.000296428042093 , 0.00958466453674 )  ( 0.000296428042093 , 0.0102236421725 )  ( 0.000333493904473 , 0.0102236421725 )  ( 0.000370562513896 , 0.0102236421725 )  ( 0.000407633870669 , 0.0127795527157 )  ( 0.000444707975096 , 0.0127795527157 )  ( 0.000481784827484 , 0.0127795527157 )  ( 0.000481766973021 , 0.0140575079872 )  ( 0.000518845198829 , 0.0140575079872 )  ( 0.000555946777362 , 0.0140575079872 )  ( 0.000630119722747 , 0.0140575079872 )  ( 0.00063009636768 , 0.0153354632588 )  ( 0.000630073014343 , 0.0166134185304 )  ( 0.000704251454835 , 0.0166134185304 )  ( 0.000741344799466 , 0.0166134185304 )  ( 0.000815539739027 , 0.0166134185304 )  ( 0.000852641334569 , 0.0172523961661 )  ( 0.000926887142222 , 0.0172523961661 )  ( 0.00100111234705 , 0.0172523961661 )  ( 0.00103822907783 , 0.0198083067093 )  ( 0.00107530868775 , 0.0217252396166 )  ( 0.00111247079764 , 0.0223642172524 )  ( 0.0011867235305 , 0.0223642172524 )  ( 0.00122385402759 , 0.0223642172524 )  ( 0.00126098727886 , 0.0223642172524 )  ( 0.00126094051328 , 0.0242811501597 )  ( 0.00126098727886 , 0.0249201277955 )  ( 0.00129812328462 , 0.0249201277955 )  ( 0.00129807514001 , 0.0268370607029 )  ( 0.00133521252133 , 0.0268370607029 )  ( 0.00137230175803 , 0.0281150159744 )  ( 0.00140939099473 , 0.029392971246 )  ( 0.00140933872344 , 0.0306709265176 )  ( 0.00144642658458 , 0.0325878594249 )  ( 0.00144648023144 , 0.0325878594249 )  ( 0.00144653388227 , 0.0332268370607 )  ( 0.00144653388227 , 0.0351437699681 )  ( 0.00155803687354 , 0.0351437699681 )  ( 0.00163241077391 , 0.0357827476038 )  ( 0.0016694490818 , 0.0389776357827 )  ( 0.00178094390027 , 0.0396166134185 )  ( 0.00192964227401 , 0.0396166134185 )  ( 0.00215277262267 , 0.0396166134185 )  ( 0.00222725416682 , 0.0396166134185 )  ( 0.00226454319338 , 0.0396166134185 )  ( 0.00237617880746 , 0.0408945686901 )  ( 0.0024133962054 , 0.0421725239617 )  ( 0.00245052537779 , 0.0434504792332 )  ( 0.00267369750084 , 0.0460063897764 )  ( 0.00285990194622 , 0.0460063897764 )  ( 0.00293451209093 , 0.0460063897764 )  ( 0.00312082032992 , 0.0460063897764 )  ( 0.00326991676576 , 0.0472843450479 )  ( 0.00341893046936 , 0.0485623003195 )  ( 0.00367988700145 , 0.0498402555911 )  ( 0.00379168060667 , 0.0517571884984 )  ( 0.00390349083609 , 0.0536741214058 )  ( 0.00405309931953 , 0.0536741214058 )  ( 0.00409043581734 , 0.0536741214058 )  ( 0.00438922779348 , 0.0549520766773 )  ( 0.00465064364908 , 0.0555910543131 )  ( 0.00483774933016 , 0.0562300319489 )  ( 0.00528647481479 , 0.0575079872204 )  ( 0.00543619912872 , 0.0575079872204 )  ( 0.00573599523242 , 0.0581469648562 )  ( 0.0059980627375 , 0.0600638977636 )  ( 0.00622298405127 , 0.0619808306709 )  ( 0.00644752534287 , 0.0645367412141 )  ( 0.00659733870066 , 0.0658146964856 )  ( 0.00693512304251 , 0.0683706070288 )  ( 0.00734855267084 , 0.0702875399361 )  ( 0.00761137228565 , 0.073482428115 )  ( 0.00806270996641 , 0.073482428115 )  ( 0.00836320191159 , 0.0766773162939 )  ( 0.00900362386521 , 0.0798722044728 )  ( 0.00941880022426 , 0.0798722044728 )  ( 0.0100231879722 , 0.0798722044728 )  ( 0.0108536996145 , 0.0843450479233 )  ( 0.0115355805243 , 0.0888178913738 )  ( 0.0121425626804 , 0.0900958466454 )  ( 0.0129777577735 , 0.0913738019169 )  ( 0.0137752420989 , 0.0939297124601 )  ( 0.0145727699531 , 0.100319488818 )  ( 0.0149926727539 , 0.100319488818 )  ( 0.0157184221412 , 0.102875399361 )  ( 0.0166340508806 , 0.108626198083 )  ( 0.0174401084827 , 0.111182108626 )  ( 0.0183216466863 , 0.114376996805 )  ( 0.0197825430384 , 0.116932907348 )  ( 0.0212460305459 , 0.123322683706 )  ( 0.022714366837 , 0.130990415335 )  ( 0.0239132906355 , 0.136102236422 )  ( 0.0249962069489 , 0.143769968051 )  ( 0.0263177882424 , 0.150798722045 )  ( 0.0277598205118 , 0.160383386581 )  ( 0.0294050430411 , 0.168690095847 )  ( 0.0312929323767 , 0.171884984026 )  ( 0.032788138184 , 0.177635782748 )  ( 0.0347296676367 , 0.182108626198 )  ( 0.0363155270928 , 0.190415335463 )  ( 0.0381113373545 , 0.200638977636 )  ( 0.0397906565074 , 0.203833865815 )  ( 0.0421584509759 , 0.21214057508 )  ( 0.0445337869182 , 0.221725239617 )  ( 0.0465584692257 , 0.230031948882 )  ( 0.0496561370789 , 0.235143769968 )  ( 0.0518201284797 , 0.246006389776 )  ( 0.0546512081821 , 0.256869009585 )  ( 0.0576283130408 , 0.260063897764 )  ( 0.0610833955297 , 0.2696485623 )  ( 0.0649816647609 , 0.279233226837 )  ( 0.0690706143129 , 0.290734824281 )  ( 0.0731658850648 , 0.293290734824 )  ( 0.0779946513392 , 0.31054313099 )  ( 0.083139488249 , 0.320766773163 )  ( 0.0891963853477 , 0.336102236422 )  ( 0.0959454523317 , 0.350798722045 )  ( 0.102037483157 , 0.364856230032 )  ( 0.10956707643 , 0.388498402556 )  ( 0.117668986083 , 0.408306709265 )  ( 0.127115456939 , 0.425559105431 )  ( 0.138574565107 , 0.446645367412 )  ( 0.153151997263 , 0.482428115016 )  ( 0.168321123586 , 0.508626198083 )  ( 0.19101719641 , 0.543769968051 )  ( 0.219463573759 , 0.573801916933 )  ( 0.263012025554 , 0.614696485623 )  ( 0.323311976343 , 0.667731629393 )  ( 0.43082349169 , 0.723322683706 )  ( 0.614296081277 , 0.793610223642 )  ( 0.987276401467 , 0.851757188498 )  ( 1.0 , 0.92268370607 ) (1.0, 1.0)

        }; 
        

        
         \addplot+[
        color=black,  dashed,
        ]
        coordinates { (0.0,0.0) (1.0,1.0)        };
        
        
         \addlegendentry{ \small Steer Error \,\,}   
         \addlegendentry{ \small Throttle Error\,\,}
         \addlegendentry{ \small Total Uncertainty \,\,} 
\end{axis}
\end{tikzpicture}

\caption{3-time-step buffer}
\label{fig:roc3}
\end{subfigure}

==> x_5steps.tex <==
\begin{subfigure}[b]{0.24\linewidth}
\centering
\vspace{1cm}
    \begin{tikzpicture}    
        \begin{axis}[
            name=plot1,
            xlabel={\small False Positive Rate},
            x label style={at={(axis description cs:0.5,0.02)},anchor=north},
            axis x line=bottom,
            axis y line=left,
            width=5cm,height=5cm,
            xmin=-0.02, xmax=1,
            ymin=0, ymax=1.1,
            ymajorgrids=true,
            xmajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend style={at={(0.0, 1.10)},anchor=west},
            legend columns=0,
            legend style={draw=none},
            label style={font=\tiny},
            tick label style={font=\tiny}  
        ]
             \addplot+[
            color=cyan, 
               mark size=0.1
            ]
            coordinates {
     ( 0.00189267423736 , 0.0230031948882 )  ( 0.00200423115466 , 0.0230031948882 )  ( 0.00207861623548 , 0.0230031948882 )  ( 0.00218997067666 , 0.0255591054313 )  ( 0.0022643750696 , 0.0255591054313 )  ( 0.00230166685228 , 0.0255591054313 )  ( 0.00230158140916 , 0.0268370607029 )  ( 0.00230158140916 , 0.0274760383387 )  ( 0.0024132170039 , 0.0274760383387 )  ( 0.00252440880573 , 0.0319488817891 )  ( 0.00259865612355 , 0.0338658146965 )  ( 0.00271032895225 , 0.0338658146965 )  ( 0.00274745674612 , 0.0351437699681 )  ( 0.00282202666073 , 0.0351437699681 )  ( 0.00289629052022 , 0.038338658147 )  ( 0.00300802139037 , 0.038338658147 )  ( 0.00311966129392 , 0.0389776357827 )  ( 0.00315691736305 , 0.0389776357827 )  ( 0.00326882359496 , 0.0389776357827 )  ( 0.00330609212481 , 0.0389776357827 )  ( 0.00352976146244 , 0.0408945686901 )  ( 0.00364163353276 , 0.0408945686901 )  ( 0.00375353054854 , 0.0408945686901 )  ( 0.00382814242176 , 0.0408945686901 )  ( 0.00394022749238 , 0.0408945686901 )  ( 0.00420152444692 , 0.0408945686901 )  ( 0.00423854848305 , 0.0434504792332 )  ( 0.00431371090699 , 0.0434504792332 )  ( 0.00446295745314 , 0.0460063897764 )  ( 0.00468662823136 , 0.0492012779553 )  ( 0.00476137335863 , 0.0492012779553 )  ( 0.00483594970612 , 0.0511182108626 )  ( 0.00494828484262 , 0.0511182108626 )  ( 0.00506065341966 , 0.0511182108626 )  ( 0.00509805380866 , 0.0511182108626 )  ( 0.00509824352486 , 0.0511182108626 )  ( 0.00521085346336 , 0.0523961661342 )  ( 0.00528608122697 , 0.0523961661342 )  ( 0.00528608122697 , 0.05303514377 )  ( 0.00551066760993 , 0.05303514377 )  ( 0.00577302692838 , 0.0543130990415 )  ( 0.00588542054682 , 0.0543130990415 )  ( 0.00622275217051 , 0.0543130990415 )  ( 0.00629774548165 , 0.0543130990415 )  ( 0.00648527767425 , 0.0549520766773 )  ( 0.00667188490067 , 0.0594249201278 )  ( 0.00685978451329 , 0.0594249201278 )  ( 0.00697214868946 , 0.0613418530351 )  ( 0.00708505798561 , 0.0613418530351 )  ( 0.00734773040916 , 0.0638977635783 )  ( 0.00753590747995 , 0.0638977635783 )  ( 0.00772330423103 , 0.0664536741214 )  ( 0.00791133335821 , 0.0670926517572 )  ( 0.00806210809197 , 0.0670926517572 )  ( 0.00828822101923 , 0.0670926517572 )  ( 0.00843850347248 , 0.0683706070288 )  ( 0.00858914033908 , 0.0683706070288 )  ( 0.00885352459935 , 0.0690095846645 )  ( 0.00907902110966 , 0.0709265175719 )  ( 0.00926756352765 , 0.0715654952077 )  ( 0.00934334940389 , 0.0722044728435 )  ( 0.00953199760766 , 0.0722044728435 )  ( 0.00972217028755 , 0.0722044728435 )  ( 0.00994876014512 , 0.0728434504792 )  ( 0.01021362565 , 0.0747603833866 )  ( 0.0104018558707 , 0.0766773162939 )  ( 0.0104782576154 , 0.0766773162939 )  ( 0.0107800568947 , 0.0798722044728 )  ( 0.0110091743119 , 0.0805111821086 )  ( 0.0111614667216 , 0.0811501597444 )  ( 0.0116544875398 , 0.082428115016 )  ( 0.0118806686155 , 0.0856230031949 )  ( 0.012185519853 , 0.0869009584665 )  ( 0.0124507781736 , 0.088178913738 )  ( 0.0127555805665 , 0.088178913738 )  ( 0.013060611747 , 0.088178913738 )  ( 0.0134414657956 , 0.088178913738 )  ( 0.0137464788732 , 0.0888178913738 )  ( 0.0140114946846 , 0.0920127795527 )  ( 0.0142019837692 , 0.0920127795527 )  ( 0.0143555054491 , 0.0920127795527 )  ( 0.0147722147046 , 0.0990415335463 )  ( 0.0151560737119 , 0.0990415335463 )  ( 0.0153823009515 , 0.104792332268 )  ( 0.0156508653123 , 0.104792332268 )  ( 0.0159578471961 , 0.106709265176 )  ( 0.0163798621832 , 0.107987220447 )  ( 0.0165687603555 , 0.113099041534 )  ( 0.0169900169523 , 0.113099041534 )  ( 0.0175610491408 , 0.121405750799 )  ( 0.0180981826408 , 0.123961661342 )  ( 0.0186729035422 , 0.129712460064 )  ( 0.0190972222222 , 0.130990415335 )  ( 0.0194812549553 , 0.13482428115 )  ( 0.0199403300729 , 0.141214057508 )  ( 0.0203279679589 , 0.143130990415 )  ( 0.0207530052166 , 0.143130990415 )  ( 0.0213715625827 , 0.143769968051 )  ( 0.0217975402081 , 0.146325878594 )  ( 0.0223761926397 , 0.148881789137 )  ( 0.0229227446671 , 0.148881789137 )  ( 0.0235053266103 , 0.150159744409 )  ( 0.0242042566106 , 0.153993610224 )  ( 0.0247921333384 , 0.153993610224 )  ( 0.0257667312735 , 0.155271565495 )  ( 0.0263908430619 , 0.157188498403 )  ( 0.0268234219838 , 0.15910543131 )  ( 0.0272523122597 , 0.161661341853 )  ( 0.0282328735807 , 0.164856230032 )  ( 0.0290954850519 , 0.168051118211 )  ( 0.0297237484737 , 0.170607028754 )  ( 0.030900271189 , 0.174440894569 )  ( 0.0316847576823 , 0.180830670927 )  ( 0.0323135755258 , 0.18785942492 )  ( 0.0333027101516 , 0.191054313099 )  ( 0.034367816092 , 0.198083067093 )  ( 0.0355238424061 , 0.201277955272 )  ( 0.0368748559576 , 0.207028753994 )  ( 0.0379143274629 , 0.208306709265 )  ( 0.0389040674183 , 0.219169329073 )  ( 0.039907550077 , 0.223003194888 )  ( 0.041057866533 , 0.237699680511 )  ( 0.0425112938724 , 0.237699680511 )  ( 0.0436110574135 , 0.240255591054 )  ( 0.0449090205188 , 0.24089456869 )  ( 0.0461979691497 , 0.254313099042 )  ( 0.0477317707323 , 0.263258785942 )  ( 0.0491624888267 , 0.273482428115 )  ( 0.0507861145704 , 0.282428115016 )  ( 0.052629527114 , 0.292012779553 )  ( 0.0544573794828 , 0.292012779553 )  ( 0.0562928165982 , 0.295207667732 )  ( 0.0585304617316 , 0.304153354633 )  ( 0.0601548072767 , 0.31054313099 )  ( 0.0622243226213 , 0.312460063898 )  ( 0.0648294377764 , 0.320127795527 )  ( 0.0671467574091 , 0.337380191693 )  ( 0.0696410866548 , 0.34696485623 )  ( 0.0720448491114 , 0.356549520767 )  ( 0.074174401466 , 0.373162939297 )  ( 0.0762383746458 , 0.380191693291 )  ( 0.0790643649617 , 0.384664536741 )  ( 0.0818875502008 , 0.39552715655 )  ( 0.084951260775 , 0.401277955272 )  ( 0.0883375090924 , 0.410862619808 )  ( 0.0912370298314 , 0.419169329073 )  ( 0.094906842405 , 0.42875399361 )  ( 0.0984242325278 , 0.437699680511 )  ( 0.102648192178 , 0.447923322684 )  ( 0.106967938429 , 0.465814696486 )  ( 0.111056023798 , 0.485623003195 )  ( 0.116220145379 , 0.492651757188 )  ( 0.121390418962 , 0.509904153355 )  ( 0.126163522013 , 0.525878594249 )  ( 0.13233805668 , 0.533546325879 )  ( 0.137897414159 , 0.536741214058 )  ( 0.144978240464 , 0.554632587859 )  ( 0.151930261519 , 0.566773162939 )  ( 0.159716213878 , 0.581469648562 )  ( 0.167479958174 , 0.592971246006 )  ( 0.175672709714 , 0.60447284345 )  ( 0.184811471057 , 0.620447284345 )  ( 0.193647678101 , 0.635782747604 )  ( 0.203690369037 , 0.652396166134 )  ( 0.21506500591 , 0.658146964856 )  ( 0.226098131914 , 0.680511182109 )  ( 0.238457612176 , 0.688178913738 )  ( 0.251372788286 , 0.698402555911 )  ( 0.265365251259 , 0.715015974441 )  ( 0.281388407472 , 0.725878594249 )  ( 0.298247327052 , 0.736102236422 )  ( 0.316444400377 , 0.743769968051 )  ( 0.336271596232 , 0.751437699681 )  ( 0.358724625795 , 0.758466453674 )  ( 0.38203830298 , 0.768051118211 )  ( 0.40776802341 , 0.78785942492 )  ( 0.438081253059 , 0.800638977636 )  ( 0.468586678528 , 0.811501597444 )  ( 0.507081667619 , 0.824920127796 )  ( 0.548951665003 , 0.840255591054 )  ( 0.597260938068 , 0.861341853035 )  ( 0.659770404945 , 0.874121405751 )  ( 0.731029944061 , 0.903514376997 )  ( 0.823190618278 , 0.920766773163 )  ( 0.944177093359 , 0.952076677316 )  ( 1.0 , 0.969968051118 )  ( 1.0 , 0.991054313099 )  ( 1.0 , 1.0 ) 

            };
            
    \addplot+[
            color=orange, 
            mark size=0.1
            ]
            coordinates {
( 0.0368435206885 , 0.0415335463259 )  ( 0.0376422639188 , 0.0415335463259 )  ( 0.0384437774186 , 0.0421725239617 )  ( 0.0392851640733 , 0.0421725239617 )  ( 0.0400878849786 , 0.0428115015974 )  ( 0.0409722222222 , 0.0434504792332 )  ( 0.0418114431318 , 0.0472843450479 )  ( 0.0427743431221 , 0.0504792332268 )  ( 0.0441091120139 , 0.0504792332268 )  ( 0.0451183145502 , 0.0517571884984 )  ( 0.0464593190103 , 0.0523961661342 )  ( 0.0473140816643 , 0.0536741214058 )  ( 0.0485368981463 , 0.0543130990415 )  ( 0.0497626643841 , 0.0549520766773 )  ( 0.0505432031463 , 0.0549520766773 )  ( 0.0518538734454 , 0.0555910543131 )  ( 0.0527547994381 , 0.0581469648562 )  ( 0.0541121312756 , 0.0581469648562 )  ( 0.055599029658 , 0.0600638977636 )  ( 0.0566739777534 , 0.0600638977636 )  ( 0.0582120582121 , 0.0638977635783 )  ( 0.0594008872836 , 0.0715654952077 )  ( 0.0604464706807 , 0.0715654952077 )  ( 0.0620768382932 , 0.0715654952077 )  ( 0.0630886235568 , 0.0715654952077 )  ( 0.0643392504931 , 0.0747603833866 )  ( 0.0657213949998 , 0.0773162939297 )  ( 0.0671491280104 , 0.0798722044728 )  ( 0.0684058429991 , 0.0849840255591 )  ( 0.0699306243806 , 0.088178913738 )  ( 0.0717490569784 , 0.0932907348243 )  ( 0.0735054293783 , 0.0939297124601 )  ( 0.0747451417649 , 0.0952076677316 )  ( 0.0765487255176 , 0.0952076677316 )  ( 0.0779246714862 , 0.097124600639 )  ( 0.079526362109 , 0.0996805111821 )  ( 0.0816236576374 , 0.107348242812 )  ( 0.0832430262894 , 0.107348242812 )  ( 0.084864321608 , 0.107348242812 )  ( 0.0863457048547 , 0.109904153355 )  ( 0.0877977990083 , 0.111182108626 )  ( 0.0900056556516 , 0.112460063898 )  ( 0.0918396245499 , 0.118849840256 )  ( 0.0935094400778 , 0.123322683706 )  ( 0.0952033114195 , 0.126517571885 )  ( 0.0969393976344 , 0.129712460064 )  ( 0.0987217065624 , 0.132268370607 )  ( 0.100762549443 , 0.140575079872 )  ( 0.102818627451 , 0.144408945687 )  ( 0.105444126074 , 0.154632587859 )  ( 0.107679054886 , 0.155271565495 )  ( 0.109946568023 , 0.15910543131 )  ( 0.112291975614 , 0.159744408946 )  ( 0.114591070397 , 0.170607028754 )  ( 0.116766590862 , 0.174440894569 )  ( 0.11894108874 , 0.180191693291 )  ( 0.121563252762 , 0.18338658147 )  ( 0.123756814115 , 0.184025559105 )  ( 0.126136268868 , 0.190415335463 )  ( 0.128168719983 , 0.2 )  ( 0.130707738668 , 0.20447284345 )  ( 0.132925192888 , 0.210223642173 )  ( 0.135777039808 , 0.215974440895 )  ( 0.13763631005 , 0.220447284345 )  ( 0.139934188323 , 0.22428115016 )  ( 0.142820892366 , 0.231309904153 )  ( 0.145576327949 , 0.23642172524 )  ( 0.147923214134 , 0.246006389776 )  ( 0.150679099076 , 0.248562300319 )  ( 0.15365572581 , 0.25303514377 )  ( 0.157106164384 , 0.258785942492 )  ( 0.160499656593 , 0.26517571885 )  ( 0.163460296966 , 0.2696485623 )  ( 0.166256954328 , 0.282428115016 )  ( 0.169384488948 , 0.284345047923 )  ( 0.171823539608 , 0.297763578275 )  ( 0.175631604122 , 0.301597444089 )  ( 0.178868878908 , 0.304792332268 )  ( 0.18282063624 , 0.308626198083 )  ( 0.186890859601 , 0.318849840256 )  ( 0.190742535013 , 0.329712460064 )  ( 0.194195343906 , 0.332268370607 )  ( 0.197545631756 , 0.333546325879 )  ( 0.200452950842 , 0.338658146965 )  ( 0.204867611661 , 0.341214057508 )  ( 0.208394796835 , 0.352076677316 )  ( 0.211970410222 , 0.358466453674 )  ( 0.215502900049 , 0.364217252396 )  ( 0.218885281385 , 0.369968051118 )  ( 0.223067173638 , 0.372523961661 )  ( 0.22721286162 , 0.376996805112 )  ( 0.231821290176 , 0.381469648562 )  ( 0.236125726312 , 0.386581469649 )  ( 0.240277331374 , 0.388498402556 )  ( 0.244195688226 , 0.391054313099 )  ( 0.249329138521 , 0.392971246006 )  ( 0.254413677755 , 0.398722044728 )  ( 0.258931069863 , 0.400638977636 )  ( 0.264240209856 , 0.401277955272 )  ( 0.26911501928 , 0.410862619808 )  ( 0.273907297272 , 0.417891373802 )  ( 0.278446234012 , 0.421086261981 )  ( 0.283459325821 , 0.433226837061 )  ( 0.288449601299 , 0.438338658147 )  ( 0.293948403184 , 0.445367412141 )  ( 0.299860261167 , 0.448562300319 )  ( 0.304438213112 , 0.463897763578 )  ( 0.309420958113 , 0.468370607029 )  ( 0.314497272019 , 0.480511182109 )  ( 0.320043050731 , 0.486261980831 )  ( 0.326513549402 , 0.488817891374 )  ( 0.332180956144 , 0.496485623003 )  ( 0.337084221484 , 0.504153354633 )  ( 0.342292568812 , 0.511821086262 )  ( 0.34945186965 , 0.512460063898 )  ( 0.355921118825 , 0.518849840256 )  ( 0.361019944458 , 0.527795527157 )  ( 0.365773342115 , 0.537380191693 )  ( 0.371444563171 , 0.539297124601 )  ( 0.37805501585 , 0.545686900958 )  ( 0.384267584648 , 0.548881789137 )  ( 0.389694124929 , 0.556549520767 )  ( 0.395544041451 , 0.560383386581 )  ( 0.400873953077 , 0.565495207668 )  ( 0.407674613133 , 0.57124600639 )  ( 0.414626457917 , 0.57571884984 )  ( 0.42113040266 , 0.585303514377 )  ( 0.428147047902 , 0.593610223642 )  ( 0.43382862012 , 0.600638977636 )  ( 0.442057326547 , 0.603194888179 )  ( 0.449709239716 , 0.617252396166 )  ( 0.457627118644 , 0.620447284345 )  ( 0.462855279604 , 0.626198083067 )  ( 0.469210612512 , 0.630670926518 )  ( 0.476791396906 , 0.645367412141 )  ( 0.484853501076 , 0.649840255591 )  ( 0.492346938776 , 0.654313099042 )  ( 0.501171875 , 0.65750798722 )  ( 0.508442250519 , 0.661341853035 )  ( 0.517930761846 , 0.667092651757 )  ( 0.527048528242 , 0.673482428115 )  ( 0.536490505605 , 0.675399361022 )  ( 0.545454545455 , 0.681150159744 )  ( 0.55531742354 , 0.688178913738 )  ( 0.564269898613 , 0.693290734824 )  ( 0.573891625616 , 0.699041533546 )  ( 0.583176026428 , 0.711821086262 )  ( 0.59403410779 , 0.711821086262 )  ( 0.605784777532 , 0.717571884984 )  ( 0.616228598987 , 0.724600638978 )  ( 0.627405743428 , 0.730990415335 )  ( 0.639897165942 , 0.733546325879 )  ( 0.652104158953 , 0.739297124601 )  ( 0.66587825221 , 0.743769968051 )  ( 0.678421283805 , 0.752076677316 )  ( 0.689450410613 , 0.752715654952 )  ( 0.700438847548 , 0.760383386581 )  ( 0.712921420331 , 0.764856230032 )  ( 0.729143744741 , 0.768690095847 )  ( 0.743489328373 , 0.773801916933 )  ( 0.758327847268 , 0.782108626198 )  ( 0.774926881149 , 0.787220447284 )  ( 0.793043244695 , 0.801916932907 )  ( 0.812096938429 , 0.803833865815 )  ( 0.828264145773 , 0.810223642173 )  ( 0.845185390149 , 0.817891373802 )  ( 0.864103460329 , 0.825559105431 )  ( 0.886191520985 , 0.82875399361 )  ( 0.908582891532 , 0.832587859425 )  ( 0.932902476218 , 0.834504792332 )  ( 0.956045571481 , 0.84089456869 )  ( 0.983151930819 , 0.851118210863 )  ( 1.0 , 0.85303514377 )  ( 1.0 , 0.856869009585 )  ( 1.0 , 0.868370607029 )  ( 1.0 , 0.874760383387 )  ( 1.0 , 0.882428115016 )  ( 1.0 , 0.887539936102 )  ( 1.0 , 0.897124600639 )  ( 1.0 , 0.902236421725 )  ( 1.0 , 0.908626198083 )  ( 1.0 , 0.92268370607 )  ( 1.0 , 0.9303514377 )  ( 1.0 , 0.932907348243 )  ( 1.0 , 0.943130990415 )  ( 1.0 , 0.955910543131 )  ( 1.0 , 0.971884984026 )  ( 1.0 , 0.976996805112 )  ( 1.0 , 0.989776357827 )  ( 1.0 , 0.996166134185 )  ( 1.0 , 1.0 )
       }; 
            
             \addplot+[
        color=blue, 
           mark size=0.1
        ]
        coordinates {
   ( 7.40740740741e-05 , 0.0115015974441 )  ( 7.4068587512e-05 , 0.0134185303514 )  ( 7.40713306915e-05 , 0.0134185303514 )  ( 0.000111098766804 , 0.0159744408946 )  ( 0.000148137175024 , 0.0159744408946 )  ( 0.000185185185185 , 0.0159744408946 )  ( 0.00022223045298 , 0.0159744408946 )  ( 0.000259278465071 , 0.0159744408946 )  ( 0.00025924965742 , 0.0185303514377 )  ( 0.000259230455875 , 0.020447284345 )  ( 0.000296274350048 , 0.020447284345 )  ( 0.000333320988112 , 0.020447284345 )  ( 0.00037034293756 , 0.0242811501597 )  ( 0.000407392318803 , 0.0242811501597 )  ( 0.000444444444444 , 0.0242811501597 )  ( 0.000444395067215 , 0.0268370607029 )  ( 0.000481445818828 , 0.0268370607029 )  ( 0.000481481481481 , 0.0268370607029 )  ( 0.000555596710867 , 0.0268370607029 )  ( 0.000555534980186 , 0.029392971246 )  ( 0.00055547326322 , 0.0319488817891 )  ( 0.000629582993852 , 0.0319488817891 )  ( 0.000666641976223 , 0.0319488817891 )  ( 0.000740768176599 , 0.0319488817891 )  ( 0.000777835395214 , 0.0325878594249 )  ( 0.000852009631413 , 0.0325878594249 )  ( 0.000926166043048 , 0.0325878594249 )  ( 0.000926131732978 , 0.0376996805112 )  ( 0.000963177002297 , 0.0396166134185 )  ( 0.00100025932649 , 0.0408945686901 )  ( 0.00107443221815 , 0.0408945686901 )  ( 0.00111152278622 , 0.0408945686901 )  ( 0.00114861610286 , 0.0408945686901 )  ( 0.00114848844102 , 0.0447284345048 )  ( 0.00114844589338 , 0.0466453674121 )  ( 0.00118553645525 , 0.0466453674121 )  ( 0.00118540470457 , 0.0498402555911 )  ( 0.00122249388753 , 0.0498402555911 )  ( 0.00125949249861 , 0.0517571884984 )  ( 0.0012593991925 , 0.0543130990415 )  ( 0.00125925925926 , 0.0568690095847 )  ( 0.00129620028146 , 0.0600638977636 )  ( 0.00129620028146 , 0.0607028753994 )  ( 0.00129620028146 , 0.0619808306709 )  ( 0.00129605628587 , 0.0658146964856 )  ( 0.00140735528314 , 0.0658146964856 )  ( 0.00148159122898 , 0.0664536741214 )  ( 0.00148131689072 , 0.0722044728435 )  ( 0.00159259259259 , 0.0728434504792 )  ( 0.00174099866647 , 0.0728434504792 )  ( 0.00196369025565 , 0.0728434504792 )  ( 0.00203794278939 , 0.073482428115 )  ( 0.00207507318338 , 0.0741214057508 )  ( 0.00218631883199 , 0.0766773162939 )  ( 0.0022232103157 , 0.0798722044728 )  ( 0.00226018007336 , 0.0817891373802 )  ( 0.00248249286746 , 0.0869009584665 )  ( 0.00263118885265 , 0.0869009584665 )  ( 0.00270560764983 , 0.0869009584665 )  ( 0.00289145907473 , 0.0869009584665 )  ( 0.00300278035218 , 0.0900958466454 )  ( 0.00311434079786 , 0.0913738019169 )  ( 0.00333728863839 , 0.0939297124601 )  ( 0.00344840372279 , 0.0977635782748 )  ( 0.00355964255256 , 0.100958466454 )  ( 0.00370837350738 , 0.102875399361 )  ( 0.00374559614315 , 0.102875399361 )  ( 0.0040428767479 , 0.106709265176 )  ( 0.0043034687442 , 0.107348242812 )  ( 0.00448979591837 , 0.108626198083 )  ( 0.00486301878387 , 0.109265175719 )  ( 0.00497512437811 , 0.109265175719 )  ( 0.00527410488783 , 0.109265175719 )  ( 0.0054979754077 , 0.112460063898 )  ( 0.00572171651495 , 0.115654952077 )  ( 0.00594464053502 , 0.120766773163 )  ( 0.00609348294568 , 0.123322683706 )  ( 0.0064290757739 , 0.129073482428 )  ( 0.00683938594209 , 0.13482428115 )  ( 0.00706319702602 , 0.140575079872 )  ( 0.00751264504612 , 0.140575079872 )  ( 0.00781191875604 , 0.144408945687 )  ( 0.00844808336435 , 0.150798722045 )  ( 0.0088614193164 , 0.150798722045 )  ( 0.00946313475653 , 0.150798722045 )  ( 0.0102516309413 , 0.157188498403 )  ( 0.0109291655787 , 0.16357827476 )  ( 0.0114951108457 , 0.166134185304 )  ( 0.0122137974825 , 0.168051118211 )  ( 0.0129680843112 , 0.174440894569 )  ( 0.0136095117027 , 0.184664536741 )  ( 0.0140270816189 , 0.184664536741 )  ( 0.0147477167241 , 0.188498402556 )  ( 0.0156548443879 , 0.199361022364 )  ( 0.0163049589565 , 0.203194888179 )  ( 0.0171786504632 , 0.208945686901 )  ( 0.0185943428121 , 0.210223642173 )  ( 0.0199699135013 , 0.221725239617 )  ( 0.0213847370204 , 0.234504792332 )  ( 0.0225705565394 , 0.243450479233 )  ( 0.0235706743099 , 0.251118210863 )  ( 0.0248386244385 , 0.262619808307 )  ( 0.0262610995655 , 0.277955271565 )  ( 0.0278135169908 , 0.288817891374 )  ( 0.0295678544352 , 0.29392971246 )  ( 0.0310436432638 , 0.303514376997 )  ( 0.0329227493917 , 0.313099041534 )  ( 0.0343620381293 , 0.331629392971 )  ( 0.0360899390244 , 0.348242811502 )  ( 0.0377495324249 , 0.353993610224 )  ( 0.040010710324 , 0.364856230032 )  ( 0.0422702536982 , 0.380191693291 )  ( 0.0442542411914 , 0.396166134185 )  ( 0.0472798675548 , 0.400638977636 )  ( 0.0494136707298 , 0.412779552716 )  ( 0.0521066872826 , 0.433226837061 )  ( 0.054851339303 , 0.437060702875 )  ( 0.0581693755346 , 0.451118210863 )  ( 0.0618902676969 , 0.463258785942 )  ( 0.0658312120619 , 0.480511182109 )  ( 0.0697491546748 , 0.483706070288 )  ( 0.0743752714066 , 0.505431309904 )  ( 0.0792354060914 , 0.51821086262 )  ( 0.085108080083 , 0.536741214058 )  ( 0.0916606469219 , 0.547603833866 )  ( 0.0975658983571 , 0.56357827476 )  ( 0.104766936238 , 0.589776357827 )  ( 0.112434512115 , 0.611501597444 )  ( 0.121466011804 , 0.635782747604 )  ( 0.132563279263 , 0.655591054313 )  ( 0.146615430092 , 0.692012779553 )  ( 0.161039072196 , 0.715654952077 )  ( 0.182611351045 , 0.752715654952 )  ( 0.209860539961 , 0.780830670927 )  ( 0.252015195034 , 0.821086261981 )  ( 0.310544217687 , 0.869009584665 )  ( 0.41446848839 , 0.913738019169 )  ( 0.591301243529 , 0.97571884984 )  ( 0.951904691866 , 1.0 )  ( 1.0 , 1.0 ) 

        }; 
        
        
         \addplot+[
        color=black, dashed,
        ]
        coordinates { (0.0,0.0) (1.0,1.0)        };       
      
\end{axis}
\end{tikzpicture}

\caption{5-time-step buffer}
\label{fig:roc5}
\end{subfigure}

==> x_roc_by_command.tex <==
\begin{subfigure}[b]{0.24\linewidth}
\centering
\begin{tikzpicture}    
       \begin{axis}[
            name=plot1,
            xlabel={\small False Positive Rate},
            x label style={at={(axis description cs:0.5,0.02)},anchor=north},
            axis x line=bottom,
            axis y line=left,
            width=5cm,height=5cm,
            xmin=-0.02, xmax=1,
            ymin=0, ymax=1.1,
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend style={at={(0.01, 1.15)},anchor=west},
            legend columns=2,
            legend style={draw=none},
            label style={font=\tiny},
            tick label style={font=\tiny}  
        ]
                
    \addplot+[
            color=cyan, 
            mark size=0.1
            ]
            coordinates {
( 0.00093090608192 , 0.0715532286213 )  ( 0.00093080980453 , 0.0750436300175 )  ( 0.00093080980453 , 0.0785340314136 )  ( 0.000930521091811 , 0.0855148342059 )  ( 0.000930328716146 , 0.0924956369983 )  ( 0.000930040301746 , 0.0994764397906 )  ( 0.00103348491112 , 0.0994764397906 )  ( 0.00103316458312 , 0.106457242583 )  ( 0.00103284445363 , 0.113438045375 )  ( 0.00103220478943 , 0.12739965096 )  ( 0.00103209825575 , 0.130890052356 )  ( 0.00103220478943 , 0.130890052356 )  ( 0.00103188525436 , 0.139616055846 )  ( 0.00103177878663 , 0.143106457243 )  ( 0.0011350737798 , 0.143106457243 )  ( 0.00113472250877 , 0.151832460733 )  ( 0.00123800680904 , 0.151832460733 )  ( 0.00144449030128 , 0.155322862129 )  ( 0.00154782788154 , 0.155322862129 )  ( 0.00154766817994 , 0.158813263525 )  ( 0.00165101640698 , 0.158813263525 )  ( 0.00175438596491 , 0.158813263525 )  ( 0.00196118909992 , 0.158813263525 )  ( 0.00196058198328 , 0.169284467714 )  ( 0.00206398348813 , 0.169284467714 )  ( 0.00206440957886 , 0.169284467714 )  ( 0.00227131943011 , 0.169284467714 )  ( 0.00237480640165 , 0.169284467714 )  ( 0.00237456122238 , 0.17277486911 )  ( 0.00237407101569 , 0.178010471204 )  ( 0.00237407101569 , 0.179755671902 )  ( 0.00258104480694 , 0.179755671902 )  ( 0.00258131130614 , 0.179755671902 )  ( 0.00268511824848 , 0.179755671902 )  ( 0.00278868002479 , 0.179755671902 )  ( 0.00289226319595 , 0.179755671902 )  ( 0.0029958677686 , 0.179755671902 )  ( 0.00309949374935 , 0.179755671902 )  ( 0.00309949374935 , 0.1815008726 )  ( 0.00320314114486 , 0.1815008726 )  ( 0.00320314114486 , 0.184991273997 )  ( 0.00330646827857 , 0.188481675393 )  ( 0.00341014777307 , 0.188481675393 )  ( 0.00351384869781 , 0.190226876091 )  ( 0.00351348558438 , 0.193717277487 )  ( 0.00361719718892 , 0.193717277487 )  ( 0.00361719718892 , 0.195462478185 )  ( 0.00361719718892 , 0.197207678883 )  ( 0.00372093023256 , 0.197207678883 )  ( 0.00372208436725 , 0.197207678883 )  ( 0.00372246923793 , 0.197207678883 )  ( 0.00382626680455 , 0.197207678883 )  ( 0.00382547559967 , 0.204188481675 )  ( 0.00382428940568 , 0.211169284468 )  ( 0.00392805457928 , 0.211169284468 )  ( 0.00403184120748 , 0.211169284468 )  ( 0.00413607693103 , 0.212914485166 )  ( 0.00413607693103 , 0.214659685864 )  ( 0.00434288077758 , 0.219895287958 )  ( 0.00444674250259 , 0.219895287958 )  ( 0.00465501189614 , 0.219895287958 )  ( 0.00475894889303 , 0.219895287958 )  ( 0.00475944128298 , 0.219895287958 )  ( 0.00475944128298 , 0.221640488656 )  ( 0.00507141378597 , 0.225130890052 )  ( 0.00517598343685 , 0.225130890052 )  ( 0.00527895662975 , 0.230366492147 )  ( 0.00559179869525 , 0.230366492147 )  ( 0.00569653029518 , 0.232111692845 )  ( 0.00580130529369 , 0.232111692845 )  ( 0.00590184303168 , 0.247818499127 )  ( 0.00600289795073 , 0.260034904014 )  ( 0.00610702825794 , 0.260034904014 )  ( 0.0062118231701 , 0.260034904014 )  ( 0.00631600745496 , 0.260034904014 )  ( 0.00642021331677 , 0.260034904014 )  ( 0.00662731697214 , 0.267015706806 )  ( 0.00662731697214 , 0.268760907504 )  ( 0.00694084740495 , 0.272251308901 )  ( 0.00704517198508 , 0.272251308901 )  ( 0.00725388601036 , 0.272251308901 )  ( 0.0075671193117 , 0.273996509599 )  ( 0.0077752436243 , 0.279232111693 )  ( 0.00798423890502 , 0.279232111693 )  ( 0.00808960796515 , 0.279232111693 )  ( 0.00819502074689 , 0.280977312391 )  ( 0.00819587094097 , 0.282722513089 )  ( 0.00850887205562 , 0.286212914485 )  ( 0.0086144265698 , 0.286212914485 )  ( 0.0087191197841 , 0.287958115183 )  ( 0.00892857142857 , 0.287958115183 )  ( 0.00903426791277 , 0.287958115183 )  ( 0.00955844155844 , 0.289703315881 )  ( 0.00955943474647 , 0.289703315881 )  ( 0.00997713573062 , 0.296684118674 )  ( 0.0100821120466 , 0.296684118674 )  ( 0.0102932002495 , 0.298429319372 )  ( 0.0104014978157 , 0.298429319372 )  ( 0.0106117353308 , 0.30017452007 )  ( 0.0106128394548 , 0.30017452007 )  ( 0.0109283930058 , 0.301919720768 )  ( 0.0111388715386 , 0.301919720768 )  ( 0.0112441436752 , 0.301919720768 )  ( 0.011452368558 , 0.30890052356 )  ( 0.0116630219723 , 0.30890052356 )  ( 0.012084592145 , 0.30890052356 )  ( 0.0125104253545 , 0.310645724258 )  ( 0.0126159941612 , 0.312390924956 )  ( 0.0129341817044 , 0.312390924956 )  ( 0.0130398497809 , 0.312390924956 )  ( 0.0132512520868 , 0.312390924956 )  ( 0.0134641477925 , 0.312390924956 )  ( 0.0138888888889 , 0.312390924956 )  ( 0.0143140737645 , 0.312390924956 )  ( 0.0147427854454 , 0.312390924956 )  ( 0.0150627615063 , 0.312390924956 )  ( 0.0152735641804 , 0.315881326353 )  ( 0.0156985871272 , 0.317626527051 )  ( 0.0159079016222 , 0.324607329843 )  ( 0.0165462352079 , 0.326352530541 )  ( 0.0167539267016 , 0.333333333333 )  ( 0.0172829160993 , 0.338568935428 )  ( 0.0173858399665 , 0.34554973822 )  ( 0.0174924059914 , 0.34554973822 )  ( 0.0179188934297 , 0.34554973822 )  ( 0.0185592953759 , 0.34554973822 )  ( 0.0190935795216 , 0.34554973822 )  ( 0.0194103451894 , 0.352530541012 )  ( 0.0196222455404 , 0.359511343805 )  ( 0.0198383541514 , 0.359511343805 )  ( 0.0199391331724 , 0.368237347295 )  ( 0.0204745905082 , 0.369982547993 )  ( 0.0206845863083 , 0.375218150087 )  ( 0.0211134453782 , 0.376963350785 )  ( 0.0213302511296 , 0.378708551483 )  ( 0.0217596972564 , 0.378708551483 )  ( 0.0222993583675 , 0.378708551483 )  ( 0.0227296643165 , 0.380453752182 )  ( 0.0235938487466 , 0.38219895288 )  ( 0.024040489245 , 0.38219895288 )  ( 0.0243645185107 , 0.385689354276 )  ( 0.024907651715 , 0.385689354276 )  ( 0.0255435929913 , 0.397905759162 )  ( 0.0259795120921 , 0.39965095986 )  ( 0.0260796114455 , 0.411867364747 )  ( 0.0262963354103 , 0.411867364747 )  ( 0.0268300411957 , 0.418848167539 )  ( 0.0272612003381 , 0.422338568935 )  ( 0.0279040270585 , 0.434554973822 )  ( 0.0285623611552 , 0.434554973822 )  ( 0.0290008467401 , 0.434554973822 )  ( 0.0296578752251 , 0.434554973822 )  ( 0.0301006889242 , 0.438045375218 )  ( 0.0310941313807 , 0.439790575916 )  ( 0.0314225053079 , 0.439790575916 )  ( 0.0316415374814 , 0.439790575916 )  ( 0.0320832890683 , 0.439790575916 )  ( 0.032532426111 , 0.439790575916 )  ( 0.0333049585018 , 0.450261780105 )  ( 0.0340642963594 , 0.457242582897 )  ( 0.0348391220967 , 0.460732984293 )  ( 0.0352803240247 , 0.460732984293 )  ( 0.0357295221843 , 0.460732984293 )  ( 0.0361792956243 , 0.460732984293 )  ( 0.0374959940177 , 0.467713787086 )  ( 0.0380504489098 , 0.467713787086 )  ( 0.038827682105 , 0.47294938918 )  ( 0.0393793472445 , 0.474694589878 )  ( 0.0402612699432 , 0.479930191972 )  ( 0.0413763533069 , 0.48167539267 )  ( 0.042395620908 , 0.483420593368 )  ( 0.0426194310252 , 0.485165794066 )  ( 0.0435156333942 , 0.485165794066 )  ( 0.0447359931175 , 0.497382198953 )  ( 0.0455279302551 , 0.502617801047 )  ( 0.0465517241379 , 0.502617801047 )  ( 0.0480198554009 , 0.506108202443 )  ( 0.0491573033708 , 0.506108202443 )  ( 0.0499675535367 , 0.507853403141 )  ( 0.0507740608423 , 0.507853403141 )  ( 0.0520099685773 , 0.516579406632 )  ( 0.0525859264881 , 0.521815008726 )  ( 0.0530541390908 , 0.521815008726 )  ( 0.0540951553335 , 0.528795811518 )  ( 0.0554951033732 , 0.528795811518 )  ( 0.0563058157264 , 0.528795811518 )  ( 0.0573484518099 , 0.530541012216 )  ( 0.0582778565972 , 0.530541012216 )  ( 0.059781420765 , 0.530541012216 )  ( 0.0611865148862 , 0.530541012216 )  ( 0.062472599737 , 0.530541012216 )  ( 0.0635007677122 , 0.542757417103 )  ( 0.0650335054378 , 0.546247818499 )  ( 0.0671584278322 , 0.549738219895 )  ( 0.0686879823594 , 0.551483420593 )  ( 0.0692850838482 , 0.556719022688 )  ( 0.071065428824 , 0.56369982548 )  ( 0.0727252601284 , 0.567190226876 )  ( 0.0741356382979 , 0.574171029668 )  ( 0.0753774422735 , 0.574171029668 )  ( 0.0768289971092 , 0.577661431065 )  ( 0.0782937966366 , 0.577661431065 )  ( 0.0801160455256 , 0.579406631763 )  ( 0.0830349149508 , 0.581151832461 )  ( 0.0843413978495 , 0.591623036649 )  ( 0.0856886496187 , 0.593368237347 )  ( 0.088261749494 , 0.598603839442 )  ( 0.0909808342728 , 0.603839441536 )  ( 0.0933227883855 , 0.603839441536 )  ( 0.0958904109589 , 0.610820244328 )  ( 0.0981504595484 , 0.610820244328 )  ( 0.0995454545455 , 0.610820244328 )  ( 0.101571396037 , 0.61780104712 )  ( 0.104830421377 , 0.624781849913 )  ( 0.106563000229 , 0.635253054101 )  ( 0.109124254929 , 0.638743455497 )  ( 0.110601193208 , 0.65445026178 )  ( 0.114321897306 , 0.65445026178 )  ( 0.117450051969 , 0.657940663176 )  ( 0.12006940428 , 0.675392670157 )  ( 0.122564935065 , 0.677137870855 )  ( 0.125087189026 , 0.678883071553 )  ( 0.128483152617 , 0.69109947644 )  ( 0.131563559818 , 0.703315881326 )  ( 0.134583821805 , 0.712041884817 )  ( 0.138255349165 , 0.726003490401 )  ( 0.140063611733 , 0.726003490401 )  ( 0.142806562021 , 0.741710296684 )  ( 0.146563981043 , 0.743455497382 )  ( 0.150671899156 , 0.760907504363 )  ( 0.154727793696 , 0.762652705061 )  ( 0.160364902173 , 0.766143106457 )  ( 0.163796218234 , 0.766143106457 )  ( 0.166767298635 , 0.766143106457 )  ( 0.171945152287 , 0.766143106457 )  ( 0.177525622255 , 0.769633507853 )  ( 0.182620419169 , 0.77312390925 )  ( 0.187738520251 , 0.77312390925 )  ( 0.193664150476 , 0.774869109948 )  ( 0.199527304391 , 0.776614310646 )  ( 0.204996876952 , 0.801047120419 )  ( 0.210770775797 , 0.804537521815 )  ( 0.217160883281 , 0.816753926702 )  ( 0.223801065719 , 0.830715532286 )  ( 0.228917197452 , 0.837696335079 )  ( 0.235708792617 , 0.839441535777 )  ( 0.241343802291 , 0.849912739965 )  ( 0.246927952399 , 0.858638743455 )  ( 0.253348940044 , 0.869109947644 )  ( 0.260693263571 , 0.879581151832 )  ( 0.268501448512 , 0.881326352531 )  ( 0.275944333996 , 0.888307155323 )  ( 0.283884738527 , 0.895287958115 )  ( 0.292932007525 , 0.898778359511 )  ( 0.303141077715 , 0.914485165794 )  ( 0.310363611603 , 0.916230366492 )  ( 0.319116840373 , 0.928446771379 )  ( 0.330472103004 , 0.930191972077 )  ( 0.339935834844 , 0.933682373473 )  ( 0.349641501476 , 0.933682373473 )  ( 0.361134751773 , 0.937172774869 )  ( 0.371408148678 , 0.940663176265 )  ( 0.382675122514 , 0.949389179756 )  ( 0.393952609391 , 0.952879581152 )  ( 0.406869220608 , 0.958115183246 )  ( 0.422209026128 , 0.961605584642 )  ( 0.438138138138 , 0.961605584642 )  ( 0.455057034221 , 0.961605584642 )  ( 0.470923076923 , 0.961605584642 )  ( 0.487239340181 , 0.966841186736 )  ( 0.50456836799 , 0.966841186736 )  ( 0.51966873706 , 0.966841186736 )  ( 0.534513274336 , 0.968586387435 )  ( 0.54840805718 , 0.968586387435 )  ( 0.56771433273 , 0.972076788831 )  ( 0.589285714286 , 0.980802792321 )  ( 0.60780669145 , 0.980802792321 )  ( 0.632491842693 , 0.982547993019 )  ( 0.658574921411 , 0.982547993019 )  ( 0.683640880057 , 0.982547993019 )  ( 0.712685218648 , 0.982547993019 )  ( 0.741312741313 , 0.984293193717 )  ( 0.772863568216 , 0.986038394415 )  ( 0.808530986993 , 0.986038394415 )  ( 0.846695346109 , 0.986038394415 )  ( 0.893480441324 , 0.994764397906 )  ( 0.943151390319 , 0.994764397906 )  ( 0.991552270327 , 0.998254799302 )  ( 1.0 , 0.998254799302 )  ( 1.0 , 1.0 )  
       };                   
    
         
            
    \addplot+[
            color=purple, 
            mark size=0.1
            ]
            coordinates {
( 0.00116099071207 , 0.0 )  ( 0.00116054158607 , 0.0138888888889 )  ( 0.00115919629057 , 0.0694444444444 )  ( 0.00154619250097 , 0.0694444444444 )  ( 0.00193348801237 , 0.0694444444444 )  ( 0.00232108317215 , 0.0694444444444 )  ( 0.00231928875145 , 0.0902777777778 )  ( 0.00270583687669 , 0.0972222222222 )  ( 0.0030935808198 , 0.0972222222222 )  ( 0.00309477756286 , 0.104166666667 )  ( 0.00348297213622 , 0.111111111111 )  ( 0.00348432055749 , 0.118055555556 )  ( 0.00348297213622 , 0.138888888889 )  ( 0.0038714672861 , 0.138888888889 )  ( 0.00426026336174 , 0.138888888889 )  ( 0.00503875968992 , 0.138888888889 )  ( 0.00542846064366 , 0.138888888889 )  ( 0.00581846392552 , 0.138888888889 )  ( 0.00620876988747 , 0.138888888889 )  ( 0.00659937888199 , 0.138888888889 )  ( 0.00659425911559 , 0.159722222222 )  ( 0.00737577639752 , 0.159722222222 )  ( 0.00737005430566 , 0.201388888889 )  ( 0.00776096235933 , 0.201388888889 )  ( 0.00815217391304 , 0.201388888889 )  ( 0.00814269096549 , 0.229166666667 )  ( 0.00813953488372 , 0.243055555556 )  ( 0.00853374709077 , 0.243055555556 )  ( 0.00892510671323 , 0.243055555556 )  ( 0.00931677018634 , 0.243055555556 )  ( 0.00970873786408 , 0.243055555556 )  ( 0.010101010101 , 0.243055555556 )  ( 0.0100892510671 , 0.270833333333 )  ( 0.0108737864078 , 0.270833333333 )  ( 0.0112665112665 , 0.270833333333 )  ( 0.0116595413914 , 0.270833333333 )  ( 0.0124465188643 , 0.270833333333 )  ( 0.0124465188643 , 0.284722222222 )  ( 0.0128404669261 , 0.284722222222 )  ( 0.0132347216816 , 0.284722222222 )  ( 0.0136292834891 , 0.291666666667 )  ( 0.01363459291 , 0.291666666667 )  ( 0.0144249512671 , 0.291666666667 )  ( 0.0148205928237 , 0.291666666667 )  ( 0.0148205928237 , 0.298611111111 )  ( 0.0152165431135 , 0.298611111111 )  ( 0.015612802498 , 0.298611111111 )  ( 0.0160093713393 , 0.298611111111 )  ( 0.0164126611958 , 0.298611111111 )  ( 0.0164190774042 , 0.298611111111 )  ( 0.016816581932 , 0.298611111111 )  ( 0.0172143974961 , 0.298611111111 )  ( 0.0184097140619 , 0.298611111111 )  ( 0.0188087774295 , 0.298611111111 )  ( 0.0192081536652 , 0.298611111111 )  ( 0.0196078431373 , 0.298611111111 )  ( 0.0196155355041 , 0.298611111111 )  ( 0.0200156985871 , 0.298611111111 )  ( 0.0208169677926 , 0.298611111111 )  ( 0.0220212347621 , 0.298611111111 )  ( 0.0228346456693 , 0.298611111111 )  ( 0.0232283464567 , 0.3125 )  ( 0.0244383129681 , 0.3125 )  ( 0.0248520710059 , 0.3125 )  ( 0.0256612712199 , 0.3125 )  ( 0.0256714060032 , 0.3125 )  ( 0.0260766495456 , 0.333333333333 )  ( 0.0264822134387 , 0.333333333333 )  ( 0.0272943037975 , 0.333333333333 )  ( 0.0277008310249 , 0.340277777778 )  ( 0.027711797308 , 0.340277777778 )  ( 0.0281188118812 , 0.347222222222 )  ( 0.0285374554102 , 0.354166666667 )  ( 0.0297619047619 , 0.361111111111 )  ( 0.0305919745729 , 0.361111111111 )  ( 0.0318217979316 , 0.361111111111 )  ( 0.0326303223239 , 0.381944444444 )  ( 0.0330414012739 , 0.381944444444 )  ( 0.0334528076464 , 0.381944444444 )  ( 0.0342766042248 , 0.381944444444 )  ( 0.0346889952153 , 0.381944444444 )  ( 0.0359281437126 , 0.381944444444 )  ( 0.0367558929285 , 0.381944444444 )  ( 0.0376 , 0.381944444444 )  ( 0.0380304243395 , 0.381944444444 )  ( 0.0384615384615 , 0.381944444444 )  ( 0.038877755511 , 0.381944444444 )  ( 0.0401284109149 , 0.381944444444 )  ( 0.0413820811571 , 0.381944444444 )  ( 0.0426387771521 , 0.381944444444 )  ( 0.0438985098671 , 0.381944444444 )  ( 0.0455828963292 , 0.381944444444 )  ( 0.0468497576737 , 0.381944444444 )  ( 0.0472727272727 , 0.381944444444 )  ( 0.048968029138 , 0.381944444444 )  ( 0.0502431118314 , 0.381944444444 )  ( 0.0510948905109 , 0.381944444444 )  ( 0.0515212981744 , 0.381944444444 )  ( 0.0524177163755 , 0.381944444444 )  ( 0.0532736884913 , 0.388888888889 )  ( 0.0549898167006 , 0.395833333333 )  ( 0.0558727569331 , 0.395833333333 )  ( 0.0563035495716 , 0.395833333333 )  ( 0.0571661902817 , 0.395833333333 )  ( 0.0597381342062 , 0.402777777778 )  ( 0.0619106191062 , 0.402777777778 )  ( 0.0640920295809 , 0.402777777778 )  ( 0.0649671052632 , 0.402777777778 )  ( 0.0658436213992 , 0.402777777778 )  ( 0.0676288659794 , 0.402777777778 )  ( 0.0685101114321 , 0.402777777778 )  ( 0.0707196029777 , 0.402777777778 )  ( 0.0724937862469 , 0.402777777778 )  ( 0.0729382511397 , 0.402777777778 )  ( 0.0742738589212 , 0.402777777778 )  ( 0.0755813953488 , 0.423611111111 )  ( 0.0773710482529 , 0.423611111111 )  ( 0.080483736447 , 0.4375 )  ( 0.0814196242171 , 0.4375 )  ( 0.0832984512348 , 0.4375 )  ( 0.0855704697987 , 0.4375 )  ( 0.0896842105263 , 0.4375 )  ( 0.0915611814346 , 0.4375 )  ( 0.0934065934066 , 0.4375 )  ( 0.0957221516307 , 0.4375 )  ( 0.0985556499575 , 0.4375 )  ( 0.100425531915 , 0.4375 )  ( 0.100765306122 , 0.465277777778 )  ( 0.1045221843 , 0.465277777778 )  ( 0.104948805461 , 0.479166666667 )  ( 0.108258451006 , 0.479166666667 )  ( 0.109254498715 , 0.486111111111 )  ( 0.112161581435 , 0.486111111111 )  ( 0.115998275119 , 0.486111111111 )  ( 0.11937716263 , 0.486111111111 )  ( 0.1208315288 , 0.493055555556 )  ( 0.124239791486 , 0.493055555556 )  ( 0.127177700348 , 0.5 )  ( 0.129299085764 , 0.5625 )  ( 0.131762652705 , 0.569444444444 )  ( 0.134816753927 , 0.638888888889 )  ( 0.139290407359 , 0.638888888889 )  ( 0.142292490119 , 0.638888888889 )  ( 0.145374449339 , 0.638888888889 )  ( 0.149867374005 , 0.659722222222 )  ( 0.152414709792 , 0.659722222222 )  ( 0.156069364162 , 0.666666666667 )  ( 0.159678858162 , 0.666666666667 )  ( 0.164352888491 , 0.666666666667 )  ( 0.166816143498 , 0.680555555556 )  ( 0.171544349392 , 0.680555555556 )  ( 0.175858951175 , 0.680555555556 )  ( 0.181735574739 , 0.680555555556 )  ( 0.184881602914 , 0.6875 )  ( 0.189127455459 , 0.715277777778 )  ( 0.190934065934 , 0.715277777778 )  ( 0.197053406998 , 0.715277777778 )  ( 0.200923787529 , 0.715277777778 )  ( 0.2104283054 , 0.715277777778 )  ( 0.216861826698 , 0.722222222222 )  ( 0.221542803387 , 0.736111111111 )  ( 0.228476821192 , 0.736111111111 )  ( 0.23395149786 , 0.736111111111 )  ( 0.239732569245 , 0.770833333333 )  ( 0.243890752276 , 0.770833333333 )  ( 0.250120481928 , 0.770833333333 )  ( 0.2549588776 , 0.784722222222 )  ( 0.260954235638 , 0.784722222222 )  ( 0.263414634146 , 0.784722222222 )  ( 0.272727272727 , 0.784722222222 )  ( 0.281404549951 , 0.791666666667 )  ( 0.289486796213 , 0.805555555556 )  ( 0.294147073537 , 0.8125 )  ( 0.298694779116 , 0.8125 )  ( 0.304282115869 , 0.840277777778 )  ( 0.311708058794 , 0.840277777778 )  ( 0.318390219052 , 0.840277777778 )  ( 0.328028747433 , 0.847222222222 )  ( 0.340072576464 , 0.854166666667 )  ( 0.353249475891 , 0.861111111111 )  ( 0.361286919831 , 0.861111111111 )  ( 0.373602980309 , 0.861111111111 )  ( 0.385399892646 , 0.888888888889 )  ( 0.395135135135 , 0.895833333333 )  ( 0.406318082789 , 0.909722222222 )  ( 0.416346681295 , 0.909722222222 )  ( 0.429600886918 , 0.909722222222 )  ( 0.439174107143 , 0.916666666667 )  ( 0.451013513514 , 0.923611111111 )  ( 0.46583143508 , 0.923611111111 )  ( 0.481566820276 , 0.923611111111 )  ( 0.493031358885 , 0.930555555556 )  ( 0.515634218289 , 0.930555555556 )  ( 0.531026252983 , 0.944444444444 )  ( 0.543321299639 , 0.944444444444 )  ( 0.568543451652 , 0.944444444444 )  ( 0.587724736516 , 0.944444444444 )  ( 0.612964128383 , 0.972222222222 )  ( 0.641025641026 , 0.979166666667 )  ( 0.670150228609 , 0.979166666667 )  ( 0.687128712871 , 0.979166666667 )  ( 0.71160295104 , 0.986111111111 )  ( 0.738062755798 , 0.993055555556 )  ( 0.772442588727 , 0.993055555556 )  ( 0.80881307747 , 1.0 )  ( 0.848727272727 , 1.0 )  ( 0.890625 , 1.0 )  ( 0.956086286595 , 1.0 )  ( 1.0 , 1.0 ) 
       }; 
            
    
          
    \addplot+[
            color=red, 
            mark size=0.1
            ]
            coordinates {
( 0.00120048019208 , 0.0529801324503 )  ( 0.00150105073551 , 0.0529801324503 )  ( 0.00150105073551 , 0.0562913907285 )  ( 0.0015015015015 , 0.0562913907285 )  ( 0.00180234304596 , 0.0562913907285 )  ( 0.00180072028812 , 0.0629139072848 )  ( 0.00179910044978 , 0.0695364238411 )  ( 0.002400240024 , 0.0695364238411 )  ( 0.00270108043217 , 0.0695364238411 )  ( 0.00270108043217 , 0.0728476821192 )  ( 0.00269865067466 , 0.0794701986755 )  ( 0.00269946010798 , 0.0794701986755 )  ( 0.00269703326341 , 0.0860927152318 )  ( 0.00269461077844 , 0.0927152317881 )  ( 0.00299490865529 , 0.0927152317881 )  ( 0.00299580587178 , 0.0943708609272 )  ( 0.00299401197605 , 0.104304635762 )  ( 0.00329341317365 , 0.105960264901 )  ( 0.00329439952081 , 0.105960264901 )  ( 0.00359389038634 , 0.109271523179 )  ( 0.00359066427289 , 0.115894039735 )  ( 0.00358959018845 , 0.119205298013 )  ( 0.00358744394619 , 0.12417218543 )  ( 0.00388639760837 , 0.12582781457 )  ( 0.00388523610281 , 0.129139072848 )  ( 0.00388291517324 , 0.134105960265 )  ( 0.00418285031371 , 0.134105960265 )  ( 0.00448296473401 , 0.134105960265 )  ( 0.00448430493274 , 0.134105960265 )  ( 0.00478468899522 , 0.134105960265 )  ( 0.00478612025127 , 0.134105960265 )  ( 0.00508677438659 , 0.134105960265 )  ( 0.00538599640934 , 0.135761589404 )  ( 0.00568692008381 , 0.135761589404 )  ( 0.0059880239521 , 0.135761589404 )  ( 0.0059880239521 , 0.137417218543 )  ( 0.00629307761462 , 0.137417218543 )  ( 0.00659472422062 , 0.137417218543 )  ( 0.00659274797723 , 0.147350993377 )  ( 0.00719424460432 , 0.150662251656 )  ( 0.00749175906503 , 0.155629139073 )  ( 0.00748502994012 , 0.162251655629 )  ( 0.00808625336927 , 0.163907284768 )  ( 0.00838825644098 , 0.167218543046 )  ( 0.0083857442348 , 0.170529801325 )  ( 0.00838825644098 , 0.170529801325 )  ( 0.00869565217391 , 0.170529801325 )  ( 0.00898472596586 , 0.182119205298 )  ( 0.00898741761534 , 0.185430463576 )  ( 0.00899011087803 , 0.185430463576 )  ( 0.00929256594724 , 0.187086092715 )  ( 0.0095952023988 , 0.187086092715 )  ( 0.00958945160324 , 0.193708609272 )  ( 0.0101949025487 , 0.193708609272 )  ( 0.0101979604079 , 0.193708609272 )  ( 0.0108043217287 , 0.195364238411 )  ( 0.011101110111 , 0.200331125828 )  ( 0.0114045618247 , 0.200331125828 )  ( 0.0113977204559 , 0.205298013245 )  ( 0.011701170117 , 0.205298013245 )  ( 0.0117046818727 , 0.205298013245 )  ( 0.0120048019208 , 0.210264900662 )  ( 0.0120048019208 , 0.21357615894 )  ( 0.0120048019208 , 0.216887417219 )  ( 0.0119976004799 , 0.223509933775 )  ( 0.0123049219688 , 0.223509933775 )  ( 0.0126088261783 , 0.225165562914 )  ( 0.0126050420168 , 0.228476821192 )  ( 0.0125974805039 , 0.233443708609 )  ( 0.012901290129 , 0.235099337748 )  ( 0.0131894484412 , 0.246688741722 )  ( 0.0134932533733 , 0.246688741722 )  ( 0.0134851663171 , 0.251655629139 )  ( 0.0137889688249 , 0.251655629139 )  ( 0.0137931034483 , 0.251655629139 )  ( 0.0140971805639 , 0.251655629139 )  ( 0.0140929535232 , 0.258278145695 )  ( 0.015006002401 , 0.258278145695 )  ( 0.0153107175023 , 0.258278145695 )  ( 0.0159254807692 , 0.258278145695 )  ( 0.0159254807692 , 0.261589403974 )  ( 0.0159302675083 , 0.264900662252 )  ( 0.0159302675083 , 0.266556291391 )  ( 0.0162357185809 , 0.266556291391 )  ( 0.0165363800361 , 0.273178807947 )  ( 0.0165314096784 , 0.279801324503 )  ( 0.0165363800361 , 0.279801324503 )  ( 0.0165413533835 , 0.281456953642 )  ( 0.0171635049684 , 0.281456953642 )  ( 0.0174593618302 , 0.288079470199 )  ( 0.0174593618302 , 0.291390728477 )  ( 0.0177603853101 , 0.296357615894 )  ( 0.0183569064099 , 0.304635761589 )  ( 0.0186690755796 , 0.304635761589 )  ( 0.0186466165414 , 0.314569536424 )  ( 0.0189473684211 , 0.319536423841 )  ( 0.0195488721805 , 0.329470198675 )  ( 0.0195606379777 , 0.329470198675 )  ( 0.0201746461909 , 0.329470198675 )  ( 0.0201625037617 , 0.334437086093 )  ( 0.0204757603132 , 0.336092715232 )  ( 0.0207706201084 , 0.341059602649 )  ( 0.0207768744354 , 0.341059602649 )  ( 0.0207831325301 , 0.341059602649 )  ( 0.0210906899669 , 0.341059602649 )  ( 0.0213984327908 , 0.341059602649 )  ( 0.0220144752714 , 0.341059602649 )  ( 0.0220211161388 , 0.341059602649 )  ( 0.0223362511319 , 0.341059602649 )  ( 0.0226517668378 , 0.341059602649 )  ( 0.0229537903957 , 0.344370860927 )  ( 0.0229537903957 , 0.349337748344 )  ( 0.0232558139535 , 0.354304635762 )  ( 0.0232487922705 , 0.35761589404 )  ( 0.0235365117683 , 0.364238410596 )  ( 0.023543616058 , 0.364238410596 )  ( 0.024161884627 , 0.364238410596 )  ( 0.0244712990937 , 0.370860927152 )  ( 0.0254006652555 , 0.370860927152 )  ( 0.0260290556901 , 0.370860927152 )  ( 0.0260369361187 , 0.370860927152 )  ( 0.0263317191283 , 0.382450331126 )  ( 0.0269615268101 , 0.382450331126 )  ( 0.0279041552927 , 0.382450331126 )  ( 0.028233151184 , 0.382450331126 )  ( 0.028233151184 , 0.385761589404 )  ( 0.0282245827011 , 0.395695364238 )  ( 0.0288315629742 , 0.402317880795 )  ( 0.0294474802672 , 0.405629139073 )  ( 0.0294564227148 , 0.405629139073 )  ( 0.0294564227148 , 0.408940397351 )  ( 0.0294564227148 , 0.418874172185 )  ( 0.0300455235205 , 0.432119205298 )  ( 0.0300637716368 , 0.432119205298 )  ( 0.0303766707169 , 0.433774834437 )  ( 0.0309936189608 , 0.437086092715 )  ( 0.031345100426 , 0.437086092715 )  ( 0.0316590563166 , 0.438741721854 )  ( 0.0323170731707 , 0.438741721854 )  ( 0.032967032967 , 0.438741721854 )  ( 0.0329770992366 , 0.445364238411 )  ( 0.0333129584352 , 0.44701986755 )  ( 0.0342298288509 , 0.453642384106 )  ( 0.0348623853211 , 0.453642384106 )  ( 0.0361630401471 , 0.456953642384 )  ( 0.0364918736584 , 0.461920529801 )  ( 0.0377648142462 , 0.46357615894 )  ( 0.0377300613497 , 0.473509933775 )  ( 0.0380718452564 , 0.473509933775 )  ( 0.0384024577573 , 0.478476821192 )  ( 0.0393482938826 , 0.486754966887 )  ( 0.0393603936039 , 0.490066225166 )  ( 0.0396923076923 , 0.490066225166 )  ( 0.040344933785 , 0.490066225166 )  ( 0.04130702836 , 0.490066225166 )  ( 0.0422578655151 , 0.495033112583 )  ( 0.043249922768 , 0.495033112583 )  ( 0.0442313640582 , 0.5 )  ( 0.0448777468276 , 0.503311258278 )  ( 0.0458062519344 , 0.511589403974 )  ( 0.0464828013635 , 0.511589403974 )  ( 0.0480918399007 , 0.516556291391 )  ( 0.0490988191423 , 0.516556291391 )  ( 0.0507471980075 , 0.51821192053 )  ( 0.051729510751 , 0.51821192053 )  ( 0.0524344569288 , 0.51821192053 )  ( 0.0530752419607 , 0.523178807947 )  ( 0.0543580131209 , 0.534768211921 )  ( 0.0553644041289 , 0.534768211921 )  ( 0.0563909774436 , 0.534768211921 )  ( 0.0580665411174 , 0.539735099338 )  ( 0.0596921143575 , 0.546357615894 )  ( 0.0602825745683 , 0.562913907285 )  ( 0.061320754717 , 0.562913907285 )  ( 0.0620081838212 , 0.564569536424 )  ( 0.0629722921914 , 0.574503311258 )  ( 0.0643127364439 , 0.574503311258 )  ( 0.0650252525253 , 0.576158940397 )  ( 0.0657187993681 , 0.579470198675 )  ( 0.0674477517416 , 0.581125827815 )  ( 0.0688670263408 , 0.584437086093 )  ( 0.0699300699301 , 0.586092715232 )  ( 0.0699300699301 , 0.591059602649 )  ( 0.0703373647358 , 0.594370860927 )  ( 0.0713830465264 , 0.600993377483 )  ( 0.07258834766 , 0.62417218543 )  ( 0.0743458838545 , 0.62417218543 )  ( 0.0770706747681 , 0.634105960265 )  ( 0.0778347213325 , 0.634105960265 )  ( 0.0791159513133 , 0.64238410596 )  ( 0.0804745110612 , 0.657284768212 )  ( 0.0826100932176 , 0.657284768212 )  ( 0.0854012246213 , 0.657284768212 )  ( 0.0878836833603 , 0.658940397351 )  ( 0.0900259067358 , 0.658940397351 )  ( 0.0912041544953 , 0.658940397351 )  ( 0.0918532943849 , 0.667218543046 )  ( 0.0933029908973 , 0.668874172185 )  ( 0.0947265625 , 0.668874172185 )  ( 0.0965112487773 , 0.675496688742 )  ( 0.0979751796212 , 0.677152317881 )  ( 0.100556829348 , 0.683774834437 )  ( 0.103153745072 , 0.683774834437 )  ( 0.10623556582 , 0.683774834437 )  ( 0.108501488587 , 0.683774834437 )  ( 0.111516760704 , 0.688741721854 )  ( 0.114628457181 , 0.695364238411 )  ( 0.118768819003 , 0.700331125828 )  ( 0.120724346076 , 0.706953642384 )  ( 0.12445341406 , 0.721854304636 )  ( 0.129479377958 , 0.730132450331 )  ( 0.131436314363 , 0.736754966887 )  ( 0.134216785593 , 0.736754966887 )  ( 0.138955274838 , 0.738410596026 )  ( 0.142026009582 , 0.743377483444 )  ( 0.145410794087 , 0.743377483444 )  ( 0.14996544575 , 0.746688741722 )  ( 0.153766053454 , 0.748344370861 )  ( 0.15829846583 , 0.751655629139 )  ( 0.162758137907 , 0.764900662252 )  ( 0.164446002805 , 0.76821192053 )  ( 0.171368124118 , 0.784768211921 )  ( 0.17617866005 , 0.788079470199 )  ( 0.180976131101 , 0.791390728477 )  ( 0.187388032963 , 0.806291390728 )  ( 0.192723342939 , 0.807947019868 )  ( 0.199782451051 , 0.817880794702 )  ( 0.205034658884 , 0.827814569536 )  ( 0.210931768158 , 0.83940397351 )  ( 0.218853974122 , 0.842715231788 )  ( 0.225074404762 , 0.854304635762 )  ( 0.228902165795 , 0.860927152318 )  ( 0.236445783133 , 0.865894039735 )  ( 0.244967717433 , 0.867549668874 )  ( 0.251145038168 , 0.87582781457 )  ( 0.260869565217 , 0.87582781457 )  ( 0.266770065917 , 0.880794701987 )  ( 0.271100739012 , 0.89238410596 )  ( 0.281225451689 , 0.89238410596 )  ( 0.289556962025 , 0.895695364238 )  ( 0.297049441786 , 0.895695364238 )  ( 0.307165861514 , 0.903973509934 )  ( 0.316152597403 , 0.912251655629 )  ( 0.325020441537 , 0.923841059603 )  ( 0.335672997523 , 0.925496688742 )  ( 0.348788638262 , 0.92880794702 )  ( 0.364790520525 , 0.935430463576 )  ( 0.377084224027 , 0.942052980132 )  ( 0.387138541217 , 0.942052980132 )  ( 0.400610287707 , 0.948675496689 )  ( 0.415561450044 , 0.953642384106 )  ( 0.432286995516 , 0.960264900662 )  ( 0.448683015441 , 0.961920529801 )  ( 0.465255407271 , 0.965231788079 )  ( 0.485259709874 , 0.971854304636 )  ( 0.509523809524 , 0.98178807947 )  ( 0.531234866828 , 0.988410596026 )  ( 0.553641732283 , 0.996688741722 )  ( 0.575863795694 , 1.0 )  ( 0.598069105691 , 1.0 )  ( 0.626037344398 , 1.0 )  ( 0.65203595981 , 1.0 )  ( 0.682874122096 , 1.0 )  ( 0.721575152524 , 1.0 )  ( 0.767867352773 , 1.0 )  ( 0.82005899705 , 1.0 )  ( 0.871124620061 , 1.0 )  ( 0.933080808081 , 1.0 )  ( 0.996729888816 , 1.0 )  ( 1.0 , 1.0 ) 
       }; 
            
        
    \addplot+[
            color=blue, 
            mark size=0.1
            ]
            coordinates {
            ( 0.000920527769254 , 0.0145631067961 )  ( 0.000919963201472 , 0.0291262135922 )  ( 0.000919399325774 , 0.0436893203883 )  ( 0.00122624156959 , 0.0436893203883 )  ( 0.00153327200245 , 0.0436893203883 )  ( 0.00153374233129 , 0.0436893203883 )  ( 0.00184105553851 , 0.0436893203883 )  ( 0.00245624808106 , 0.0436893203883 )  ( 0.00307219662058 , 0.0436893203883 )  ( 0.00338045482483 , 0.0436893203883 )  ( 0.00368890255149 , 0.0436893203883 )  ( 0.00430636727161 , 0.0436893203883 )  ( 0.00430504305043 , 0.0533980582524 )  ( 0.00461396493387 , 0.0533980582524 )  ( 0.00492307692308 , 0.0582524271845 )  ( 0.0052323791936 , 0.0631067961165 )  ( 0.00554187192118 , 0.0631067961165 )  ( 0.00615953187558 , 0.0679611650485 )  ( 0.00709001233046 , 0.0679611650485 )  ( 0.00740055504163 , 0.0679611650485 )  ( 0.00771128932758 , 0.0679611650485 )  ( 0.00802221536563 , 0.0679611650485 )  ( 0.00832819247378 , 0.0873786407767 )  ( 0.00863930885529 , 0.0873786407767 )  ( 0.00895061728395 , 0.0873786407767 )  ( 0.00894509561999 , 0.101941747573 )  ( 0.00925069380204 , 0.116504854369 )  ( 0.00956199876619 , 0.116504854369 )  ( 0.00956199876619 , 0.121359223301 )  ( 0.00956494908979 , 0.121359223301 )  ( 0.00987654320988 , 0.121359223301 )  ( 0.00987349583462 , 0.131067961165 )  ( 0.0101851851852 , 0.131067961165 )  ( 0.0101851851852 , 0.145631067961 )  ( 0.010497066996 , 0.145631067961 )  ( 0.0111214087118 , 0.145631067961 )  ( 0.011433868974 , 0.145631067961 )  ( 0.0114232787897 , 0.169902912621 )  ( 0.0123609394314 , 0.169902912621 )  ( 0.0133003402413 , 0.169902912621 )  ( 0.0136138613861 , 0.169902912621 )  ( 0.0136180748994 , 0.169902912621 )  ( 0.0139362031589 , 0.169902912621 )  ( 0.0148791072536 , 0.169902912621 )  ( 0.0151937984496 , 0.169902912621 )  ( 0.0155086848635 , 0.169902912621 )  ( 0.0155086848635 , 0.174757281553 )  ( 0.015823766677 , 0.174757281553 )  ( 0.016139044072 , 0.174757281553 )  ( 0.0164545172307 , 0.174757281553 )  ( 0.0174021131137 , 0.174757281553 )  ( 0.0177183711532 , 0.174757281553 )  ( 0.0183514774495 , 0.174757281553 )  ( 0.019302615193 , 0.174757281553 )  ( 0.019937694704 , 0.174757281553 )  ( 0.0202555313182 , 0.174757281553 )  ( 0.0208917991893 , 0.174757281553 )  ( 0.0208983156581 , 0.174757281553 )  ( 0.0212168486739 , 0.174757281553 )  ( 0.0218545113956 , 0.174757281553 )  ( 0.0221736414741 , 0.174757281553 )  ( 0.0224929709466 , 0.174757281553 )  ( 0.0228125 , 0.174757281553 )  ( 0.0234521575985 , 0.174757281553 )  ( 0.0237722865186 , 0.174757281553 )  ( 0.0237797246558 , 0.174757281553 )  ( 0.0244131455399 , 0.179611650485 )  ( 0.0250548073912 , 0.179611650485 )  ( 0.0250312891114 , 0.199029126214 )  ( 0.0259943626683 , 0.199029126214 )  ( 0.0259943626683 , 0.203883495146 )  ( 0.0266374177374 , 0.203883495146 )  ( 0.0269592476489 , 0.203883495146 )  ( 0.0272812793979 , 0.203883495146 )  ( 0.0292177191329 , 0.203883495146 )  ( 0.0295411690761 , 0.203883495146 )  ( 0.0301981755269 , 0.203883495146 )  ( 0.0308467107334 , 0.203883495146 )  ( 0.0314960629921 , 0.203883495146 )  ( 0.0321462338481 , 0.203883495146 )  ( 0.0324716267339 , 0.21359223301 )  ( 0.0331230283912 , 0.21359223301 )  ( 0.0337752525253 , 0.21359223301 )  ( 0.0344283006949 , 0.21359223301 )  ( 0.0347661188369 , 0.21359223301 )  ( 0.0360759493671 , 0.21359223301 )  ( 0.0363693864643 , 0.233009708738 )  ( 0.0370253164557 , 0.233009708738 )  ( 0.0373535929091 , 0.233009708738 )  ( 0.0380107697181 , 0.233009708738 )  ( 0.0383396704689 , 0.233009708738 )  ( 0.0389980976538 , 0.233009708738 )  ( 0.0396322130628 , 0.247572815534 )  ( 0.0399619410086 , 0.247572815534 )  ( 0.0412829469673 , 0.247572815534 )  ( 0.0412829469673 , 0.252427184466 )  ( 0.0416137229987 , 0.26213592233 )  ( 0.0423027989822 , 0.26213592233 )  ( 0.0429662635264 , 0.26213592233 )  ( 0.0432983126393 , 0.26213592233 )  ( 0.0439630455559 , 0.26213592233 )  ( 0.044976076555 , 0.26213592233 )  ( 0.045643153527 , 0.26213592233 )  ( 0.0473297089862 , 0.26213592233 )  ( 0.0480153649168 , 0.26213592233 )  ( 0.0496954151972 , 0.26213592233 )  ( 0.0503851091142 , 0.266990291262 )  ( 0.0507548988114 , 0.266990291262 )  ( 0.0514304082289 , 0.266990291262 )  ( 0.052140328291 , 0.266990291262 )  ( 0.053105889926 , 0.28640776699 )  ( 0.0537495976827 , 0.300970873786 )  ( 0.0547680412371 , 0.300970873786 )  ( 0.0561471442401 , 0.300970873786 )  ( 0.0575121163166 , 0.300970873786 )  ( 0.0585381630013 , 0.300970873786 )  ( 0.0596241088788 , 0.300970873786 )  ( 0.0606552059682 , 0.300970873786 )  ( 0.062398440039 , 0.300970873786 )  ( 0.0627234319142 , 0.31067961165 )  ( 0.0637605725439 , 0.31067961165 )  ( 0.0661022468251 , 0.334951456311 )  ( 0.0664495114007 , 0.334951456311 )  ( 0.069235793599 , 0.334951456311 )  ( 0.0706344015697 , 0.334951456311 )  ( 0.0727630285152 , 0.334951456311 )  ( 0.0734908136483 , 0.339805825243 )  ( 0.0745729303548 , 0.339805825243 )  ( 0.0749014454665 , 0.349514563107 )  ( 0.0762155059133 , 0.388349514563 )  ( 0.0765691751561 , 0.388349514563 )  ( 0.0776315789474 , 0.388349514563 )  ( 0.0794069192751 , 0.393203883495 )  ( 0.0801451187335 , 0.393203883495 )  ( 0.0815989428477 , 0.393203883495 )  ( 0.0841338191454 , 0.393203883495 )  ( 0.0866533864542 , 0.393203883495 )  ( 0.0884602593947 , 0.398058252427 )  ( 0.0902731512325 , 0.398058252427 )  ( 0.0924874791319 , 0.398058252427 )  ( 0.0947121820616 , 0.398058252427 )  ( 0.0960830264479 , 0.417475728155 )  ( 0.098322147651 , 0.417475728155 )  ( 0.100168067227 , 0.417475728155 )  ( 0.101649276338 , 0.422330097087 )  ( 0.104623692204 , 0.422330097087 )  ( 0.107879607711 , 0.446601941748 )  ( 0.110169491525 , 0.446601941748 )  ( 0.111676849966 , 0.446601941748 )  ( 0.116643929059 , 0.446601941748 )  ( 0.118974358974 , 0.446601941748 )  ( 0.12042422169 , 0.461165048544 )  ( 0.1242705115 , 0.461165048544 )  ( 0.126503953249 , 0.480582524272 )  ( 0.129610479145 , 0.485436893204 )  ( 0.13321799308 , 0.490291262136 )  ( 0.135481635482 , 0.519417475728 )  ( 0.136710617627 , 0.519417475728 )  ( 0.137990962808 , 0.519417475728 )  ( 0.140864714086 , 0.519417475728 )  ( 0.145811426569 , 0.519417475728 )  ( 0.147771147771 , 0.533980582524 )  ( 0.149841716497 , 0.533980582524 )  ( 0.153140437544 , 0.533980582524 )  ( 0.159276339127 , 0.538834951456 )  ( 0.163403346387 , 0.543689320388 )  ( 0.165536924724 , 0.543689320388 )  ( 0.168515205725 , 0.543689320388 )  ( 0.172054597701 , 0.543689320388 )  ( 0.176406926407 , 0.543689320388 )  ( 0.180666183925 , 0.54854368932 )  ( 0.185090909091 , 0.54854368932 )  ( 0.187682215743 , 0.558252427184 )  ( 0.190719766167 , 0.567961165049 )  ( 0.194576768047 , 0.577669902913 )  ( 0.19808893789 , 0.577669902913 )  ( 0.203546361286 , 0.577669902913 )  ( 0.206296296296 , 0.577669902913 )  ( 0.211152416357 , 0.592233009709 )  ( 0.213859910581 , 0.592233009709 )  ( 0.218937125749 , 0.592233009709 )  ( 0.221680420105 , 0.592233009709 )  ( 0.22783855149 , 0.601941747573 )  ( 0.232487694055 , 0.601941747573 )  ( 0.238403041825 , 0.626213592233 )  ( 0.247509578544 , 0.626213592233 )  ( 0.253754331921 , 0.631067961165 )  ( 0.260162601626 , 0.635922330097 )  ( 0.268226120858 , 0.640776699029 )  ( 0.272620446533 , 0.640776699029 )  ( 0.27924379677 , 0.645631067961 )  ( 0.287073750991 , 0.645631067961 )  ( 0.291799363057 , 0.645631067961 )  ( 0.295409181637 , 0.645631067961 )  ( 0.301122694467 , 0.645631067961 )  ( 0.307010475423 , 0.669902912621 )  ( 0.311362717347 , 0.669902912621 )  ( 0.318958502848 , 0.674757281553 )  ( 0.325838103025 , 0.684466019417 )  ( 0.332511302918 , 0.684466019417 )  ( 0.339669421488 , 0.703883495146 )  ( 0.347464671654 , 0.71359223301 )  ( 0.357502095557 , 0.71359223301 )  ( 0.367398648649 , 0.718446601942 )  ( 0.375425170068 , 0.718446601942 )  ( 0.38679245283 , 0.723300970874 )  ( 0.394475615019 , 0.723300970874 )  ( 0.406535947712 , 0.728155339806 )  ( 0.414548641543 , 0.73786407767 )  ( 0.419525065963 , 0.742718446602 )  ( 0.425099425541 , 0.752427184466 )  ( 0.433333333333 , 0.752427184466 )  ( 0.440375167485 , 0.752427184466 )  ( 0.446436575527 , 0.776699029126 )  ( 0.454463480613 , 0.78640776699 )  ( 0.463702359347 , 0.78640776699 )  ( 0.475514874142 , 0.78640776699 )  ( 0.488673139159 , 0.78640776699 )  ( 0.504908835905 , 0.791262135922 )  ( 0.519603212093 , 0.800970873786 )  ( 0.534606205251 , 0.805825242718 )  ( 0.550892426435 , 0.81067961165 )  ( 0.564052605943 , 0.81067961165 )  ( 0.581280788177 , 0.81067961165 )  ( 0.602897102897 , 0.81067961165 )  ( 0.630401626843 , 0.825242718447 )  ( 0.645459209851 , 0.834951456311 )  ( 0.658385093168 , 0.844660194175 )  ( 0.67433350758 , 0.844660194175 )  ( 0.696343402226 , 0.844660194175 )  ( 0.718817204301 , 0.844660194175 )  ( 0.742498636116 , 0.849514563107 )  ( 0.764218663722 , 0.868932038835 )  ( 0.791806958474 , 0.873786407767 )  ( 0.820308043354 , 0.873786407767 )  ( 0.854566608493 , 0.878640776699 )  ( 0.889152341434 , 0.888349514563 )  ( 0.924334140436 , 0.893203883495 )  ( 0.947303921569 , 0.893203883495 )  ( 0.999369880277 , 0.893203883495 )  ( 1.0 , 0.912621359223 )  ( 1.0 , 0.927184466019 )  ( 1.0 , 0.946601941748 )  ( 1.0 , 0.95145631068 )  ( 1.0 , 0.956310679612 )  ( 1.0 , 0.966019417476 )  ( 1.0 , 0.970873786408 )  ( 1.0 , 0.97572815534 )  ( 1.0 , 0.985436893204 )  ( 1.0 , 1.0 ) 
      }; 
      
      
        \addplot+[
        color=black,  dashed,
        ]
        coordinates { (0.0,0.0) (1.0,1.0)        };
         
          \addlegendentry{\small Follow}
          \addlegendentry{\small Left}      
           \addlegendentry{\small Right}      
            \addlegendentry{\small Straight}      
          
\end{axis}
\end{tikzpicture}

\caption{Per Command }
\end{subfigure}

==> x_roc_train_env.tex <==
\begin{subfigure}[b]{0.19\linewidth}
\centering
    \begin{tikzpicture}    
         \begin{axis}[
            name=plot1,
            x label style={at={(axis description cs:0.5,0.02)},anchor=north},
            axis x line=bottom,
            axis y line=left,
            width=4.2cm,height=3.7cm,
            xmin=-0.02, xmax=1,
            ymin=0, ymax=1.1,
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            legend style={at={(1.5, 1.15)},anchor=west},
            legend columns=3,
            legend style={draw=none},
            label style={font=\tiny},
            tick label style={font=\tiny}  
        ]
             \addplot+[
            color=cyan, 
               mark size=0.1
            ]
            coordinates {
( 3.40866482599e-05 , 0.00895856662934 )  ( 6.81756203981e-05 , 0.00895856662934 )  ( 6.8177944435e-05 , 0.00895856662934 )  ( 0.000102270402945 , 0.00895856662934 )  ( 0.000136365185968 , 0.00895856662934 )  ( 0.000136360537261 , 0.0111982082867 )  ( 0.00017045648246 , 0.0111982082867 )  ( 0.000238655347584 , 0.0111982082867 )  ( 0.000272758267985 , 0.0111982082867 )  ( 0.000340971085652 , 0.0111982082867 )  ( 0.000375080983394 , 0.0111982082867 )  ( 0.000409193207393 , 0.0111982082867 )  ( 0.000409193207393 , 0.0123180291153 )  ( 0.000409207161125 , 0.0123180291153 )  ( 0.000409207161125 , 0.013437849944 )  ( 0.00044332287546 , 0.013437849944 )  ( 0.000477440916687 , 0.013437849944 )  ( 0.000511561285042 , 0.013437849944 )  ( 0.000545683980765 , 0.013437849944 )  ( 0.000579828779972 , 0.013437849944 )  ( 0.0005798485572 , 0.013437849944 )  ( 0.000613978237882 , 0.013437849944 )  ( 0.000682244584684 , 0.013437849944 )  ( 0.000716356813918 , 0.0156774916013 )  ( 0.000784634803671 , 0.01679731243 )  ( 0.000818749360352 , 0.0190369540873 )  ( 0.000921155880045 , 0.020156774916 )  ( 0.000955305356534 , 0.020156774916 )  ( 0.000955305356534 , 0.0212765957447 )  ( 0.0009553379508 , 0.0212765957447 )  ( 0.00098949092398 , 0.0212765957447 )  ( 0.00102364622786 , 0.0212765957447 )  ( 0.00105783995905 , 0.0212765957447 )  ( 0.00105780386269 , 0.023516237402 )  ( 0.0010919638287 , 0.023516237402 )  ( 0.00112612612613 , 0.023516237402 )  ( 0.00116029075521 , 0.026875699888 )  ( 0.00116029075521 , 0.0279955207167 )  ( 0.0011944577162 , 0.0279955207167 )  ( 0.00122862700932 , 0.0291153415454 )  ( 0.00129701686122 , 0.0291153415454 )  ( 0.00133123975969 , 0.0291153415454 )  ( 0.00133119432024 , 0.0313549832027 )  ( 0.00136542072026 , 0.0313549832027 )  ( 0.00139960401447 , 0.0313549832027 )  ( 0.00143378964258 , 0.0347144456887 )  ( 0.00146797760481 , 0.0347144456887 )  ( 0.0015021679014 , 0.0347144456887 )  ( 0.0015363605326 , 0.0347144456887 )  ( 0.00157055549865 , 0.0358342665174 )  ( 0.00157050187777 , 0.0380739081747 )  ( 0.00160469800949 , 0.0380739081747 )  ( 0.00163884052033 , 0.040313549832 )  ( 0.00163884052033 , 0.0425531914894 )  ( 0.00163884052033 , 0.043673012318 )  ( 0.00167304015296 , 0.043673012318 )  ( 0.00167315440825 , 0.043673012318 )  ( 0.00167309727866 , 0.0459126539754 )  ( 0.00174150589039 , 0.0459126539754 )  ( 0.0018098620407 , 0.0481522956327 )  ( 0.00184394741335 , 0.0548712206047 )  ( 0.00187815872149 , 0.0548712206047 )  ( 0.00191237236622 , 0.0548712206047 )  ( 0.00194665482736 , 0.0548712206047 )  ( 0.00201509614399 , 0.0559910414334 )  ( 0.00204932030876 , 0.0559910414334 )  ( 0.00211777565241 , 0.0559910414334 )  ( 0.00211784799317 , 0.0559910414334 )  ( 0.00218631503433 , 0.0559910414334 )  ( 0.00218638972397 , 0.0559910414334 )  ( 0.00222070379228 , 0.0559910414334 )  ( 0.00222077966449 , 0.0559910414334 )  ( 0.00222085554189 , 0.0559910414334 )  ( 0.00228934599877 , 0.0559910414334 )  ( 0.00235784581739 , 0.0559910414334 )  ( 0.00246069719754 , 0.0559910414334 )  ( 0.00252930922514 , 0.0559910414334 )  ( 0.00252939567952 , 0.057110862262 )  ( 0.00259784652196 , 0.0593505039194 )  ( 0.00259784652196 , 0.060470324748 )  ( 0.00263211868462 , 0.060470324748 )  ( 0.00266648434295 , 0.0627099664054 )  ( 0.00273504273504 , 0.0627099664054 )  ( 0.00276932544702 , 0.0627099664054 )  ( 0.00280361050328 , 0.063829787234 )  ( 0.00287218764959 , 0.063829787234 )  ( 0.00290647974013 , 0.063829787234 )  ( 0.00304367155706 , 0.0660694288914 )  ( 0.00311238798823 , 0.0660694288914 )  ( 0.00321565407772 , 0.0660694288914 )  ( 0.00325008552857 , 0.0660694288914 )  ( 0.00335294922677 , 0.070548712206 )  ( 0.0034214938242 , 0.0727883538634 )  ( 0.00342161089441 , 0.0727883538634 )  ( 0.00342184505886 , 0.0761478163494 )  ( 0.00342207925536 , 0.0772676371781 )  ( 0.00345641832928 , 0.0772676371781 )  ( 0.00362827314736 , 0.0772676371781 )  ( 0.00369698421935 , 0.0772676371781 )  ( 0.00373121555472 , 0.0795072788354 )  ( 0.00379993837938 , 0.0806270996641 )  ( 0.00386867061522 , 0.0806270996641 )  ( 0.00390304026294 , 0.0806270996641 )  ( 0.00404081912198 , 0.0806270996641 )  ( 0.00410972978527 , 0.0806270996641 )  ( 0.00417851149091 , 0.0806270996641 )  ( 0.00424730262031 , 0.0828667413214 )  ( 0.00431595533329 , 0.0862262038074 )  ( 0.00452225153311 , 0.0884658454647 )  ( 0.00462566386843 , 0.0884658454647 )  ( 0.0047289424988 , 0.0895856662934 )  ( 0.00486684717414 , 0.0895856662934 )  ( 0.00497017892644 , 0.0918253079507 )  ( 0.00500462756659 , 0.0918253079507 )  ( 0.00514262205156 , 0.0918253079507 )  ( 0.00521190508847 , 0.0929451287794 )  ( 0.00528102602791 , 0.0929451287794 )  ( 0.00538427243733 , 0.0951847704367 )  ( 0.00552220888355 , 0.0985442329227 )  ( 0.00562568605928 , 0.0985442329227 )  ( 0.00566057154619 , 0.0985442329227 )  ( 0.00576447982432 , 0.0985442329227 )  ( 0.00579879220423 , 0.101903695409 )  ( 0.00597117364447 , 0.105263157895 )  ( 0.00624742551147 , 0.105263157895 )  ( 0.00652472527473 , 0.105263157895 )  ( 0.00669803867688 , 0.107502799552 )  ( 0.00683613878392 , 0.113101903695 )  ( 0.00704346332245 , 0.115341545353 )  ( 0.00718188378406 , 0.11758118701 )  ( 0.00725110828551 , 0.11758118701 )  ( 0.00745858252561 , 0.119820828667 )  ( 0.00763201320132 , 0.122060470325 )  ( 0.00773594636411 , 0.122060470325 )  ( 0.00787455727107 , 0.124300111982 )  ( 0.00815189350944 , 0.126539753639 )  ( 0.00832530617862 , 0.126539753639 )  ( 0.00856847900895 , 0.127659574468 )  ( 0.00867231055131 , 0.132138857783 )  ( 0.00874264275634 , 0.133258678611 )  ( 0.00888154497573 , 0.133258678611 )  ( 0.00922801459955 , 0.142217245241 )  ( 0.00940179770637 , 0.143337066069 )  ( 0.0096445301736 , 0.148936170213 )  ( 0.00992179694767 , 0.155655095185 )  ( 0.00999207525066 , 0.157894736842 )  ( 0.0104098445417 , 0.157894736842 )  ( 0.0106192249345 , 0.159014557671 )  ( 0.0108279595848 , 0.160134378499 )  ( 0.0111413887068 , 0.163493840985 )  ( 0.0112816974297 , 0.165733482643 )  ( 0.0115962036238 , 0.1679731243 )  ( 0.0117358738048 , 0.170212765957 )  ( 0.011980389449 , 0.173572228443 )  ( 0.0122949404248 , 0.174692049272 )  ( 0.0125755743652 , 0.178051511758 )  ( 0.0127505183138 , 0.180291153415 )  ( 0.0131697200138 , 0.187010078387 )  ( 0.0135915614733 , 0.188129899216 )  ( 0.0140474707633 , 0.190369540873 )  ( 0.0143994461751 , 0.190369540873 )  ( 0.0146458001523 , 0.190369540873 )  ( 0.0148555994182 , 0.194848824188 )  ( 0.0150313441624 , 0.198208286674 )  ( 0.0153483698853 , 0.200447928331 )  ( 0.0159830808168 , 0.202687569989 )  ( 0.0162285872807 , 0.207166853303 )  ( 0.016758613511 , 0.207166853303 )  ( 0.0171121138494 , 0.210526315789 )  ( 0.0174628523816 , 0.220604703247 )  ( 0.0179576241751 , 0.222844344905 )  ( 0.0182412007922 , 0.225083986562 )  ( 0.0186672228595 , 0.227323628219 )  ( 0.0192314380108 , 0.245240761478 )  ( 0.0197286012526 , 0.246360582307 )  ( 0.0201914708442 , 0.247480403135 )  ( 0.0209015536822 , 0.25195968645 )  ( 0.0213989474785 , 0.255319148936 )  ( 0.0222919937206 , 0.264277715566 )  ( 0.0228986316671 , 0.269876819709 )  ( 0.0234361356572 , 0.270996640538 )  ( 0.0241140700356 , 0.278835386338 )  ( 0.0248688352571 , 0.281075027996 )  ( 0.0258735382676 , 0.282194848824 )  ( 0.0265592151367 , 0.286674132139 )  ( 0.0274582690419 , 0.296752519597 )  ( 0.0286115499386 , 0.303471444569 )  ( 0.0296215608419 , 0.306830907055 )  ( 0.0309982055522 , 0.314669652856 )  ( 0.0324968278585 , 0.323628219485 )  ( 0.0337015209796 , 0.329227323628 )  ( 0.0350567197936 , 0.342665173572 )  ( 0.0362375256565 , 0.343784994401 )  ( 0.0378181044871 , 0.348264277716 )  ( 0.0392915453965 , 0.351623740202 )  ( 0.0407423208191 , 0.358342665174 )  ( 0.042303172738 , 0.362821948488 )  ( 0.0439109652565 , 0.36954087346 )  ( 0.0457128560706 , 0.372900335946 )  ( 0.0478100490635 , 0.376259798432 )  ( 0.0496537868188 , 0.380739081747 )  ( 0.0517724886748 , 0.384098544233 )  ( 0.0540881409679 , 0.393057110862 )  ( 0.057071601547 , 0.39529675252 )  ( 0.0594522136077 , 0.405375139978 )  ( 0.0614022354478 , 0.422172452408 )  ( 0.0643377001456 , 0.427771556551 )  ( 0.0676474883178 , 0.438969764838 )  ( 0.0710884852036 , 0.446808510638 )  ( 0.0749604793941 , 0.450167973124 )  ( 0.0781826228057 , 0.454647256439 )  ( 0.0816741913996 , 0.459126539754 )  ( 0.0862165074882 , 0.472564389698 )  ( 0.0914319862553 , 0.474804031355 )  ( 0.0951506520762 , 0.484882418813 )  ( 0.100112951807 , 0.494960806271 )  ( 0.106532853626 , 0.506159014558 )  ( 0.111301304728 , 0.507278835386 )  ( 0.117563793565 , 0.519596864502 )  ( 0.124990370542 , 0.531914893617 )  ( 0.132567971144 , 0.553191489362 )  ( 0.13948950121 , 0.567749160134 )  ( 0.148037441989 , 0.577827547592 )  ( 0.156953694894 , 0.594624860022 )  ( 0.166719974412 , 0.608062709966 )  ( 0.176513287898 , 0.62150055991 )  ( 0.18766286645 , 0.628219484882 )  ( 0.19921875 , 0.633818589026 )  ( 0.21280312799 , 0.639417693169 )  ( 0.223948274414 , 0.650615901456 )  ( 0.237286696664 , 0.667413213886 )  ( 0.250622371019 , 0.678611422172 )  ( 0.265400990529 , 0.687569988802 )  ( 0.284598755901 , 0.695408734602 )  ( 0.302070754506 , 0.70548712206 )  ( 0.32308811494 , 0.717805151176 )  ( 0.343989651668 , 0.725643896976 )  ( 0.369003342592 , 0.734602463606 )  ( 0.399874783279 , 0.745800671892 )  ( 0.433555391068 , 0.756998880179 )  ( 0.470346923272 , 0.763717805151 )  ( 0.513641817518 , 0.768197088466 )  ( 0.562516834563 , 0.786114221725 )  ( 0.625413559132 , 0.796192609183 )  ( 0.709405239556 , 0.802911534155 )  ( 0.816157561312 , 0.811870100784 )  ( 0.955531526661 , 0.816349384099 )  ( 1.0 , 0.835386338186 )  ( 1.0 , 0.845464725644 )  ( 1.0 , 0.852183650616 )  ( 1.0 , 0.890257558791 )  

            };
            
    \addplot+[
            color=blue, 
            mark size=0.1
            ]
            coordinates {
( 3.40773555972e-05 , 0.0179171332587 )  ( 6.81570338059e-05 , 0.0179171332587 )  ( 6.81593565757e-05 , 0.0179171332587 )  ( 0.000102242519256 , 0.0179171332587 )  ( 0.00013632800518 , 0.0179171332587 )  ( 0.000136314067612 , 0.0223964165733 )  ( 0.000170398391439 , 0.0223964165733 )  ( 0.000238574009066 , 0.0223964165733 )  ( 0.00027266530334 , 0.0223964165733 )  ( 0.000340854863999 , 0.0223964165733 )  ( 0.000374953130859 , 0.0223964165733 )  ( 0.000409053722389 , 0.0223964165733 )  ( 0.000409053722389 , 0.023516237402 )  ( 0.00040906766661 , 0.023516237402 )  ( 0.000409053722389 , 0.0257558790594 )  ( 0.000443156638827 , 0.0257558790594 )  ( 0.000477261880412 , 0.0257558790594 )  ( 0.00051136944738 , 0.0257558790594 )  ( 0.000511386881222 , 0.0257558790594 )  ( 0.000511404316252 , 0.026875699888 )  ( 0.000511404316252 , 0.0279955207167 )  ( 0.000511421752472 , 0.0279955207167 )  ( 0.000545553737043 , 0.0279955207167 )  ( 0.000579650845608 , 0.030235162374 )  ( 0.000647867153135 , 0.0324748040314 )  ( 0.00068191891984 , 0.036954087346 )  ( 0.000750161966788 , 0.0380739081747 )  ( 0.000784286980836 , 0.0380739081747 )  ( 0.000784260238006 , 0.040313549832 )  ( 0.000784286980836 , 0.040313549832 )  ( 0.000818414322251 , 0.040313549832 )  ( 0.00085254399127 , 0.040313549832 )  ( 0.000886706227406 , 0.040313549832 )  ( 0.000886615515772 , 0.0447928331467 )  ( 0.000920747510572 , 0.0447928331467 )  ( 0.000954881833373 , 0.0447928331467 )  ( 0.000988984755994 , 0.0492721164614 )  ( 0.000988984755994 , 0.05039193729 )  ( 0.00102312257008 , 0.05039193729 )  ( 0.00105722665575 , 0.0526315789474 )  ( 0.00109144240936 , 0.0526315789474 )  ( 0.00112562676945 , 0.0526315789474 )  ( 0.00112554998465 , 0.0559910414334 )  ( 0.00115973667156 , 0.0559910414334 )  ( 0.00119388729704 , 0.0559910414334 )  ( 0.00122804025243 , 0.0593505039194 )  ( 0.00126219553797 , 0.0593505039194 )  ( 0.00126223859721 , 0.0593505039194 )  ( 0.00129639737991 , 0.0593505039194 )  ( 0.0013305584934 , 0.060470324748 )  ( 0.0013304223238 , 0.0649496080627 )  ( 0.00136458226725 , 0.0649496080627 )  ( 0.0013986013986 , 0.0694288913774 )  ( 0.00139850598629 , 0.073908174692 )  ( 0.00139850598629 , 0.0750279955207 )  ( 0.00143266475645 , 0.0750279955207 )  ( 0.00143271362784 , 0.0761478163494 )  ( 0.00143256702367 , 0.0817469204927 )  ( 0.00150088688771 , 0.0817469204927 )  ( 0.00156905549681 , 0.0873460246361 )  ( 0.00160300136426 , 0.0963045912654 )  ( 0.00160305603875 , 0.0963045912654 )  ( 0.00163721945562 , 0.0963045912654 )  ( 0.00167132819428 , 0.0985442329227 )  ( 0.00173966434711 , 0.0996640537514 )  ( 0.00177383592018 , 0.0996640537514 )  ( 0.00184218606079 , 0.0996640537514 )  ( 0.00184212321758 , 0.101903695409 )  ( 0.00187636462882 , 0.101903695409 )  ( 0.00187642864454 , 0.101903695409 )  ( 0.0019106759016 , 0.101903695409 )  ( 0.00191074109458 , 0.101903695409 )  ( 0.00191080629201 , 0.101903695409 )  ( 0.00197918443952 , 0.101903695409 )  ( 0.00204757192096 , 0.101903695409 )  ( 0.00215017064846 , 0.103023516237 )  ( 0.0022186572004 , 0.103023516237 )  ( 0.00221850575105 , 0.107502799552 )  ( 0.0022866894198 , 0.111982082867 )  ( 0.00228653334243 , 0.115341545353 )  ( 0.00232073990649 , 0.115341545353 )  ( 0.00235502918188 , 0.11758118701 )  ( 0.00242345632659 , 0.11758118701 )  ( 0.00245767340251 , 0.11758118701 )  ( 0.00249180775532 , 0.119820828667 )  ( 0.00252611456271 , 0.119820828667 )  ( 0.00252620079883 , 0.119820828667 )  ( 0.00266293400703 , 0.124300111982 )  ( 0.0026973504507 , 0.124300111982 )  ( 0.00276611002971 , 0.125419932811 )  ( 0.002800355167 , 0.126539753639 )  ( 0.0029028071853 , 0.133258678611 )  ( 0.00297100706895 , 0.137737961926 )  ( 0.00297110853084 , 0.137737961926 )  ( 0.00297090561399 , 0.145576707727 )  ( 0.00297070272485 , 0.15117581187 )  ( 0.00300495134028 , 0.15117581187 )  ( 0.00317633798969 , 0.15117581187 )  ( 0.00324486798511 , 0.15117581187 )  ( 0.00327880050548 , 0.155655095185 )  ( 0.00334710884935 , 0.159014557671 )  ( 0.00341565051064 , 0.159014557671 )  ( 0.00344992485312 , 0.159014557671 )  ( 0.0035530046804 , 0.160134378499 )  ( 0.0036217028837 , 0.160134378499 )  ( 0.00365611972938 , 0.160134378499 )  ( 0.00372445841591 , 0.164613661814 )  ( 0.00375875619341 , 0.1679731243 )  ( 0.00393028024607 , 0.170212765957 )  ( 0.00403336067815 , 0.170212765957 )  ( 0.00413632789799 , 0.171332586786 )  ( 0.0042735042735 , 0.174692049272 )  ( 0.00437651724963 , 0.176931690929 )  ( 0.00441085960473 , 0.176931690929 )  ( 0.00454840805718 , 0.176931690929 )  ( 0.00461743680952 , 0.178051511758 )  ( 0.00468632414312 , 0.178051511758 )  ( 0.00478927203065 , 0.180291153415 )  ( 0.00492695110685 , 0.182530795073 )  ( 0.00503011223652 , 0.182530795073 )  ( 0.00506485062113 , 0.182530795073 )  ( 0.00516822397919 , 0.183650615901 )  ( 0.00520209452753 , 0.189249720045 )  ( 0.00533990552475 , 0.191489361702 )  ( 0.00554680545093 , 0.191489361702 )  ( 0.00582291488269 , 0.192609182531 )  ( 0.0059954092295 , 0.195968645017 )  ( 0.00609797875985 , 0.206047032475 )  ( 0.0063048245614 , 0.207166853303 )  ( 0.00640827935986 , 0.210526315789 )  ( 0.00644298982145 , 0.210526315789 )  ( 0.00664975663262 , 0.212765957447 )  ( 0.00682254525507 , 0.215005599104 )  ( 0.00689182238985 , 0.215005599104 )  ( 0.00699540497908 , 0.21836506159 )  ( 0.00723718058652 , 0.221724524076 )  ( 0.00740994854202 , 0.221724524076 )  ( 0.00761734833928 , 0.225083986562 )  ( 0.00772055038946 , 0.230683090705 )  ( 0.00779024674834 , 0.232922732363 )  ( 0.00792860820319 , 0.232922732363 )  ( 0.00820375519171 , 0.247480403135 )  ( 0.00837624442156 , 0.250839865622 )  ( 0.00861743399595 , 0.258678611422 )  ( 0.00885897744051 , 0.266517357223 )  ( 0.00892765168424 , 0.273236282195 )  ( 0.00930919583663 , 0.273236282195 )  ( 0.00948323254535 , 0.274356103024 )  ( 0.00969105467542 , 0.275475923852 )  ( 0.00993400247491 , 0.279955207167 )  ( 0.010039194114 , 0.282194848824 )  ( 0.0103170782035 , 0.286674132139 )  ( 0.0104560775951 , 0.288913773796 )  ( 0.0106979464071 , 0.296752519597 )  ( 0.0109761552489 , 0.298992161254 )  ( 0.0112549046603 , 0.303471444569 )  ( 0.0114285714286 , 0.306830907055 )  ( 0.0117416155912 , 0.315789473684 )  ( 0.0121606724542 , 0.318029115342 )  ( 0.0125792666115 , 0.321388577828 )  ( 0.0129288053784 , 0.322508398656 )  ( 0.0131737765976 , 0.322508398656 )  ( 0.0133816175203 , 0.329227323628 )  ( 0.0135554635762 , 0.334826427772 )  ( 0.013868764231 , 0.342665173572 )  ( 0.0144637370983 , 0.348264277716 )  ( 0.0147068977422 , 0.357222844345 )  ( 0.0152331606218 , 0.358342665174 )  ( 0.0155494125777 , 0.362821948488 )  ( 0.015859852804 , 0.381858902576 )  ( 0.0163169357348 , 0.384098544233 )  ( 0.0165975103734 , 0.388577827548 )  ( 0.0170212765957 , 0.389697648376 )  ( 0.0175450738831 , 0.41209406495 )  ( 0.0180389169725 , 0.413213885778 )  ( 0.0184979908549 , 0.415453527436 )  ( 0.0192007763491 , 0.424412094065 )  ( 0.0196955511634 , 0.426651735722 )  ( 0.0205802734782 , 0.438969764838 )  ( 0.021183497708 , 0.442329227324 )  ( 0.0217179790117 , 0.442329227324 )  ( 0.0223883191378 , 0.454647256439 )  ( 0.0230680908806 , 0.456886898096 )  ( 0.0240317637225 , 0.456886898096 )  ( 0.0246767278938 , 0.46248600224 )  ( 0.0255319148936 , 0.475923852184 )  ( 0.0266401312803 , 0.486002239642 )  ( 0.0275719876992 , 0.490481522956 )  ( 0.0289013296011 , 0.500559910414 )  ( 0.0303529494234 , 0.508398656215 )  ( 0.0314758930451 , 0.516237402016 )  ( 0.0327079820124 , 0.538633818589 )  ( 0.0338762444155 , 0.541993281075 )  ( 0.0354387571776 , 0.552071668533 )  ( 0.0368972450527 , 0.557670772676 )  ( 0.0382671990389 , 0.562150055991 )  ( 0.0397763465213 , 0.568868980963 )  ( 0.041328465601 , 0.578947368421 )  ( 0.0430737544832 , 0.585666293393 )  ( 0.0451165273083 , 0.589025755879 )  ( 0.0469061876248 , 0.593505039194 )  ( 0.0489285714286 , 0.600223964166 )  ( 0.0512260604976 , 0.608062709966 )  ( 0.0541433290248 , 0.611422172452 )  ( 0.0564632215345 , 0.622620380739 )  ( 0.0583825861323 , 0.648376259798 )  ( 0.0612149026127 , 0.65509518477 )  ( 0.0643828167482 , 0.667413213886 )  ( 0.0677867481271 , 0.676371780515 )  ( 0.0715511262001 , 0.677491601344 )  ( 0.0747033836238 , 0.681970884658 )  ( 0.0781496858581 , 0.689809630459 )  ( 0.0825799785986 , 0.699888017917 )  ( 0.0876932774667 , 0.70548712206 )  ( 0.0912844548599 , 0.720044792833 )  ( 0.0961509715994 , 0.73124300112 )  ( 0.102319287298 , 0.740201567749 )  ( 0.107037680284 , 0.740201567749 )  ( 0.113157395102 , 0.751399776036 )  ( 0.120383821393 , 0.762597984323 )  ( 0.12773736674 , 0.789473684211 )  ( 0.13450813323 , 0.800671892497 )  ( 0.142795816422 , 0.810750279955 )  ( 0.151567601589 , 0.827547592385 )  ( 0.161159811194 , 0.843225083987 )  ( 0.170807826191 , 0.851063829787 )  ( 0.1816822883 , 0.853303471445 )  ( 0.192990330083 , 0.855543113102 )  ( 0.206315789474 , 0.855543113102 )  ( 0.217273560537 , 0.866741321389 )  ( 0.230302519592 , 0.872340425532 )  ( 0.243342281307 , 0.874580067189 )  ( 0.257936507937 , 0.876819708847 )  ( 0.276784932107 , 0.881298992161 )  ( 0.293801616197 , 0.891377379619 )  ( 0.314345039271 , 0.900335946249 )  ( 0.334815901692 , 0.911534154535 )  ( 0.359185199028 , 0.920492721165 )  ( 0.389496822287 , 0.931690929451 )  ( 0.422500734358 , 0.940649496081 )  ( 0.458477769405 , 0.946248600224 )  ( 0.500931387768 , 0.947368421053 )  ( 0.548971413305 , 0.961926091825 )  ( 0.610487099644 , 0.969764837626 )  ( 0.692658672126 , 0.972004479283 )  ( 0.797078931013 , 0.978723404255 )  ( 0.93335117773 , 0.98320268757 )  ( 1.0 , 0.991041433371 )  ( 1.0 , 0.993281075028 )  ( 1.0 , 0.996640537514 )  ( 1.0 , 0.997760358343 )  ( 1.0 , 1.0 ) 
       }; 
            
             \addplot+[
        color=purple, 
           mark size=0.1
        ]
        coordinates {
   ( 0.0 , 0.0447928331467 )  ( 3.40518268805e-05 , 0.0447928331467 )  ( 3.40529864469e-05 , 0.0447928331467 )  ( 6.81082921846e-05 , 0.0447928331467 )  ( 0.00010216591745 , 0.0447928331467 )  ( 0.000102138090699 , 0.0548712206047 )  ( 0.000136188757618 , 0.0548712206047 )  ( 0.000170247539923 , 0.0548712206047 )  ( 0.000204304004358 , 0.0548712206047 )  ( 0.000272423891575 , 0.0548712206047 )  ( 0.000306487314831 , 0.0548712206047 )  ( 0.000340553058166 , 0.0548712206047 )  ( 0.000340553058166 , 0.0559910414334 )  ( 0.0003405646562 , 0.0559910414334 )  ( 0.000340529864469 , 0.060470324748 )  ( 0.000374595607015 , 0.060470324748 )  ( 0.0004086636698 , 0.060470324748 )  ( 0.000408649753107 , 0.0627099664054 )  ( 0.000408594095815 , 0.070548712206 )  ( 0.000408580183861 , 0.073908174692 )  ( 0.000408538453682 , 0.0806270996641 )  ( 0.000408552362794 , 0.0806270996641 )  ( 0.000408580183861 , 0.0806270996641 )  ( 0.000408594095815 , 0.0817469204927 )  ( 0.000476660651663 , 0.0873460246361 )  ( 0.000476547076043 , 0.0974244120941 )  ( 0.000510603533376 , 0.0996640537514 )  ( 0.000544662309368 , 0.0996640537514 )  ( 0.000544643768935 , 0.101903695409 )  ( 0.000544662309368 , 0.101903695409 )  ( 0.000578723404255 , 0.101903695409 )  ( 0.000612786818275 , 0.101903695409 )  ( 0.000646874574425 , 0.101903695409 )  ( 0.000646698434309 , 0.113101903695 )  ( 0.000680758364818 , 0.113101903695 )  ( 0.000714820614065 , 0.113101903695 )  ( 0.000748757742836 , 0.122060470325 )  ( 0.000748757742836 , 0.123180291153 )  ( 0.000782818828495 , 0.123180291153 )  ( 0.000816715442728 , 0.131019036954 )  ( 0.000850832113807 , 0.131019036954 )  ( 0.000884925632211 , 0.131019036954 )  ( 0.000884805172707 , 0.138857782755 )  ( 0.000918898682912 , 0.138857782755 )  ( 0.000952964399973 , 0.138857782755 )  ( 0.000952996834689 , 0.141097424412 )  ( 0.000952964399973 , 0.143337066069 )  ( 0.000952996834689 , 0.143337066069 )  ( 0.000987066031314 , 0.143337066069 )  ( 0.000987032435928 , 0.147816349384 )  ( 0.000986797332244 , 0.156774916013 )  ( 0.00102085956375 , 0.156774916013 )  ( 0.00105463700075 , 0.166853303471 )  ( 0.00105442176871 , 0.176931690929 )  ( 0.00105445763461 , 0.176931690929 )  ( 0.00108850942241 , 0.176931690929 )  ( 0.00108854645032 , 0.178051511758 )  ( 0.00108836133596 , 0.185890257559 )  ( 0.00115646258503 , 0.185890257559 )  ( 0.00115646258503 , 0.189249720045 )  ( 0.00119043569947 , 0.194848824188 )  ( 0.00119031424296 , 0.199328107503 )  ( 0.00122436486073 , 0.199328107503 )  ( 0.00125816104461 , 0.208286674132 )  ( 0.00132625994695 , 0.209406494961 )  ( 0.00132630505016 , 0.209406494961 )  ( 0.00139441553583 , 0.209406494961 )  ( 0.00139413104832 , 0.217245240761 )  ( 0.00142823137348 , 0.217245240761 )  ( 0.00142827994287 , 0.217245240761 )  ( 0.00146238606992 , 0.21836506159 )  ( 0.00146243580587 , 0.21836506159 )  ( 0.0014624855452 , 0.21836506159 )  ( 0.0015306122449 , 0.21836506159 )  ( 0.00156473229471 , 0.21836506159 )  ( 0.00166700687215 , 0.21836506159 )  ( 0.0017352250689 , 0.21836506159 )  ( 0.00173481189197 , 0.228443449048 )  ( 0.00180259846269 , 0.236282194849 )  ( 0.00180216940392 , 0.245240761478 )  ( 0.00183623503808 , 0.245240761478 )  ( 0.00187049381037 , 0.245240761478 )  ( 0.00190450278874 , 0.247480403135 )  ( 0.00190456756113 , 0.247480403135 )  ( 0.00193864362969 , 0.248600223964 )  ( 0.00197258783117 , 0.25195968645 )  ( 0.00197245366434 , 0.255319148936 )  ( 0.00204039991838 , 0.263157894737 )  ( 0.00207454768059 , 0.264277715566 )  ( 0.0021424199143 , 0.273236282195 )  ( 0.0021765746157 , 0.273236282195 )  ( 0.00227883405326 , 0.276595744681 )  ( 0.00234653970413 , 0.28555431131 )  ( 0.00234661950755 , 0.28555431131 )  ( 0.00234622054473 , 0.296752519597 )  ( 0.00234614076845 , 0.301231802912 )  ( 0.00238022374103 , 0.301231802912 )  ( 0.0025167499915 , 0.301231802912 )  ( 0.00258494609027 , 0.301231802912 )  ( 0.0026183351469 , 0.31131019037 )  ( 0.00265188862068 , 0.320268756999 )  ( 0.00272007072184 , 0.320268756999 )  ( 0.00275416524991 , 0.320268756999 )  ( 0.00282255322043 , 0.322508398656 )  ( 0.00289086147672 , 0.322508398656 )  ( 0.00292507057583 , 0.322508398656 )  ( 0.0029929936739 , 0.3281075028 )  ( 0.00302700496565 , 0.331466965286 )  ( 0.00319782275897 , 0.331466965286 )  ( 0.00326630601204 , 0.331466965286 )  ( 0.00330066693889 , 0.332586786114 )  ( 0.0034030968181 , 0.3359462486 )  ( 0.00347174948945 , 0.3359462486 )  ( 0.00350590557881 , 0.3359462486 )  ( 0.00357458977327 , 0.3359462486 )  ( 0.00364329735435 , 0.3359462486 )  ( 0.00367772253627 , 0.3359462486 )  ( 0.00374633880526 , 0.3359462486 )  ( 0.00388336285597 , 0.337066069429 )  ( 0.00398596395598 , 0.337066069429 )  ( 0.00402044293015 , 0.337066069429 )  ( 0.00412307902 , 0.339305711086 )  ( 0.00412223622798 , 0.349384098544 )  ( 0.00425937915289 , 0.350503919373 )  ( 0.00439687787586 , 0.350503919373 )  ( 0.00463625826686 , 0.358342665174 )  ( 0.00480802018686 , 0.359462486002 )  ( 0.00490864466867 , 0.380739081747 )  ( 0.00504620000682 , 0.380739081747 )  ( 0.00511456628478 , 0.38633818589 )  ( 0.00514901452636 , 0.38633818589 )  ( 0.00528667417033 , 0.38633818589 )  ( 0.005389732219 , 0.390817469205 )  ( 0.00545832906901 , 0.391937290034 )  ( 0.00556181117139 , 0.391937290034 )  ( 0.00580184976622 , 0.396416573348 )  ( 0.00597351174222 , 0.396416573348 )  ( 0.00617810697341 , 0.407614781635 )  ( 0.00628157858801 , 0.408734602464 )  ( 0.00631679584799 , 0.409854423292 )  ( 0.00642010722945 , 0.409854423292 )  ( 0.00665847162467 , 0.430011198208 )  ( 0.00682873531822 , 0.440089585666 )  ( 0.00706725844998 , 0.45352743561 )  ( 0.00720480775797 , 0.461366181411 )  ( 0.00727185824997 , 0.473684210526 )  ( 0.00761638034086 , 0.473684210526 )  ( 0.00778927949165 , 0.473684210526 )  ( 0.00799562632406 , 0.474804031355 )  ( 0.0082353745216 , 0.484882418813 )  ( 0.00833874440381 , 0.491601343785 )  ( 0.00858002324468 , 0.497200447928 )  ( 0.00868435448578 , 0.497200447928 )  ( 0.00888797730147 , 0.513997760358 )  ( 0.00916364631061 , 0.517357222844 )  ( 0.00944041592557 , 0.52071668533 )  ( 0.00954466148951 , 0.522956326988 )  ( 0.00982136746287 , 0.530795072788 )  ( 0.0100314982197 , 0.533034714446 )  ( 0.0104134552804 , 0.533034714446 )  ( 0.0107250548246 , 0.536394176932 )  ( 0.0109679188374 , 0.536394176932 )  ( 0.0111400562144 , 0.543113101904 )  ( 0.0113129928008 , 0.547592385218 )  ( 0.0115577200082 , 0.548712206047 )  ( 0.01208044478 , 0.550951847704 )  ( 0.012286783128 , 0.56326987682 )  ( 0.0126703979672 , 0.568868980963 )  ( 0.01294998626 , 0.572228443449 )  ( 0.0132582262829 , 0.592385218365 )  ( 0.013677916008 , 0.592385218365 )  ( 0.0138549867638 , 0.592385218365 )  ( 0.0142753947233 , 0.592385218365 )  ( 0.0147656088662 , 0.602463605823 )  ( 0.0152214339831 , 0.602463605823 )  ( 0.0156433050789 , 0.602463605823 )  ( 0.0163403199117 , 0.612541993281 )  ( 0.016762088708 , 0.614781634938 )  ( 0.0174645359473 , 0.631578947368 )  ( 0.0179582815306 , 0.636058230683 )  ( 0.01841868823 , 0.636058230683 )  ( 0.0190525587828 , 0.642777155655 )  ( 0.0197265962969 , 0.643896976484 )  ( 0.0205778424444 , 0.643896976484 )  ( 0.0211445804014 , 0.653975363942 )  ( 0.0219246513564 , 0.665173572228 )  ( 0.0228883023062 , 0.668533034714 )  ( 0.0237044245942 , 0.678611422172 )  ( 0.0249895586802 , 0.684210526316 )  ( 0.0262891809909 , 0.689809630459 )  ( 0.0273647469459 , 0.699888017917 )  ( 0.0285155157954 , 0.725643896976 )  ( 0.029639220352 , 0.726763717805 )  ( 0.0310408856813 , 0.746920492721 )  ( 0.0323112545608 , 0.751399776036 )  ( 0.0335617641891 , 0.755879059351 )  ( 0.0350154842342 , 0.767077267637 )  ( 0.0364847715736 , 0.773796192609 )  ( 0.0382075638264 , 0.783874580067 )  ( 0.0401613531014 , 0.784994400896 )  ( 0.0419000354484 , 0.787234042553 )  ( 0.0439029588321 , 0.791713325868 )  ( 0.046111665005 , 0.795072788354 )  ( 0.0488571428571 , 0.797312430011 )  ( 0.0511562969858 , 0.806270996641 )  ( 0.0530164533821 , 0.835386338186 )  ( 0.0556414219474 , 0.839865621501 )  ( 0.0586114916012 , 0.860022396417 )  ( 0.06184224802 , 0.864501679731 )  ( 0.0653089377768 , 0.86562150056 )  ( 0.0683225289533 , 0.86562150056 )  ( 0.0715825629408 , 0.873460246361 )  ( 0.0759549407405 , 0.884658454647 )  ( 0.0807522123894 , 0.889137737962 )  ( 0.0842241538746 , 0.904815229563 )  ( 0.0888352219952 , 0.919372900336 )  ( 0.0946703543131 , 0.926091825308 )  ( 0.0990953793026 , 0.929451287794 )  ( 0.105048521693 , 0.930571108623 )  ( 0.112133541199 , 0.933930571109 )  ( 0.119241815049 , 0.94960806271 )  ( 0.125553971251 , 0.955207166853 )  ( 0.133607798967 , 0.958566629339 )  ( 0.14210753025 , 0.964165733483 )  ( 0.151412206202 , 0.965285554311 )  ( 0.16076837239 , 0.967525195969 )  ( 0.171106639839 , 0.967525195969 )  ( 0.182110054458 , 0.967525195969 )  ( 0.194926404079 , 0.967525195969 )  ( 0.205578383763 , 0.972004479283 )  ( 0.218369574343 , 0.974244120941 )  ( 0.231118658459 , 0.974244120941 )  ( 0.245143544783 , 0.974244120941 )  ( 0.263454235957 , 0.975363941769 )  ( 0.280074356024 , 0.975363941769 )  ( 0.300148521536 , 0.975363941769 )  ( 0.320045714286 , 0.988801791713 )  ( 0.343675751223 , 0.992161254199 )  ( 0.37314713312 , 0.995520716685 )  ( 0.405460850877 , 0.996640537514 )  ( 0.440629542379 , 1.0 )  ( 0.481881065455 , 1.0 )  ( 0.52887230072 , 1.0 )  ( 0.589188589189 , 1.0 )  ( 0.669527646406 , 1.0 )  ( 0.772103989576 , 1.0 )  ( 0.905197755211 , 1.0 )  ( 1.0 , 1.0 ) 
        };            
         \addplot+[
        color=black,  dashed,
        ]
        coordinates { (0.0,0.0) (1.0,1.0)        };
          \addlegendentry{\small 3 time-steps}   
          \addlegendentry{\small 5 time-steps}
          \addlegendentry{\small 10 time-steps} 
          
\end{axis}
\end{tikzpicture}
\caption{Combined}
\label{fig:roc_train_combined}
\end{subfigure}
\begin{subfigure}[b]{0.19\linewidth}
\centering
    \begin{tikzpicture}    
      \begin{axis}[
            name=plot1,
            %xlabel={\small False Positive Rate},
            x label style={at={(axis description cs:0.5,0.02)},anchor=north},
            %ylabel={\small True Positive},
            axis x line=bottom,
            axis y line=left,
            width=4.2cm,height=3.7cm,
            xmin=-0.02, xmax=1,
            ymin=0, ymax=1.1,
            ymajorgrids=true,
            xmajorgrids=true,
            %y label style={at={(axis description cs:0.18,0.26)},anchor=west},
            grid style=dashed,
            legend style={at={(1.5, 1.15)},anchor=west},
            legend columns=3,
            legend style={draw=none},
            label style={font=\tiny},
            tick label style={font=\tiny}  
        ]
             \addplot+[
            color=cyan, 
               mark size=0.1
            ]
            coordinates {
( 0.000352329780675 , 0.0457516339869 )  ( 0.000352329780675 , 0.0588235294118 )  ( 0.000352360817477 , 0.0588235294118 )  ( 0.000352391859748 , 0.0588235294118 )  ( 0.000352360817477 , 0.0718954248366 )  ( 0.000440489824685 , 0.0718954248366 )  ( 0.000528634361233 , 0.0718954248366 )  ( 0.000616794431227 , 0.0718954248366 )  ( 0.000793161187979 , 0.0718954248366 )  ( 0.000881367882954 , 0.0718954248366 )  ( 0.000881445570736 , 0.0718954248366 )  ( 0.000969675599436 , 0.0718954248366 )  ( 0.000969761086132 , 0.0718954248366 )  ( 0.000969846587903 , 0.0718954248366 )  ( 0.00105810775064 , 0.0718954248366 )  ( 0.00105801445953 , 0.0849673202614 )  ( 0.00114628339653 , 0.0915032679739 )  ( 0.00123456790123 , 0.0915032679739 )  ( 0.00132286797778 , 0.0915032679739 )  ( 0.00141118363027 , 0.0915032679739 )  ( 0.00149951486284 , 0.0915032679739 )  ( 0.0015878616796 , 0.0915032679739 )  ( 0.00167622408469 , 0.0915032679739 )  ( 0.00194140487116 , 0.0915032679739 )  ( 0.00194157620687 , 0.0915032679739 )  ( 0.00203000882613 , 0.0915032679739 )  ( 0.00220692090395 , 0.0915032679739 )  ( 0.0022954003708 , 0.0915032679739 )  ( 0.00238389546177 , 0.0915032679739 )  ( 0.00238368500044 , 0.104575163399 )  ( 0.00238347457627 , 0.117647058824 )  ( 0.00247196963009 , 0.124183006536 )  ( 0.00256048031079 , 0.124183006536 )  ( 0.0026487727353 , 0.130718954248 )  ( 0.00273730684327 , 0.130718954248 )  ( 0.00282585658778 , 0.130718954248 )  ( 0.00291442197298 , 0.130718954248 )  ( 0.00309159968201 , 0.130718954248 )  ( 0.00309159968201 , 0.137254901961 )  ( 0.00318021201413 , 0.137254901961 )  ( 0.00326884000353 , 0.137254901961 )  ( 0.00335748365436 , 0.137254901961 )  ( 0.00353481795688 , 0.137254901961 )  ( 0.00362350861688 , 0.137254901961 )  ( 0.00371221495492 , 0.137254901961 )  ( 0.00380093697516 , 0.137254901961 )  ( 0.00380060102528 , 0.150326797386 )  ( 0.00380127298444 , 0.150326797386 )  ( 0.00389036251105 , 0.150326797386 )  ( 0.00406791651928 , 0.150326797386 )  ( 0.00415634948709 , 0.16339869281 )  ( 0.00424515786681 , 0.16339869281 )  ( 0.00433398195648 , 0.16339869281 )  ( 0.00442282176028 , 0.16339869281 )  ( 0.00442243056784 , 0.176470588235 )  ( 0.00451127819549 , 0.176470588235 )  ( 0.00460014154282 , 0.176470588235 )  ( 0.00460054852694 , 0.176470588235 )  ( 0.00486725663717 , 0.176470588235 )  ( 0.00495575221239 , 0.183006535948 )  ( 0.00504469422073 , 0.183006535948 )  ( 0.0051336519738 , 0.183006535948 )  ( 0.00513410639993 , 0.183006535948 )  ( 0.0052230878187 , 0.183006535948 )  ( 0.00531208499336 , 0.183006535948 )  ( 0.0054010979281 , 0.183006535948 )  ( 0.00557917109458 , 0.183006535948 )  ( 0.00566823133469 , 0.183006535948 )  ( 0.00584588131089 , 0.196078431373 )  ( 0.00602409638554 , 0.196078431373 )  ( 0.00611322760698 , 0.196078431373 )  ( 0.00620237462343 , 0.196078431373 )  ( 0.00655853939555 , 0.21568627451 )  ( 0.00673699140147 , 0.21568627451 )  ( 0.00691550669386 , 0.21568627451 )  ( 0.00709408530638 , 0.21568627451 )  ( 0.00727401756409 , 0.222222222222 )  ( 0.0074527548576 , 0.222222222222 )  ( 0.007631555595 , 0.222222222222 )  ( 0.00789917458063 , 0.235294117647 )  ( 0.00798863838097 , 0.235294117647 )  ( 0.00825712509988 , 0.235294117647 )  ( 0.00870492094511 , 0.235294117647 )  ( 0.00879452784934 , 0.235294117647 )  ( 0.00897378942692 , 0.235294117647 )  ( 0.00915311472496 , 0.235294117647 )  ( 0.00942222222222 , 0.235294117647 )  ( 0.00951280227596 , 0.235294117647 )  ( 0.00969147328176 , 0.261437908497 )  ( 0.0099608680185 , 0.261437908497 )  ( 0.0101405443871 , 0.261437908497 )  ( 0.010321202954 , 0.267973856209 )  ( 0.0105909576362 , 0.267973856209 )  ( 0.0105900151286 , 0.281045751634 )  ( 0.0107699154428 , 0.281045751634 )  ( 0.0107689569242 , 0.294117647059 )  ( 0.0112189475559 , 0.294117647059 )  ( 0.0114891343071 , 0.294117647059 )  ( 0.0116693390344 , 0.294117647059 )  ( 0.012029941187 , 0.294117647059 )  ( 0.0123908004992 , 0.294117647059 )  ( 0.0126604850214 , 0.307189542484 )  ( 0.0129314188888 , 0.307189542484 )  ( 0.0136546184739 , 0.307189542484 )  ( 0.0140166056602 , 0.307189542484 )  ( 0.0140178571429 , 0.307189542484 )  ( 0.0143801357628 , 0.307189542484 )  ( 0.0144720385921 , 0.307189542484 )  ( 0.0148346738159 , 0.307189542484 )  ( 0.0151068204166 , 0.307189542484 )  ( 0.0151975683891 , 0.307189542484 )  ( 0.0155607225899 , 0.313725490196 )  ( 0.0158332587888 , 0.313725490196 )  ( 0.0159241366971 , 0.320261437908 )  ( 0.0161968680089 , 0.320261437908 )  ( 0.0162878109898 , 0.320261437908 )  ( 0.0168338108883 , 0.320261437908 )  ( 0.0174715527283 , 0.320261437908 )  ( 0.0178363359326 , 0.320261437908 )  ( 0.0183840014348 , 0.320261437908 )  ( 0.0188425302826 , 0.320261437908 )  ( 0.0192083295934 , 0.320261437908 )  ( 0.0196659482759 , 0.320261437908 )  ( 0.0199407167879 , 0.320261437908 )  ( 0.0204925399964 , 0.320261437908 )  ( 0.021136895125 , 0.320261437908 )  ( 0.021412505623 , 0.320261437908 )  ( 0.0219621962196 , 0.333333333333 )  ( 0.022790739573 , 0.339869281046 )  ( 0.0231594124538 , 0.339869281046 )  ( 0.0238052299369 , 0.339869281046 )  ( 0.0250993138317 , 0.352941176471 )  ( 0.0256549232159 , 0.352941176471 )  ( 0.0262135044744 , 0.366013071895 )  ( 0.0268632416787 , 0.366013071895 )  ( 0.027513802154 , 0.366013071895 )  ( 0.0284471824606 , 0.366013071895 )  ( 0.0296598639456 , 0.366013071895 )  ( 0.0298466842058 , 0.366013071895 )  ( 0.0311563266418 , 0.366013071895 )  ( 0.0318123977459 , 0.366013071895 )  ( 0.0327510917031 , 0.366013071895 )  ( 0.0338797814208 , 0.366013071895 )  ( 0.0348254170845 , 0.366013071895 )  ( 0.0359587478324 , 0.372549019608 )  ( 0.036905088152 , 0.372549019608 )  ( 0.0384193194292 , 0.392156862745 )  ( 0.0391797876236 , 0.392156862745 )  ( 0.0400366468163 , 0.392156862745 )  ( 0.0409903713893 , 0.392156862745 )  ( 0.0419458467187 , 0.392156862745 )  ( 0.0423285281425 , 0.392156862745 )  ( 0.0432904411765 , 0.392156862745 )  ( 0.0449231335727 , 0.392156862745 )  ( 0.0462715457646 , 0.392156862745 )  ( 0.0476234425473 , 0.398692810458 )  ( 0.0493713017751 , 0.398692810458 )  ( 0.050731346047 , 0.398692810458 )  ( 0.0519974047641 , 0.398692810458 )  ( 0.0529733741534 , 0.398692810458 )  ( 0.0545386973892 , 0.398692810458 )  ( 0.0565019082193 , 0.398692810458 )  ( 0.0578859060403 , 0.398692810458 )  ( 0.0594604685896 , 0.411764705882 )  ( 0.0610451528466 , 0.411764705882 )  ( 0.06183927402 , 0.411764705882 )  ( 0.0639235167307 , 0.424836601307 )  ( 0.0663284479519 , 0.424836601307 )  ( 0.0682352941176 , 0.43137254902 )  ( 0.0702565069785 , 0.43137254902 )  ( 0.0727857075338 , 0.43137254902 )  ( 0.0748176910692 , 0.43137254902 )  ( 0.0760405802598 , 0.437908496732 )  ( 0.0781947743468 , 0.437908496732 )  ( 0.0806589848586 , 0.437908496732 )  ( 0.0832299322325 , 0.450980392157 )  ( 0.0858373205742 , 0.450980392157 )  ( 0.0888590346416 , 0.457516339869 )  ( 0.0922129175089 , 0.457516339869 )  ( 0.0947327802431 , 0.470588235294 )  ( 0.0966370313104 , 0.483660130719 )  ( 0.0996124031008 , 0.483660130719 )  ( 0.102068563659 , 0.483660130719 )  ( 0.104750778816 , 0.483660130719 )  ( 0.107132403161 , 0.483660130719 )  ( 0.110176125245 , 0.483660130719 )  ( 0.112898479647 , 0.490196078431 )  ( 0.115755310779 , 0.490196078431 )  ( 0.118603963324 , 0.509803921569 )  ( 0.122390422479 , 0.516339869281 )  ( 0.125620162731 , 0.516339869281 )  ( 0.130343796712 , 0.516339869281 )  ( 0.135081048629 , 0.535947712418 )  ( 0.139885438649 , 0.549019607843 )  ( 0.144471347861 , 0.555555555556 )  ( 0.149108589951 , 0.555555555556 )  ( 0.153431621759 , 0.562091503268 )  ( 0.15648893873 , 0.562091503268 )  ( 0.160749002353 , 0.56862745098 )  ( 0.165895775516 , 0.56862745098 )  ( 0.172039677619 , 0.56862745098 )  ( 0.176433979878 , 0.56862745098 )  ( 0.180474604496 , 0.56862745098 )  ( 0.186277586027 , 0.56862745098 )  ( 0.192012611666 , 0.56862745098 )  ( 0.198795180723 , 0.581699346405 )  ( 0.204651656754 , 0.581699346405 )  ( 0.211600085452 , 0.588235294118 )  ( 0.218283381674 , 0.588235294118 )  ( 0.224201208981 , 0.59477124183 )  ( 0.231245250244 , 0.59477124183 )  ( 0.239860063409 , 0.614379084967 )  ( 0.24725032996 , 0.62091503268 )  ( 0.256231306082 , 0.62091503268 )  ( 0.266331658291 , 0.627450980392 )  ( 0.275621554731 , 0.627450980392 )  ( 0.285665683829 , 0.633986928105 )  ( 0.297436484321 , 0.633986928105 )  ( 0.308287165282 , 0.633986928105 )  ( 0.320209668026 , 0.633986928105 )  ( 0.332079463971 , 0.633986928105 )  ( 0.342853756814 , 0.653594771242 )  ( 0.352351396515 , 0.653594771242 )  ( 0.365597878496 , 0.660130718954 )  ( 0.376381970599 , 0.666666666667 )  ( 0.393406323041 , 0.666666666667 )  ( 0.405734144222 , 0.673202614379 )  ( 0.422149673531 , 0.679738562092 )  ( 0.439501779359 , 0.686274509804 )  ( 0.459476871537 , 0.712418300654 )  ( 0.478913696305 , 0.732026143791 )  ( 0.502719915086 , 0.745098039216 )  ( 0.524296675192 , 0.745098039216 )  ( 0.550383351588 , 0.758169934641 )  ( 0.58156424581 , 0.758169934641 )  ( 0.605330309045 , 0.758169934641 )  ( 0.633439122908 , 0.764705882353 )  ( 0.666077998528 , 0.771241830065 )  ( 0.695925704014 , 0.777777777778 )  ( 0.729717341482 , 0.790849673203 )  ( 0.771674491393 , 0.790849673203 )  ( 0.816431322208 , 0.797385620915 )  ( 0.869342583416 , 0.803921568627 )  ( 0.927439959121 , 0.823529411765 )  ( 0.989623637003 , 0.830065359477 )  ( 1.0 , 0.83660130719 )  ( 1.0 , 0.849673202614 )  ( 1.0 , 0.862745098039 )  ( 1.0 , 0.869281045752 )  ( 1.0 , 0.895424836601 ) 

            };
            
    \addplot+[
            color=blue, 
            mark size=0.1
            ]
            coordinates {
( 0.000264107755964 , 0.0849673202614 )  ( 0.000264061262213 , 0.111111111111 )  ( 0.000264084507042 , 0.111111111111 )  ( 0.000264107755964 , 0.111111111111 )  ( 0.000264084507042 , 0.124183006536 )  ( 0.000352143674619 , 0.124183006536 )  ( 0.000352174678641 , 0.124183006536 )  ( 0.000352205688122 , 0.124183006536 )  ( 0.000528401585205 , 0.124183006536 )  ( 0.000616522811344 , 0.124183006536 )  ( 0.000616577116181 , 0.124183006536 )  ( 0.000704721634954 , 0.124183006536 )  ( 0.000704783719496 , 0.124183006536 )  ( 0.000704845814978 , 0.124183006536 )  ( 0.000793021411578 , 0.124183006536 )  ( 0.000792811839323 , 0.150326797386 )  ( 0.00088097964937 , 0.156862745098 )  ( 0.000969162995595 , 0.156862745098 )  ( 0.0010573618821 , 0.156862745098 )  ( 0.00114557631301 , 0.156862745098 )  ( 0.00123380629241 , 0.156862745098 )  ( 0.00132205182443 , 0.156862745098 )  ( 0.00141031291318 , 0.156862745098 )  ( 0.00167518956092 , 0.156862745098 )  ( 0.00167533727185 , 0.156862745098 )  ( 0.00176366843034 , 0.156862745098 )  ( 0.00194037749162 , 0.156862745098 )  ( 0.00202875540266 , 0.156862745098 )  ( 0.00211714890614 , 0.156862745098 )  ( 0.0021169621593 , 0.169934640523 )  ( 0.00211658876444 , 0.18954248366 )  ( 0.0022049744223 , 0.196078431373 )  ( 0.00229337567258 , 0.196078431373 )  ( 0.00238158242921 , 0.202614379085 )  ( 0.00247000705716 , 0.202614379085 )  ( 0.00255844728716 , 0.202614379085 )  ( 0.00264690312335 , 0.202614379085 )  ( 0.00282386163078 , 0.202614379085 )  ( 0.00282361245919 , 0.21568627451 )  ( 0.00291210730674 , 0.21568627451 )  ( 0.00300061777425 , 0.21568627451 )  ( 0.00308914386584 , 0.21568627451 )  ( 0.00326624293785 , 0.21568627451 )  ( 0.00335481592655 , 0.21568627451 )  ( 0.00344340455589 , 0.21568627451 )  ( 0.00353200883002 , 0.21568627451 )  ( 0.00353138518584 , 0.235294117647 )  ( 0.00353200883002 , 0.235294117647 )  ( 0.00362094851188 , 0.235294117647 )  ( 0.00379825103789 , 0.235294117647 )  ( 0.00388658245738 , 0.248366013072 )  ( 0.00397526501767 , 0.248366013072 )  ( 0.00406396324764 , 0.248366013072 )  ( 0.00415267715144 , 0.248366013072 )  ( 0.00415157671584 , 0.274509803922 )  ( 0.00424028268551 , 0.274509803922 )  ( 0.004329004329 , 0.274509803922 )  ( 0.00432938681746 , 0.274509803922 )  ( 0.00459566946531 , 0.274509803922 )  ( 0.00468404772426 , 0.281045751634 )  ( 0.00477284779919 , 0.281045751634 )  ( 0.00486166357288 , 0.281045751634 )  ( 0.00486209335219 , 0.281045751634 )  ( 0.00495093272036 , 0.281045751634 )  ( 0.00503978779841 , 0.281045751634 )  ( 0.0051286585905 , 0.281045751634 )  ( 0.00530644733351 , 0.281045751634 )  ( 0.00539536529276 , 0.281045751634 )  ( 0.00557275541796 , 0.294117647059 )  ( 0.00575068565867 , 0.294117647059 )  ( 0.00583967439391 , 0.294117647059 )  ( 0.00592867887798 , 0.294117647059 )  ( 0.00628429810586 , 0.313725490196 )  ( 0.00646246458924 , 0.313725490196 )  ( 0.0066406941739 , 0.313725490196 )  ( 0.00681898689338 , 0.313725490196 )  ( 0.00699920262249 , 0.313725490196 )  ( 0.00717766947275 , 0.313725490196 )  ( 0.00735619959231 , 0.313725490196 )  ( 0.00762276192165 , 0.333333333333 )  ( 0.00771208226221 , 0.333333333333 )  ( 0.0079801383224 , 0.333333333333 )  ( 0.00842721547059 , 0.333333333333 )  ( 0.00851667849539 , 0.333333333333 )  ( 0.00869565217391 , 0.333333333333 )  ( 0.00887468938587 , 0.333333333333 )  ( 0.00914336440302 , 0.333333333333 )  ( 0.00923377430525 , 0.333333333333 )  ( 0.00941051136364 , 0.372549019608 )  ( 0.00967942456265 , 0.372549019608 )  ( 0.00985877964295 , 0.372549019608 )  ( 0.0100381984543 , 0.385620915033 )  ( 0.0103074462413 , 0.385620915033 )  ( 0.0103046992982 , 0.411764705882 )  ( 0.0104842292315 , 0.411764705882 )  ( 0.0104814354237 , 0.437908496732 )  ( 0.0109304185551 , 0.437908496732 )  ( 0.0112 , 0.437908496732 )  ( 0.0113798008535 , 0.437908496732 )  ( 0.0117395944504 , 0.437908496732 )  ( 0.0120996441281 , 0.437908496732 )  ( 0.0123665480427 , 0.464052287582 )  ( 0.0126368247753 , 0.464052287582 )  ( 0.0133582687684 , 0.464052287582 )  ( 0.013719376392 , 0.464052287582 )  ( 0.013720598717 , 0.464052287582 )  ( 0.0140819964349 , 0.464052287582 )  ( 0.0141736494919 , 0.464052287582 )  ( 0.0145354021759 , 0.464052287582 )  ( 0.014806886094 , 0.464052287582 )  ( 0.0148974130241 , 0.464052287582 )  ( 0.015259682313 , 0.470588235294 )  ( 0.015531554048 , 0.470588235294 )  ( 0.0156222103196 , 0.477124183007 )  ( 0.0158942762747 , 0.477124183007 )  ( 0.015984997321 , 0.477124183007 )  ( 0.0165296640457 , 0.477124183007 )  ( 0.0171658471167 , 0.477124183007 )  ( 0.0175297379483 , 0.477124183007 )  ( 0.0180760626398 , 0.477124183007 )  ( 0.0185334407736 , 0.477124183007 )  ( 0.0188983430363 , 0.477124183007 )  ( 0.0193548387097 , 0.477124183007 )  ( 0.0196289325087 , 0.477124183007 )  ( 0.0201775625504 , 0.483660130719 )  ( 0.0208202458943 , 0.483660130719 )  ( 0.0210951526032 , 0.483660130719 )  ( 0.0216415229885 , 0.503267973856 )  ( 0.0224698903469 , 0.503267973856 )  ( 0.0228376191332 , 0.503267973856 )  ( 0.0234817813765 , 0.503267973856 )  ( 0.0246780149509 , 0.529411764706 )  ( 0.0252320446968 , 0.529411764706 )  ( 0.0257889990983 , 0.542483660131 )  ( 0.0264368853199 , 0.542483660131 )  ( 0.0270855904659 , 0.542483660131 )  ( 0.0280162675102 , 0.542483660131 )  ( 0.0292254795512 , 0.542483660131 )  ( 0.0294117647059 , 0.542483660131 )  ( 0.0307176513229 , 0.542483660131 )  ( 0.0313718378819 , 0.542483660131 )  ( 0.0323078319267 , 0.542483660131 )  ( 0.0334332697374 , 0.542483660131 )  ( 0.0343730108211 , 0.549019607843 )  ( 0.0355029585799 , 0.555555555556 )  ( 0.0364464692483 , 0.555555555556 )  ( 0.0379596678529 , 0.56862745098 )  ( 0.0387179253036 , 0.56862745098 )  ( 0.0395722902577 , 0.56862745098 )  ( 0.0404317599707 , 0.56862745098 )  ( 0.0413843618385 , 0.56862745098 )  ( 0.0417658911889 , 0.56862745098 )  ( 0.0427248555973 , 0.56862745098 )  ( 0.0443526170799 , 0.56862745098 )  ( 0.0456969474071 , 0.56862745098 )  ( 0.0470447431412 , 0.575163398693 )  ( 0.0487872360048 , 0.575163398693 )  ( 0.0500507895466 , 0.575163398693 )  ( 0.0513128698225 , 0.575163398693 )  ( 0.0522857671664 , 0.575163398693 )  ( 0.0538461538462 , 0.575163398693 )  ( 0.0557103064067 , 0.575163398693 )  ( 0.0570844179993 , 0.581699346405 )  ( 0.0586537566335 , 0.59477124183 )  ( 0.0600466200466 , 0.59477124183 )  ( 0.06083792106 , 0.59477124183 )  ( 0.0629089549448 , 0.614379084967 )  ( 0.065304975171 , 0.614379084967 )  ( 0.0672048057068 , 0.62091503268 )  ( 0.0692184707985 , 0.62091503268 )  ( 0.0717383107089 , 0.62091503268 )  ( 0.0737627502833 , 0.62091503268 )  ( 0.074988179669 , 0.62091503268 )  ( 0.0771344641334 , 0.62091503268 )  ( 0.0794947288441 , 0.62091503268 )  ( 0.0820561637316 , 0.633986928105 )  ( 0.0846454814391 , 0.647058823529 )  ( 0.0876555023923 , 0.653594771242 )  ( 0.0909963524669 , 0.653594771242 )  ( 0.0934885062999 , 0.679738562092 )  ( 0.0953665350159 , 0.705882352941 )  ( 0.0983289867671 , 0.705882352941 )  ( 0.100774443369 , 0.705882352941 )  ( 0.103444929646 , 0.705882352941 )  ( 0.105718731764 , 0.705882352941 )  ( 0.1086511265 , 0.705882352941 )  ( 0.111360969887 , 0.712418300654 )  ( 0.114204489756 , 0.712418300654 )  ( 0.117028593888 , 0.738562091503 )  ( 0.120686255176 , 0.751633986928 )  ( 0.123603282903 , 0.751633986928 )  ( 0.128301886792 , 0.751633986928 )  ( 0.133000997009 , 0.777777777778 )  ( 0.137779112847 , 0.790849673203 )  ( 0.142354478737 , 0.790849673203 )  ( 0.146966791158 , 0.790849673203 )  ( 0.151266464032 , 0.797385620915 )  ( 0.154307192198 , 0.797385620915 )  ( 0.158560212093 , 0.797385620915 )  ( 0.163679196968 , 0.797385620915 )  ( 0.169789950577 , 0.797385620915 )  ( 0.174160206718 , 0.797385620915 )  ( 0.178178801079 , 0.797385620915 )  ( 0.183949973945 , 0.797385620915 )  ( 0.189548643837 , 0.797385620915 )  ( 0.196293176074 , 0.81045751634 )  ( 0.202010582011 , 0.81045751634 )  ( 0.208918688804 , 0.816993464052 )  ( 0.215432363014 , 0.823529411765 )  ( 0.221314119798 , 0.830065359477 )  ( 0.228206792126 , 0.830065359477 )  ( 0.236819172113 , 0.83660130719 )  ( 0.244191144235 , 0.83660130719 )  ( 0.253118445745 , 0.83660130719 )  ( 0.263157894737 , 0.843137254902 )  ( 0.272278892501 , 0.843137254902 )  ( 0.282291784382 , 0.843137254902 )  ( 0.293990192724 , 0.843137254902 )  ( 0.304772857964 , 0.843137254902 )  ( 0.316620241411 , 0.843137254902 )  ( 0.328414148513 , 0.843137254902 )  ( 0.339119140394 , 0.862745098039 )  ( 0.348555119515 , 0.869281045752 )  ( 0.361758347346 , 0.869281045752 )  ( 0.372382911775 , 0.888888888889 )  ( 0.389045460115 , 0.888888888889 )  ( 0.40116207195 , 0.895424836601 )  ( 0.417385866166 , 0.895424836601 )  ( 0.434667004305 , 0.895424836601 )  ( 0.45431211499 , 0.928104575163 )  ( 0.47366367538 , 0.941176470588 )  ( 0.497356595295 , 0.947712418301 )  ( 0.518637704478 , 0.947712418301 )  ( 0.544524751125 , 0.960784313725 )  ( 0.575462512171 , 0.960784313725 )  ( 0.599039954821 , 0.960784313725 )  ( 0.627011494253 , 0.960784313725 )  ( 0.659484022281 , 0.960784313725 )  ( 0.689197254551 , 0.960784313725 )  ( 0.722568863187 , 0.97385620915 )  ( 0.764183291771 , 0.97385620915 )  ( 0.808565036753 , 0.980392156863 )  ( 0.860996874486 , 0.980392156863 )  ( 0.918575063613 , 0.993464052288 )  ( 0.980210157618 , 0.993464052288 )  ( 1.0 , 0.993464052288 )  ( 1.0 , 1.0 ) 
       }; 
            
             \addplot+[
        color=purple, 
           mark size=0.1
        ]
        coordinates {
   ( 0.000263875450787 , 0.150326797386 )  ( 0.000263736263736 , 0.202614379085 )  ( 0.00026375945138 , 0.202614379085 )  ( 0.000263782643102 , 0.202614379085 )  ( 0.00026375945138 , 0.21568627451 )  ( 0.000351710190803 , 0.21568627451 )  ( 0.000351741118537 , 0.21568627451 )  ( 0.000351679268507 , 0.235294117647 )  ( 0.000527611677805 , 0.235294117647 )  ( 0.000615601090493 , 0.235294117647 )  ( 0.000615655233069 , 0.235294117647 )  ( 0.000703667868766 , 0.235294117647 )  ( 0.000703729767769 , 0.235294117647 )  ( 0.000703791677663 , 0.235294117647 )  ( 0.000791835298258 , 0.235294117647 )  ( 0.000791278354141 , 0.294117647059 )  ( 0.000879352796342 , 0.294117647059 )  ( 0.000967373142204 , 0.294117647059 )  ( 0.00105540897098 , 0.294117647059 )  ( 0.00114346028674 , 0.294117647059 )  ( 0.0012315270936 , 0.294117647059 )  ( 0.00131960939562 , 0.294117647059 )  ( 0.0014077071969 , 0.294117647059 )  ( 0.00158408870897 , 0.294117647059 )  ( 0.00158422812885 , 0.294117647059 )  ( 0.00167238799401 , 0.294117647059 )  ( 0.00184875429175 , 0.294117647059 )  ( 0.00193696073252 , 0.294117647059 )  ( 0.0020251827067 , 0.294117647059 )  ( 0.00202536104262 , 0.294117647059 )  ( 0.00202553940995 , 0.294117647059 )  ( 0.00211397868405 , 0.294117647059 )  ( 0.00220225510923 , 0.294117647059 )  ( 0.0022903453136 , 0.300653594771 )  ( 0.0023786450533 , 0.300653594771 )  ( 0.00246696035242 , 0.300653594771 )  ( 0.00255529121509 , 0.300653594771 )  ( 0.00273199964748 , 0.300653594771 )  ( 0.00273224043716 , 0.300653594771 )  ( 0.00282062582636 , 0.300653594771 )  ( 0.00290902679831 , 0.300653594771 )  ( 0.00299744335714 , 0.300653594771 )  ( 0.00317432325192 , 0.300653594771 )  ( 0.00326278659612 , 0.300653594771 )  ( 0.0033512655437 , 0.300653594771 )  ( 0.0033512655437 , 0.307189542484 )  ( 0.00335156112189 , 0.307189542484 )  ( 0.00335215243472 , 0.307189542484 )  ( 0.00344097406035 , 0.307189542484 )  ( 0.00361807271444 , 0.307189542484 )  ( 0.00370697263901 , 0.307189542484 )  ( 0.00379556889399 , 0.307189542484 )  ( 0.00388418079096 , 0.307189542484 )  ( 0.00397280833407 , 0.307189542484 )  ( 0.00397000441112 , 0.366013071895 )  ( 0.00405858478913 , 0.366013071895 )  ( 0.00414718079944 , 0.366013071895 )  ( 0.00414754677021 , 0.372549019608 )  ( 0.00441345220231 , 0.372549019608 )  ( 0.00450172124636 , 0.37908496732 )  ( 0.00459039548023 , 0.37908496732 )  ( 0.00467908537124 , 0.37908496732 )  ( 0.00467949849903 , 0.37908496732 )  ( 0.00476821192053 , 0.37908496732 )  ( 0.00485694101024 , 0.37908496732 )  ( 0.00494568577232 , 0.37908496732 )  ( 0.0050348909107 , 0.37908496732 )  ( 0.00512367491166 , 0.37908496732 )  ( 0.00530175841654 , 0.37908496732 )  ( 0.00547945205479 , 0.37908496732 )  ( 0.00556832243238 , 0.37908496732 )  ( 0.00565720852117 , 0.37908496732 )  ( 0.00601291007162 , 0.385620915033 )  ( 0.00619085522243 , 0.385620915033 )  ( 0.00636886333481 , 0.385620915033 )  ( 0.00654693444218 , 0.385620915033 )  ( 0.0067268543105 , 0.385620915033 )  ( 0.00690509915014 , 0.385620915033 )  ( 0.00708340711882 , 0.385620915033 )  ( 0.00735163861825 , 0.385620915033 )  ( 0.00744087164496 , 0.385620915033 )  ( 0.0077086656034 , 0.385620915033 )  ( 0.00815530538073 , 0.385620915033 )  ( 0.00824468085106 , 0.385620915033 )  ( 0.00833481113673 , 0.385620915033 )  ( 0.00851365732529 , 0.385620915033 )  ( 0.00878204559567 , 0.385620915033 )  ( 0.00887232721143 , 0.385620915033 )  ( 0.00904495876563 , 0.457516339869 )  ( 0.00922476494589 , 0.457516339869 )  ( 0.00940383250532 , 0.457516339869 )  ( 0.00958296362023 , 0.470588235294 )  ( 0.00985177953315 , 0.470588235294 )  ( 0.00984740951029 , 0.509803921569 )  ( 0.0100266193434 , 0.509803921569 )  ( 0.0100248403123 , 0.529411764706 )  ( 0.0104730629271 , 0.529411764706 )  ( 0.0107421875 , 0.529411764706 )  ( 0.0109216835376 , 0.529411764706 )  ( 0.0111920412151 , 0.529411764706 )  ( 0.0115514483739 , 0.529411764706 )  ( 0.011815920398 , 0.56862745098 )  ( 0.0120856660446 , 0.56862745098 )  ( 0.0128056914184 , 0.56862745098 )  ( 0.0131660884263 , 0.56862745098 )  ( 0.0131672597865 , 0.56862745098 )  ( 0.0135279458882 , 0.56862745098 )  ( 0.0136193697703 , 0.56862745098 )  ( 0.0138913624221 , 0.56862745098 )  ( 0.014162287343 , 0.56862745098 )  ( 0.0142526278283 , 0.56862745098 )  ( 0.0146141507753 , 0.575163398693 )  ( 0.0148854621624 , 0.575163398693 )  ( 0.0149772666488 , 0.575163398693 )  ( 0.0152487961477 , 0.575163398693 )  ( 0.0153393382681 , 0.575163398693 )  ( 0.0158829303114 , 0.575163398693 )  ( 0.0165178571429 , 0.575163398693 )  ( 0.0168810289389 , 0.575163398693 )  ( 0.0174262734584 , 0.575163398693 )  ( 0.0178826895565 , 0.575163398693 )  ( 0.0182468694097 , 0.575163398693 )  ( 0.0187024608501 , 0.575163398693 )  ( 0.0189760114572 , 0.575163398693 )  ( 0.0195148151464 , 0.614379084967 )  ( 0.0201558720774 , 0.614379084967 )  ( 0.0204301075269 , 0.614379084967 )  ( 0.0209752599498 , 0.633986928105 )  ( 0.0218015431545 , 0.633986928105 )  ( 0.0220786214324 , 0.633986928105 )  ( 0.0227211495285 , 0.633986928105 )  ( 0.0238159432012 , 0.686274509804 )  ( 0.0243683122021 , 0.686274509804 )  ( 0.0249257626204 , 0.692810457516 )  ( 0.025571763011 , 0.692810457516 )  ( 0.0262185782503 , 0.692810457516 )  ( 0.0271464646465 , 0.692810457516 )  ( 0.0283521444695 , 0.692810457516 )  ( 0.0285378849454 , 0.692810457516 )  ( 0.0298399493625 , 0.692810457516 )  ( 0.030492218603 , 0.692810457516 )  ( 0.0313292285404 , 0.718954248366 )  ( 0.0324510514866 , 0.718954248366 )  ( 0.0333877699147 , 0.725490196078 )  ( 0.0345140781108 , 0.732026143791 )  ( 0.0354545454545 , 0.732026143791 )  ( 0.036871813547 , 0.745098039216 )  ( 0.0376275510204 , 0.745098039216 )  ( 0.0384790735844 , 0.745098039216 )  ( 0.0393319948896 , 0.751633986928 )  ( 0.0402813299233 , 0.751633986928 )  ( 0.0405701754386 , 0.751633986928 )  ( 0.0414304005853 , 0.758169934641 )  ( 0.0429605202895 , 0.758169934641 )  ( 0.0442997340182 , 0.758169934641 )  ( 0.0455505556066 , 0.764705882353 )  ( 0.0472861085557 , 0.764705882353 )  ( 0.0485401123699 , 0.771241830065 )  ( 0.0497971228329 , 0.771241830065 )  ( 0.0507661067011 , 0.771241830065 )  ( 0.0523202070623 , 0.771241830065 )  ( 0.0541766993888 , 0.771241830065 )  ( 0.0555246570263 , 0.803921568627 )  ( 0.0570977625104 , 0.803921568627 )  ( 0.0583914458391 , 0.803921568627 )  ( 0.0591793058528 , 0.803921568627 )  ( 0.0612530300205 , 0.81045751634 )  ( 0.0636389122512 , 0.81045751634 )  ( 0.0655369347439 , 0.81045751634 )  ( 0.0675422138837 , 0.81045751634 )  ( 0.070051716032 , 0.81045751634 )  ( 0.0720678285445 , 0.81045751634 )  ( 0.0732880588568 , 0.81045751634 )  ( 0.0754253308129 , 0.81045751634 )  ( 0.0777388504876 , 0.843137254902 )  ( 0.0802885071652 , 0.856209150327 )  ( 0.0826752925507 , 0.862745098039 )  ( 0.0856788474382 , 0.862745098039 )  ( 0.0889080294765 , 0.862745098039 )  ( 0.0913710450623 , 0.901960784314 )  ( 0.093266737105 , 0.908496732026 )  ( 0.0962149667726 , 0.908496732026 )  ( 0.0985521235521 , 0.908496732026 )  ( 0.101209482342 , 0.908496732026 )  ( 0.103364685349 , 0.915032679739 )  ( 0.106174039864 , 0.921568627451 )  ( 0.108880007798 , 0.921568627451 )  ( 0.111502003323 , 0.928104575163 )  ( 0.114235328696 , 0.941176470588 )  ( 0.117785861764 , 0.947712418301 )  ( 0.120686255176 , 0.947712418301 )  ( 0.125259926725 , 0.947712418301 )  ( 0.129985082049 , 0.947712418301 )  ( 0.13475177305 , 0.954248366013 )  ( 0.13910339986 , 0.954248366013 )  ( 0.143590776357 , 0.954248366013 )  ( 0.14786739438 , 0.960784313725 )  ( 0.150790433725 , 0.960784313725 )  ( 0.154918116163 , 0.960784313725 )  ( 0.159905997752 , 0.960784313725 )  ( 0.165879211175 , 0.960784313725 )  ( 0.170223734406 , 0.960784313725 )  ( 0.174115456238 , 0.960784313725 )  ( 0.179852375507 , 0.960784313725 )  ( 0.185417319545 , 0.960784313725 )  ( 0.192057154864 , 0.960784313725 )  ( 0.197635135135 , 0.960784313725 )  ( 0.204523733673 , 0.960784313725 )  ( 0.210914139257 , 0.960784313725 )  ( 0.216677398583 , 0.960784313725 )  ( 0.223529411765 , 0.960784313725 )  ( 0.232115677321 , 0.960784313725 )  ( 0.239444322905 , 0.960784313725 )  ( 0.248319929492 , 0.960784313725 )  ( 0.258107507774 , 0.960784313725 )  ( 0.267061982546 , 0.960784313725 )  ( 0.277013309271 , 0.960784313725 )  ( 0.288527202367 , 0.960784313725 )  ( 0.299242424242 , 0.960784313725 )  ( 0.31090003475 , 0.960784313725 )  ( 0.322384570427 , 0.960784313725 )  ( 0.332901249116 , 0.980392156863 )  ( 0.3421552338 , 0.980392156863 )  ( 0.355148028287 , 0.980392156863 )  ( 0.365668035757 , 0.986928104575 )  ( 0.382216242661 , 0.986928104575 )  ( 0.394298407997 , 0.986928104575 )  ( 0.410413285054 , 0.986928104575 )  ( 0.427451971689 , 0.986928104575 )  ( 0.447007561194 , 1.0 )  ( 0.466095089634 , 1.0 )  ( 0.489701610774 , 1.0 )  ( 0.510447361372 , 1.0 )  ( 0.53604033247 , 1.0 )  ( 0.566643502432 , 1.0 )  ( 0.589786993934 , 1.0 )  ( 0.617427505024 , 1.0 )  ( 0.649677797305 , 1.0 )  ( 0.679189028026 , 1.0 )  ( 0.712547528517 , 1.0 )  ( 0.753738317757 , 1.0 )  ( 0.797636160358 , 1.0 )  ( 0.849720486682 , 1.0 )  ( 0.907071392233 , 1.0 )  ( 0.967962184874 , 1.0 )  ( 1.0 , 1.0 ) 
        };             
         \addplot+[
        color=black,  dashed,
        ]
        coordinates { (0.0,0.0) (1.0,1.0)        };
       
\end{axis}
\end{tikzpicture}
\caption{Follow}
\label{fig:roc_train_follow}
\end{subfigure}
\begin{subfigure}[b]{0.19\linewidth}
\centering
    \begin{tikzpicture}    
        \begin{axis}[
            name=plot1,
            %xlabel={\small False Positive Rate},
            x label style={at={(axis description cs:0.5,0.02)},anchor=north},
            %ylabel={\small True Positive},
            axis x line=bottom,
            axis y line=left,
            width=4.2cm,height=3.7cm,
            xmin=-0.02, xmax=1,
            ymin=0, ymax=1.1,
            ymajorgrids=true,
            xmajorgrids=true,
            %y label style={at={(axis description cs:0.18,0.26)},anchor=west},
            grid style=dashed,
            legend style={at={(1.5, 1.15)},anchor=west},
            legend columns=3,
            legend style={draw=none},
            label style={font=\tiny},
            tick label style={font=\tiny}  
        ]
             \addplot+[
            color=cyan, 
               mark size=0.1
            ]
            coordinates {
( 0.00112549240293 , 0.0 )  ( 0.00112528132033 , 0.0212765957447 )  ( 0.00131307447008 , 0.0212765957447 )  ( 0.00131282820705 , 0.0425531914894 )  ( 0.00131282820705 , 0.0531914893617 )  ( 0.00131307447008 , 0.0531914893617 )  ( 0.0015009380863 , 0.0531914893617 )  ( 0.00168887220867 , 0.0531914893617 )  ( 0.00187687687688 , 0.0531914893617 )  ( 0.00206495213066 , 0.0531914893617 )  ( 0.00206456456456 , 0.0744680851064 )  ( 0.00225267505162 , 0.0744680851064 )  ( 0.00244085617724 , 0.0744680851064 )  ( 0.00262910798122 , 0.0744680851064 )  ( 0.00281743050338 , 0.0744680851064 )  ( 0.00319428786171 , 0.0744680851064 )  ( 0.00338282277767 , 0.0744680851064 )  ( 0.00357142857143 , 0.0744680851064 )  ( 0.00376010528295 , 0.0744680851064 )  ( 0.00376081233546 , 0.0744680851064 )  ( 0.00394959563664 , 0.0744680851064 )  ( 0.00395033860045 , 0.0744680851064 )  ( 0.00413922859831 , 0.0744680851064 )  ( 0.00432818968762 , 0.0744680851064 )  ( 0.004329004329 , 0.0744680851064 )  ( 0.004329004329 , 0.0851063829787 )  ( 0.00451807228916 , 0.0851063829787 )  ( 0.00470721144794 , 0.0851063829787 )  ( 0.0047063253012 , 0.106382978723 )  ( 0.00489549990586 , 0.106382978723 )  ( 0.00489642184557 , 0.106382978723 )  ( 0.00508570352232 , 0.106382978723 )  ( 0.00508570352232 , 0.127659574468 )  ( 0.00527505651846 , 0.127659574468 )  ( 0.00584464555053 , 0.127659574468 )  ( 0.00622406639004 , 0.127659574468 )  ( 0.00660377358491 , 0.127659574468 )  ( 0.00679373466692 , 0.127659574468 )  ( 0.00698376745942 , 0.127659574468 )  ( 0.00717387200302 , 0.127659574468 )  ( 0.00736404833837 , 0.127659574468 )  ( 0.00755429650614 , 0.127659574468 )  ( 0.00774461654703 , 0.127659574468 )  ( 0.00793500850179 , 0.127659574468 )  ( 0.00812547241119 , 0.127659574468 )  ( 0.00850661625709 , 0.127659574468 )  ( 0.00869565217391 , 0.148936170213 )  ( 0.00888636793345 , 0.148936170213 )  ( 0.00926801588803 , 0.148936170213 )  ( 0.00964995269631 , 0.148936170213 )  ( 0.0100321786864 , 0.148936170213 )  ( 0.0102253361106 , 0.148936170213 )  ( 0.0102234002272 , 0.170212765957 )  ( 0.0104166666667 , 0.170212765957 )  ( 0.0107995452823 , 0.170212765957 )  ( 0.0107995452823 , 0.191489361702 )  ( 0.0108015918135 , 0.191489361702 )  ( 0.0109910934243 , 0.212765957447 )  ( 0.010989010989 , 0.234042553191 )  ( 0.0111805950351 , 0.255319148936 )  ( 0.0117580125166 , 0.255319148936 )  ( 0.0119499241275 , 0.265957446809 )  ( 0.0121419085563 , 0.265957446809 )  ( 0.0123339658444 , 0.265957446809 )  ( 0.0131029244208 , 0.265957446809 )  ( 0.0132953466287 , 0.265957446809 )  ( 0.0132978723404 , 0.265957446809 )  ( 0.0136830102623 , 0.265957446809 )  ( 0.0140684410646 , 0.265957446809 )  ( 0.0142612664005 , 0.265957446809 )  ( 0.0144569145901 , 0.265957446809 )  ( 0.0146499238965 , 0.265957446809 )  ( 0.0150361629235 , 0.265957446809 )  ( 0.015229392728 , 0.265957446809 )  ( 0.0154226961158 , 0.265957446809 )  ( 0.0156160731289 , 0.265957446809 )  ( 0.0156130997715 , 0.287234042553 )  ( 0.0158065130451 , 0.287234042553 )  ( 0.0158065130451 , 0.297872340426 )  ( 0.0158095238095 , 0.297872340426 )  ( 0.0160030481997 , 0.297872340426 )  ( 0.0160030481997 , 0.31914893617 )  ( 0.0169717772693 , 0.31914893617 )  ( 0.0171657448026 , 0.31914893617 )  ( 0.0175539019271 , 0.329787234043 )  ( 0.0181436210848 , 0.329787234043 )  ( 0.0189256356337 , 0.329787234043 )  ( 0.0193153566648 , 0.329787234043 )  ( 0.0193227472738 , 0.329787234043 )  ( 0.0195215311005 , 0.329787234043 )  ( 0.0197166921899 , 0.329787234043 )  ( 0.0199119280107 , 0.329787234043 )  ( 0.0202987361164 , 0.351063829787 )  ( 0.0206896551724 , 0.351063829787 )  ( 0.020885227055 , 0.351063829787 )  ( 0.0214682767874 , 0.372340425532 )  ( 0.0216682646213 , 0.372340425532 )  ( 0.0218642117376 , 0.372340425532 )  ( 0.0224481964697 , 0.404255319149 )  ( 0.0230370512574 , 0.404255319149 )  ( 0.0232334869432 , 0.404255319149 )  ( 0.0240153698367 , 0.425531914894 )  ( 0.0244089948107 , 0.425531914894 )  ( 0.0246106517977 , 0.425531914894 )  ( 0.0250096190843 , 0.425531914894 )  ( 0.0252068501058 , 0.436170212766 )  ( 0.0256015399423 , 0.436170212766 )  ( 0.0271833429728 , 0.436170212766 )  ( 0.0283729009844 , 0.436170212766 )  ( 0.0289687137891 , 0.436170212766 )  ( 0.0297699594046 , 0.436170212766 )  ( 0.0305609284333 , 0.457446808511 )  ( 0.0317583268784 , 0.457446808511 )  ( 0.0319581638582 , 0.457446808511 )  ( 0.0327582864896 , 0.457446808511 )  ( 0.0335596508244 , 0.457446808511 )  ( 0.0341681226946 , 0.457446808511 )  ( 0.0349786241741 , 0.457446808511 )  ( 0.0353810264386 , 0.457446808511 )  ( 0.0363813229572 , 0.489361702128 )  ( 0.0371884735202 , 0.489361702128 )  ( 0.0382066276803 , 0.489361702128 )  ( 0.0392348233457 , 0.489361702128 )  ( 0.0400468841571 , 0.489361702128 )  ( 0.0412592882284 , 0.5 )  ( 0.0426865087135 , 0.5 )  ( 0.0435123480988 , 0.5 )  ( 0.0441262992744 , 0.5 )  ( 0.0461780310474 , 0.5 )  ( 0.0476377952756 , 0.5 )  ( 0.0484729064039 , 0.5 )  ( 0.0490930599369 , 0.5 )  ( 0.0495069033531 , 0.5 )  ( 0.051581027668 , 0.5 )  ( 0.0526315789474 , 0.510638297872 )  ( 0.0534653465347 , 0.510638297872 )  ( 0.0540915395284 , 0.510638297872 )  ( 0.0566037735849 , 0.510638297872 )  ( 0.058495821727 , 0.510638297872 )  ( 0.0614525139665 , 0.510638297872 )  ( 0.0629370629371 , 0.510638297872 )  ( 0.0644257703081 , 0.510638297872 )  ( 0.0663326653307 , 0.531914893617 )  ( 0.0667602245389 , 0.531914893617 )  ( 0.0676163723917 , 0.531914893617 )  ( 0.0699919549477 , 0.531914893617 )  ( 0.0713134568896 , 0.531914893617 )  ( 0.073722480307 , 0.531914893617 )  ( 0.0750252780586 , 0.531914893617 )  ( 0.0761287710063 , 0.531914893617 )  ( 0.0785308441558 , 0.531914893617 )  ( 0.0822643046223 , 0.531914893617 )  ( 0.0858369098712 , 0.553191489362 )  ( 0.0882834903728 , 0.553191489362 )  ( 0.0911891558842 , 0.553191489362 )  ( 0.0938851142681 , 0.553191489362 )  ( 0.0963681386711 , 0.563829787234 )  ( 0.100248550124 , 0.574468085106 )  ( 0.104431038069 , 0.585106382979 )  ( 0.106755629691 , 0.585106382979 )  ( 0.10999581765 , 0.585106382979 )  ( 0.113512379354 , 0.585106382979 )  ( 0.117263157895 , 0.606382978723 )  ( 0.121039290241 , 0.606382978723 )  ( 0.122962962963 , 0.606382978723 )  ( 0.127736450584 , 0.606382978723 )  ( 0.132309005548 , 0.606382978723 )  ( 0.137650085763 , 0.606382978723 )  ( 0.142980189492 , 0.670212765957 )  ( 0.148172182565 , 0.670212765957 )  ( 0.154414963027 , 0.670212765957 )  ( 0.160507325607 , 0.670212765957 )  ( 0.165385460136 , 0.670212765957 )  ( 0.174452069958 , 0.670212765957 )  ( 0.180240320427 , 0.670212765957 )  ( 0.185781354795 , 0.670212765957 )  ( 0.19191011236 , 0.670212765957 )  ( 0.198688969259 , 0.670212765957 )  ( 0.206598407281 , 0.670212765957 )  ( 0.21489117984 , 0.670212765957 )  ( 0.222606689735 , 0.670212765957 )  ( 0.231466418778 , 0.68085106383 )  ( 0.236928104575 , 0.691489361702 )  ( 0.24535840188 , 0.691489361702 )  ( 0.25837093327 , 0.691489361702 )  ( 0.268982035928 , 0.691489361702 )  ( 0.277242044359 , 0.702127659574 )  ( 0.288353999514 , 0.723404255319 )  ( 0.299239636988 , 0.723404255319 )  ( 0.313088745662 , 0.723404255319 )  ( 0.326239359039 , 0.723404255319 )  ( 0.337964132357 , 0.723404255319 )  ( 0.350242161611 , 0.723404255319 )  ( 0.366288074342 , 0.723404255319 )  ( 0.382445141066 , 0.723404255319 )  ( 0.400105848108 , 0.723404255319 )  ( 0.421505376344 , 0.723404255319 )  ( 0.441112322792 , 0.734042553191 )  ( 0.461964038728 , 0.744680851064 )  ( 0.488450704225 , 0.744680851064 )  ( 0.521889400922 , 0.744680851064 )  ( 0.555195760966 , 0.744680851064 )  ( 0.596072507553 , 0.744680851064 )  ( 0.638535525908 , 0.744680851064 )  ( 0.687979539642 , 0.744680851064 )  ( 0.746856386499 , 0.744680851064 )  ( 0.805403556772 , 0.744680851064 )  ( 0.880655504097 , 0.755319148936 )  ( 0.993202416918 , 0.755319148936 )  ( 1.0 , 0.755319148936 )  ( 1.0 , 0.851063829787 )

            };
            
    \addplot+[
            color=blue, 
            mark size=0.1
            ]
            coordinates {
( 0.000937910335772 , 0.0 )  ( 0.000937382827147 , 0.0425531914894 )  ( 0.00112507031689 , 0.0425531914894 )  ( 0.00112443778111 , 0.0851063829787 )  ( 0.00112401648558 , 0.117021276596 )  ( 0.00112422709387 , 0.117021276596 )  ( 0.00131184407796 , 0.117021276596 )  ( 0.00149953139644 , 0.117021276596 )  ( 0.00168728908886 , 0.117021276596 )  ( 0.00187511719482 , 0.117021276596 )  ( 0.00187406296852 , 0.170212765957 )  ( 0.0020618556701 , 0.170212765957 )  ( 0.00224971878515 , 0.170212765957 )  ( 0.00243765235327 , 0.170212765957 )  ( 0.0026256564141 , 0.170212765957 )  ( 0.00300187617261 , 0.170212765957 )  ( 0.00319009194971 , 0.170212765957 )  ( 0.00337837837838 , 0.170212765957 )  ( 0.00337901257744 , 0.170212765957 )  ( 0.00337901257744 , 0.18085106383 )  ( 0.00356740518213 , 0.18085106383 )  ( 0.00356807511737 , 0.18085106383 )  ( 0.00375657400451 , 0.18085106383 )  ( 0.00394514371595 , 0.18085106383 )  ( 0.00394440270473 , 0.202127659574 )  ( 0.00394440270473 , 0.212765957447 )  ( 0.00413300770242 , 0.212765957447 )  ( 0.0043216835776 , 0.212765957447 )  ( 0.0043208716889 , 0.234042553191 )  ( 0.00450958286359 , 0.234042553191 )  ( 0.00450958286359 , 0.244680851064 )  ( 0.00469836496899 , 0.244680851064 )  ( 0.00469836496899 , 0.265957446809 )  ( 0.00488721804511 , 0.265957446809 )  ( 0.00545522949586 , 0.265957446809 )  ( 0.00564546480994 , 0.265957446809 )  ( 0.00602409638554 , 0.265957446809 )  ( 0.00621351911128 , 0.265957446809 )  ( 0.00640301318267 , 0.265957446809 )  ( 0.00659257864005 , 0.265957446809 )  ( 0.00678221552374 , 0.265957446809 )  ( 0.00697192387413 , 0.265957446809 )  ( 0.00716170373162 , 0.265957446809 )  ( 0.00735155513666 , 0.265957446809 )  ( 0.00735294117647 , 0.265957446809 )  ( 0.00754432289702 , 0.265957446809 )  ( 0.00754147812971 , 0.308510638298 )  ( 0.00773147275127 , 0.308510638298 )  ( 0.00811167704207 , 0.308510638298 )  ( 0.00849216833365 , 0.308510638298 )  ( 0.0088729469511 , 0.308510638298 )  ( 0.00906515580737 , 0.308510638298 )  ( 0.00906002265006 , 0.351063829787 )  ( 0.00925226586103 , 0.351063829787 )  ( 0.00925576123914 , 0.351063829787 )  ( 0.00925576123914 , 0.372340425532 )  ( 0.00925750991876 , 0.372340425532 )  ( 0.00944465432565 , 0.404255319149 )  ( 0.00943930526713 , 0.446808510638 )  ( 0.00962990936556 , 0.468085106383 )  ( 0.0102040816327 , 0.468085106383 )  ( 0.010395010395 , 0.478723404255 )  ( 0.0105860113422 , 0.478723404255 )  ( 0.010777084515 , 0.478723404255 )  ( 0.0113528855251 , 0.478723404255 )  ( 0.0113550340651 , 0.478723404255 )  ( 0.0113571834185 , 0.478723404255 )  ( 0.0117402007196 , 0.478723404255 )  ( 0.0121235082402 , 0.478723404255 )  ( 0.012315270936 , 0.478723404255 )  ( 0.0125094768764 , 0.478723404255 )  ( 0.0125118483412 , 0.478723404255 )  ( 0.0128958846956 , 0.478723404255 )  ( 0.0130880121396 , 0.478723404255 )  ( 0.0132802124834 , 0.478723404255 )  ( 0.0134724857685 , 0.478723404255 )  ( 0.0134699298046 , 0.5 )  ( 0.0136622390892 , 0.5 )  ( 0.0136622390892 , 0.510638297872 )  ( 0.0136648320364 , 0.510638297872 )  ( 0.0138572513288 , 0.510638297872 )  ( 0.0138519924099 , 0.563829787234 )  ( 0.0146248812915 , 0.563829787234 )  ( 0.0148176291793 , 0.563829787234 )  ( 0.0152033447358 , 0.574468085106 )  ( 0.0157824681498 , 0.595744680851 )  ( 0.0165588123335 , 0.595744680851 )  ( 0.016755521706 , 0.595744680851 )  ( 0.0167619047619 , 0.595744680851 )  ( 0.0169588414634 , 0.595744680851 )  ( 0.0171526586621 , 0.595744680851 )  ( 0.0173465497522 , 0.595744680851 )  ( 0.0177345537757 , 0.606382978723 )  ( 0.0181228538726 , 0.606382978723 )  ( 0.0183171150544 , 0.606382978723 )  ( 0.018893129771 , 0.63829787234 )  ( 0.0190912562047 , 0.63829787234 )  ( 0.0192858506779 , 0.63829787234 )  ( 0.0198624904507 , 0.68085106383 )  ( 0.0204471622396 , 0.68085106383 )  ( 0.0206422018349 , 0.68085106383 )  ( 0.0214108201109 , 0.723404255319 )  ( 0.021801491681 , 0.723404255319 )  ( 0.022001147886 , 0.723404255319 )  ( 0.0223966309342 , 0.723404255319 )  ( 0.0225923798583 , 0.734042553191 )  ( 0.0229841026623 , 0.734042553191 )  ( 0.0245539996163 , 0.734042553191 )  ( 0.0257345880545 , 0.734042553191 )  ( 0.0263259031514 , 0.734042553191 )  ( 0.0271206001154 , 0.734042553191 )  ( 0.0279114533205 , 0.744680851064 )  ( 0.0289073039121 , 0.744680851064 )  ( 0.0291056283732 , 0.744680851064 )  ( 0.029899691358 , 0.744680851064 )  ( 0.0303088803089 , 0.744680851064 )  ( 0.0309119010819 , 0.744680851064 )  ( 0.031715335525 , 0.744680851064 )  ( 0.0321145289224 , 0.744680851064 )  ( 0.0331010452962 , 0.787234042553 )  ( 0.0339015885316 , 0.787234042553 )  ( 0.0349107835531 , 0.787234042553 )  ( 0.0359293066615 , 0.787234042553 )  ( 0.0367346938776 , 0.787234042553 )  ( 0.0379451255108 , 0.787234042553 )  ( 0.0391660171473 , 0.787234042553 )  ( 0.0399843963331 , 0.787234042553 )  ( 0.0405932864949 , 0.787234042553 )  ( 0.042628079781 , 0.787234042553 )  ( 0.0440744368266 , 0.787234042553 )  ( 0.0449019607843 , 0.787234042553 )  ( 0.0455169707671 , 0.787234042553 )  ( 0.0459273797841 , 0.787234042553 )  ( 0.0479842674533 , 0.787234042553 )  ( 0.0490350531705 , 0.787234042553 )  ( 0.0498620417816 , 0.787234042553 )  ( 0.0504831394202 , 0.787234042553 )  ( 0.0529748962246 , 0.787234042553 )  ( 0.0548514851485 , 0.787234042553 )  ( 0.0577839555203 , 0.787234042553 )  ( 0.0592563133824 , 0.787234042553 )  ( 0.0607327757865 , 0.787234042553 )  ( 0.0626246509773 , 0.808510638298 )  ( 0.0630486831604 , 0.808510638298 )  ( 0.0638977635783 , 0.808510638298 )  ( 0.0660528422738 , 0.808510638298 )  ( 0.0673616680032 , 0.808510638298 )  ( 0.0697487437186 , 0.808510638298 )  ( 0.0710404507949 , 0.808510638298 )  ( 0.0721337900463 , 0.808510638298 )  ( 0.0745153473344 , 0.808510638298 )  ( 0.0782168186424 , 0.808510638298 )  ( 0.0817904374364 , 0.808510638298 )  ( 0.0842169657423 , 0.808510638298 )  ( 0.0870987528113 , 0.808510638298 )  ( 0.0897724943636 , 0.808510638298 )  ( 0.0922539552085 , 0.808510638298 )  ( 0.0961022891318 , 0.81914893617 )  ( 0.100248550124 , 0.829787234043 )  ( 0.102553456508 , 0.829787234043 )  ( 0.105767228815 , 0.829787234043 )  ( 0.109254230207 , 0.829787234043 )  ( 0.112740989103 , 0.86170212766 )  ( 0.116484440706 , 0.86170212766 )  ( 0.118390562461 , 0.86170212766 )  ( 0.123122487836 , 0.86170212766 )  ( 0.127655055225 , 0.86170212766 )  ( 0.132735808792 , 0.86170212766 )  ( 0.137923637924 , 0.872340425532 )  ( 0.143072613661 , 0.872340425532 )  ( 0.149046793761 , 0.872340425532 )  ( 0.1550860379 , 0.872340425532 )  ( 0.159921242616 , 0.872340425532 )  ( 0.168908489526 , 0.872340425532 )  ( 0.174645390071 , 0.872340425532 )  ( 0.180138053886 , 0.872340425532 )  ( 0.186213070725 , 0.872340425532 )  ( 0.192931112112 , 0.872340425532 )  ( 0.200543847723 , 0.872340425532 )  ( 0.208761122519 , 0.872340425532 )  ( 0.216172754422 , 0.872340425532 )  ( 0.22494792872 , 0.872340425532 )  ( 0.230357973036 , 0.882978723404 )  ( 0.238708167564 , 0.882978723404 )  ( 0.251359659494 , 0.882978723404 )  ( 0.261865013117 , 0.882978723404 )  ( 0.270108043217 , 0.882978723404 )  ( 0.281007751938 , 0.882978723404 )  ( 0.291717566577 , 0.904255319149 )  ( 0.305432098765 , 0.904255319149 )  ( 0.318204488778 , 0.904255319149 )  ( 0.329811320755 , 0.904255319149 )  ( 0.341964965727 , 0.904255319149 )  ( 0.357840616967 , 0.904255319149 )  ( 0.373569198751 , 0.904255319149 )  ( 0.390777338603 , 0.904255319149 )  ( 0.411937901499 , 0.904255319149 )  ( 0.431207598372 , 0.925531914894 )  ( 0.45154185022 , 0.925531914894 )  ( 0.477432015699 , 0.925531914894 )  ( 0.510174835196 , 0.925531914894 )  ( 0.542765084944 , 0.925531914894 )  ( 0.582206191764 , 0.925531914894 )  ( 0.624074074074 , 0.925531914894 )  ( 0.672813990461 , 0.925531914894 )  ( 0.730832510694 , 0.925531914894 )  ( 0.788507310439 , 0.925531914894 )  ( 0.862911795962 , 0.925531914894 )  ( 0.973348348348 , 0.925531914894 )  ( 1.0 , 0.925531914894 )  ( 1.0 , 1.0 )
       }; 
            
             \addplot+[
        color=purple, 
           mark size=0.1
        ]
        coordinates {
   ( 0.000937734433608 , 0.0106382978723 )  ( 0.000936504963476 , 0.106382978723 )  ( 0.00112401648558 , 0.106382978723 )  ( 0.00112233445567 , 0.212765957447 )  ( 0.00112191473448 , 0.244680851064 )  ( 0.00112212455583 , 0.244680851064 )  ( 0.00130939019828 , 0.244680851064 )  ( 0.00130914531513 , 0.265957446809 )  ( 0.00149644594089 , 0.265957446809 )  ( 0.00168381665108 , 0.265957446809 )  ( 0.00168413173653 , 0.265957446809 )  ( 0.00187160771102 , 0.265957446809 )  ( 0.00187125748503 , 0.297872340426 )  ( 0.00205876848213 , 0.297872340426 )  ( 0.00224634968177 , 0.297872340426 )  ( 0.00262172284644 , 0.297872340426 )  ( 0.00280951489043 , 0.297872340426 )  ( 0.00299737729487 , 0.297872340426 )  ( 0.00299625468165 , 0.329787234043 )  ( 0.00299401197605 , 0.382978723404 )  ( 0.00299401197605 , 0.393617021277 )  ( 0.00299457233764 , 0.393617021277 )  ( 0.00318232871584 , 0.393617021277 )  ( 0.00337015540161 , 0.393617021277 )  ( 0.00336952452265 , 0.414893617021 )  ( 0.00336952452265 , 0.425531914894 )  ( 0.00337015540161 , 0.425531914894 )  ( 0.00355805243446 , 0.425531914894 )  ( 0.00355871886121 , 0.425531914894 )  ( 0.00374672161858 , 0.425531914894 )  ( 0.00374601985391 , 0.446808510638 )  ( 0.00393405769951 , 0.446808510638 )  ( 0.00393405769951 , 0.468085106383 )  ( 0.00412216601087 , 0.468085106383 )  ( 0.00450028126758 , 0.468085106383 )  ( 0.00468955167886 , 0.468085106383 )  ( 0.00506661662601 , 0.468085106383 )  ( 0.00525525525526 , 0.468085106383 )  ( 0.00525426909364 , 0.489361702128 )  ( 0.00544294294294 , 0.489361702128 )  ( 0.00544396470809 , 0.489361702128 )  ( 0.00544498685693 , 0.489361702128 )  ( 0.0056338028169 , 0.489361702128 )  ( 0.00582268970699 , 0.489361702128 )  ( 0.00582378358069 , 0.489361702128 )  ( 0.00601164756716 , 0.510638297872 )  ( 0.00600375234522 , 0.606382978723 )  ( 0.00600487896416 , 0.606382978723 )  ( 0.00638257931293 , 0.606382978723 )  ( 0.00676056338028 , 0.606382978723 )  ( 0.007138831486 , 0.606382978723 )  ( 0.00732944935163 , 0.606382978723 )  ( 0.00732119391778 , 0.68085106383 )  ( 0.0075117370892 , 0.68085106383 )  ( 0.0075117370892 , 0.702127659574 )  ( 0.00751032669921 , 0.734042553191 )  ( 0.0075117370892 , 0.734042553191 )  ( 0.00769808486669 , 0.765957446809 )  ( 0.0076951951952 , 0.797872340426 )  ( 0.00788732394366 , 0.797872340426 )  ( 0.00826912234542 , 0.797872340426 )  ( 0.00846023688663 , 0.797872340426 )  ( 0.00864986837157 , 0.797872340426 )  ( 0.00883957118676 , 0.797872340426 )  ( 0.0094108789761 , 0.797872340426 )  ( 0.00941265060241 , 0.797872340426 )  ( 0.00941442289588 , 0.797872340426 )  ( 0.00960632887549 , 0.797872340426 )  ( 0.00998680987375 , 0.797872340426 )  ( 0.0101771579344 , 0.797872340426 )  ( 0.0103695324284 , 0.797872340426 )  ( 0.0103714878371 , 0.797872340426 )  ( 0.010752688172 , 0.797872340426 )  ( 0.0107547169811 , 0.797872340426 )  ( 0.0109454614078 , 0.797872340426 )  ( 0.0111362778407 , 0.797872340426 )  ( 0.0111362778407 , 0.808510638298 )  ( 0.0113271663206 , 0.808510638298 )  ( 0.011329305136 , 0.808510638298 )  ( 0.0113314447592 , 0.808510638298 )  ( 0.0115224782773 , 0.808510638298 )  ( 0.0115268329554 , 0.808510638298 )  ( 0.0122943067902 , 0.808510638298 )  ( 0.0124858115778 , 0.808510638298 )  ( 0.012871474541 , 0.808510638298 )  ( 0.0134520651762 , 0.808510638298 )  ( 0.0142234022378 , 0.808510638298 )  ( 0.0144185164105 , 0.808510638298 )  ( 0.0144239893718 , 0.808510638298 )  ( 0.0146193278906 , 0.808510638298 )  ( 0.0148120015192 , 0.808510638298 )  ( 0.0150047483381 , 0.808510638298 )  ( 0.015393386545 , 0.808510638298 )  ( 0.0157794676806 , 0.808510638298 )  ( 0.0159726183685 , 0.808510638298 )  ( 0.0163653663178 , 0.808510638298 )  ( 0.0165619645917 , 0.808510638298 )  ( 0.016755521706 , 0.808510638298 )  ( 0.0173300323748 , 0.851063829787 )  ( 0.0179115853659 , 0.851063829787 )  ( 0.0181055841433 , 0.851063829787 )  ( 0.0186951545212 , 0.851063829787 )  ( 0.018893129771 , 0.851063829787 )  ( 0.0189003436426 , 0.851063829787 )  ( 0.0192932187202 , 0.851063829787 )  ( 0.0194916873686 , 0.851063829787 )  ( 0.0198814758172 , 0.851063829787 )  ( 0.0212521539345 , 0.851063829787 )  ( 0.0224266820012 , 0.851063829787 )  ( 0.0230149597238 , 0.851063829787 )  ( 0.0236129775389 , 0.851063829787 )  ( 0.0242121445042 , 0.851063829787 )  ( 0.0246248557137 , 0.851063829787 )  ( 0.0248220126996 , 0.851063829787 )  ( 0.0254188330445 , 0.851063829787 )  ( 0.0258238581615 , 0.851063829787 )  ( 0.0264223722276 , 0.851063829787 )  ( 0.0272200772201 , 0.851063829787 )  ( 0.0274237157204 , 0.851063829787 )  ( 0.0284167794317 , 0.86170212766 )  ( 0.0292126136583 , 0.86170212766 )  ( 0.0302149912841 , 0.86170212766 )  ( 0.0312257564003 , 0.86170212766 )  ( 0.0320263975155 , 0.86170212766 )  ( 0.0330353672756 , 0.86170212766 )  ( 0.0342479081533 , 0.86170212766 )  ( 0.0348656018699 , 0.86170212766 )  ( 0.0354706684857 , 0.86170212766 )  ( 0.0374926772115 , 0.86170212766 )  ( 0.0389280125196 , 0.86170212766 )  ( 0.0397493636186 , 0.86170212766 )  ( 0.0403605015674 , 0.86170212766 )  ( 0.0407683261466 , 0.86170212766 )  ( 0.0428122545169 , 0.86170212766 )  ( 0.043854473943 , 0.86170212766 )  ( 0.0446762448337 , 0.86170212766 )  ( 0.0450964946829 , 0.86170212766 )  ( 0.0471772601658 , 0.86170212766 )  ( 0.0488431876607 , 0.86170212766 )  ( 0.051754907793 , 0.86170212766 )  ( 0.053018268467 , 0.86170212766 )  ( 0.0544839928415 , 0.86170212766 )  ( 0.056374501992 , 0.882978723404 )  ( 0.0567955360701 , 0.882978723404 )  ( 0.0576386118867 , 0.882978723404 )  ( 0.0597760895642 , 0.882978723404 )  ( 0.0610732879455 , 0.882978723404 )  ( 0.0634410760891 , 0.882978723404 )  ( 0.0647236180905 , 0.882978723404 )  ( 0.0658080096599 , 0.882978723404 )  ( 0.0679709560307 , 0.882978723404 )  ( 0.0712406395467 , 0.882978723404 )  ( 0.0745783377362 , 0.882978723404 )  ( 0.0767820773931 , 0.882978723404 )  ( 0.0794363896263 , 0.882978723404 )  ( 0.082088024565 , 0.882978723404 )  ( 0.0845475066694 , 0.882978723404 )  ( 0.0883807169345 , 0.882978723404 )  ( 0.0925082781457 , 0.882978723404 )  ( 0.094793611284 , 0.882978723404 )  ( 0.0977740794674 , 0.882978723404 )  ( 0.101231475684 , 0.882978723404 )  ( 0.104712041885 , 0.893617021277 )  ( 0.108426139945 , 0.893617021277 )  ( 0.110315789474 , 0.893617021277 )  ( 0.114563517227 , 0.914893617021 )  ( 0.119057724958 , 0.914893617021 )  ( 0.123880597015 , 0.914893617021 )  ( 0.128831725616 , 0.914893617021 )  ( 0.133476856835 , 0.936170212766 )  ( 0.138961038961 , 0.936170212766 )  ( 0.144940152339 , 0.936170212766 )  ( 0.149726775956 , 0.936170212766 )  ( 0.158404935008 , 0.936170212766 )  ( 0.164083259522 , 0.936170212766 )  ( 0.169076751947 , 0.936170212766 )  ( 0.174865831843 , 0.936170212766 )  ( 0.18106162843 , 0.936170212766 )  ( 0.188589540412 , 0.936170212766 )  ( 0.196717574652 , 0.936170212766 )  ( 0.203809960982 , 0.936170212766 )  ( 0.212485549133 , 0.936170212766 )  ( 0.217886178862 , 0.936170212766 )  ( 0.225912067353 , 0.936170212766 )  ( 0.238185255198 , 0.936170212766 )  ( 0.248331744519 , 0.936170212766 )  ( 0.256238003839 , 0.936170212766 )  ( 0.267005567659 , 0.936170212766 )  ( 0.276923076923 , 0.936170212766 )  ( 0.290473840079 , 0.936170212766 )  ( 0.303090727817 , 0.936170212766 )  ( 0.314558712597 , 0.936170212766 )  ( 0.326313118498 , 0.936170212766 )  ( 0.341983556012 , 0.936170212766 )  ( 0.357514300572 , 0.936170212766 )  ( 0.373979457466 , 0.936170212766 )  ( 0.394596040663 , 0.936170212766 )  ( 0.413072959045 , 0.957446808511 )  ( 0.433131535498 , 0.957446808511 )  ( 0.45839170636 , 0.957446808511 )  ( 0.490403895732 , 0.957446808511 )  ( 0.522540983607 , 0.957446808511 )  ( 0.561429858816 , 0.957446808511 )  ( 0.60240592227 , 0.957446808511 )  ( 0.649825230378 , 0.957446808511 )  ( 0.706346596514 , 0.957446808511 )  ( 0.762827047231 , 0.957446808511 )  ( 0.83610619469 , 0.957446808511 )  ( 0.943735933983 , 0.957446808511 )  ( 1.0 , 0.957446808511 )  ( 1.0 , 0.968085106383 )  ( 1.0 , 1.0 ) 
        };       
         \addplot+[
        color=black,  dashed,
        ]
        coordinates { (0.0,0.0) (1.0,1.0)        };
\end{axis}
\end{tikzpicture}
\caption{Left}
\label{fig:roc_train_left}
\end{subfigure}
\begin{subfigure}[b]{0.19\linewidth}
\centering
    \begin{tikzpicture}    
        \begin{axis}[
            name=plot1,
            %xlabel={\small False Positive Rate},
            x label style={at={(axis description cs:0.5,0.02)},anchor=north},
            %ylabel={\small True Positive},
            axis x line=bottom,
            axis y line=left,
            width=4.2cm,height=3.7cm,
            xmin=-0.02, xmax=1,
            ymin=0, ymax=1.1,
            ymajorgrids=true,
            xmajorgrids=true,
            %y label style={at={(axis description cs:0.18,0.26)},anchor=west},
            grid style=dashed,
            legend style={at={(1.5, 1.15)},anchor=west},
            legend columns=3,
            legend style={draw=none},
            label style={font=\tiny},
            tick label style={font=\tiny}  
        ]
             \addplot+[
            color=cyan, 
               mark size=0.1
            ]
            coordinates {
( 0.000265146493438 , 0.0128440366972 )  ( 0.000397772474145 , 0.0128440366972 )  ( 0.000397825222119 , 0.0128440366972 )  ( 0.00053050397878 , 0.0128440366972 )  ( 0.000663217933413 , 0.0128440366972 )  ( 0.000663129973475 , 0.0165137614679 )  ( 0.000795861520096 , 0.0165137614679 )  ( 0.0010614302773 , 0.0165137614679 )  ( 0.00119426751592 , 0.0165137614679 )  ( 0.00146004778338 , 0.0165137614679 )  ( 0.0015929908403 , 0.0165137614679 )  ( 0.00172596919809 , 0.0165137614679 )  ( 0.00172596919809 , 0.0183486238532 )  ( 0.00172619838003 , 0.0183486238532 )  ( 0.00172619838003 , 0.0201834862385 )  ( 0.00185922974768 , 0.0201834862385 )  ( 0.00199229645371 , 0.0201834862385 )  ( 0.00212539851222 , 0.0201834862385 )  ( 0.00225853593729 , 0.0201834862385 )  ( 0.00225883603508 , 0.0201834862385 )  ( 0.00225913621262 , 0.0201834862385 )  ( 0.00239234449761 , 0.0201834862385 )  ( 0.00265886732252 , 0.0201834862385 )  ( 0.00279218189071 , 0.0201834862385 )  ( 0.00292553191489 , 0.0201834862385 )  ( 0.00319233838787 , 0.0220183486239 )  ( 0.00332535248736 , 0.0256880733945 )  ( 0.00372538584353 , 0.0275229357798 )  ( 0.00385894876913 , 0.0275229357798 )  ( 0.00385894876913 , 0.0293577981651 )  ( 0.00385946233697 , 0.0293577981651 )  ( 0.00399307866365 , 0.0293577981651 )  ( 0.00412673056443 , 0.0293577981651 )  ( 0.00426041805352 , 0.0293577981651 )  ( 0.00439355611769 , 0.0348623853211 )  ( 0.00439355611769 , 0.0366972477064 )  ( 0.00452729693742 , 0.0366972477064 )  ( 0.00466107337861 , 0.0385321100917 )  ( 0.00492938982148 , 0.0385321100917 )  ( 0.00493004663558 , 0.0385321100917 )  ( 0.00492938982148 , 0.0422018348624 )  ( 0.00506396588486 , 0.0422018348624 )  ( 0.00519792083167 , 0.0422018348624 )  ( 0.00519861370301 , 0.0422018348624 )  ( 0.00533262231702 , 0.0422018348624 )  ( 0.00546666666667 , 0.0422018348624 )  ( 0.00546666666667 , 0.0440366972477 )  ( 0.00546593787495 , 0.0477064220183 )  ( 0.00559925343288 , 0.051376146789 )  ( 0.00573409787972 , 0.051376146789 )  ( 0.00573409787972 , 0.0532110091743 )  ( 0.00586823152841 , 0.0532110091743 )  ( 0.00586901427238 , 0.0532110091743 )  ( 0.00586823152841 , 0.056880733945 )  ( 0.00600240096038 , 0.056880733945 )  ( 0.00613660618997 , 0.056880733945 )  ( 0.00627001067236 , 0.0642201834862 )  ( 0.00640426951301 , 0.0642201834862 )  ( 0.00653856418468 , 0.0642201834862 )  ( 0.00680816980376 , 0.0642201834862 )  ( 0.00694259012016 , 0.0660550458716 )  ( 0.00707704633462 , 0.0660550458716 )  ( 0.00721153846154 , 0.0660550458716 )  ( 0.00721250166956 , 0.0660550458716 )  ( 0.00748162992652 , 0.0660550458716 )  ( 0.00748262960983 , 0.0660550458716 )  ( 0.00761828388132 , 0.0660550458716 )  ( 0.00761930223232 , 0.0660550458716 )  ( 0.00762032085561 , 0.0660550458716 )  ( 0.00788981010965 , 0.0660550458716 )  ( 0.0081594435527 , 0.0660550458716 )  ( 0.00856531049251 , 0.0660550458716 )  ( 0.00870147255689 , 0.0660550458716 )  ( 0.0089716122121 , 0.0660550458716 )  ( 0.00910673630641 , 0.0660550458716 )  ( 0.00910673630641 , 0.0678899082569 )  ( 0.00924189659791 , 0.0678899082569 )  ( 0.0093783494105 , 0.0715596330275 )  ( 0.00964888769767 , 0.0715596330275 )  ( 0.00978421123174 , 0.0715596330275 )  ( 0.00991957104558 , 0.0733944954128 )  ( 0.0101903995709 , 0.0733944954128 )  ( 0.0103258683117 , 0.0733944954128 )  ( 0.0108666487792 , 0.0770642201835 )  ( 0.0111394443699 , 0.0770642201835 )  ( 0.0115482744729 , 0.0770642201835 )  ( 0.0116856950974 , 0.0770642201835 )  ( 0.0120935232464 , 0.0807339449541 )  ( 0.0120935232464 , 0.0844036697248 )  ( 0.0120967741935 , 0.0862385321101 )  ( 0.0120984003226 , 0.0880733944954 )  ( 0.0122344716322 , 0.0880733944954 )  ( 0.0126446058649 , 0.0880733944954 )  ( 0.0129171151776 , 0.0880733944954 )  ( 0.0130534248419 , 0.0880733944954 )  ( 0.0134625740442 , 0.0880733944954 )  ( 0.0135990305642 , 0.0880733944954 )  ( 0.0138720538721 , 0.0880733944954 )  ( 0.0142837892467 , 0.0880733944954 )  ( 0.0145591803721 , 0.0880733944954 )  ( 0.0146959687205 , 0.0880733944954 )  ( 0.0148307941216 , 0.0917431192661 )  ( 0.0149676375405 , 0.0917431192661 )  ( 0.0156524085818 , 0.0917431192661 )  ( 0.0159287257019 , 0.0917431192661 )  ( 0.0162030785849 , 0.0935779816514 )  ( 0.0166171305053 , 0.0935779816514 )  ( 0.0168918918919 , 0.097247706422 )  ( 0.0170293282876 , 0.097247706422 )  ( 0.0173066522445 , 0.097247706422 )  ( 0.0175865800866 , 0.0990825688073 )  ( 0.0178643930166 , 0.0990825688073 )  ( 0.0179997293274 , 0.102752293578 )  ( 0.018413214189 , 0.106422018349 )  ( 0.0186890574215 , 0.106422018349 )  ( 0.0188321365669 , 0.106422018349 )  ( 0.0189701897019 , 0.106422018349 )  ( 0.0191082802548 , 0.108256880734 )  ( 0.0193819463269 , 0.11376146789 )  ( 0.020211611503 , 0.11376146789 )  ( 0.0207767517653 , 0.11376146789 )  ( 0.0213402201985 , 0.11376146789 )  ( 0.0216120701373 , 0.121100917431 )  ( 0.0223068552775 , 0.121100917431 )  ( 0.0225819616379 , 0.124770642202 )  ( 0.0227210884354 , 0.124770642202 )  ( 0.0232748060433 , 0.128440366972 )  ( 0.0239716698447 , 0.128440366972 )  ( 0.0242506811989 , 0.128440366972 )  ( 0.0243869209809 , 0.132110091743 )  ( 0.0255046372068 , 0.132110091743 )  ( 0.0257844474761 , 0.132110091743 )  ( 0.0263481228669 , 0.133944954128 )  ( 0.0266247951939 , 0.139449541284 )  ( 0.026912568306 , 0.14128440367 )  ( 0.0271932221919 , 0.14128440367 )  ( 0.0277549904293 , 0.14128440367 )  ( 0.0280361050328 , 0.143119266055 )  ( 0.0288724685276 , 0.152293577982 )  ( 0.0295728368018 , 0.155963302752 )  ( 0.0297219558965 , 0.159633027523 )  ( 0.0311342751337 , 0.159633027523 )  ( 0.031417204006 , 0.159633027523 )  ( 0.031979138073 , 0.161467889908 )  ( 0.0328251613789 , 0.166972477064 )  ( 0.0332600329852 , 0.170642201835 )  ( 0.0341174852112 , 0.170642201835 )  ( 0.0342550557161 , 0.174311926606 )  ( 0.0348245010323 , 0.176146788991 )  ( 0.035965274907 , 0.177981651376 )  ( 0.0365466832161 , 0.181651376147 )  ( 0.0371188077825 , 0.181651376147 )  ( 0.0381162822815 , 0.185321100917 )  ( 0.0392699115044 , 0.187155963303 )  ( 0.0408474106896 , 0.190825688073 )  ( 0.04158004158 , 0.190825688073 )  ( 0.0420133111481 , 0.190825688073 )  ( 0.0425797503467 , 0.198165137615 )  ( 0.0428630878069 , 0.201834862385 )  ( 0.0438767009164 , 0.201834862385 )  ( 0.0454861594102 , 0.201834862385 )  ( 0.0460617868077 , 0.205504587156 )  ( 0.0473801560758 , 0.207339449541 )  ( 0.0482566248257 , 0.207339449541 )  ( 0.0489676339286 , 0.220183486239 )  ( 0.0505798518933 , 0.223853211009 )  ( 0.0510346756152 , 0.223853211009 )  ( 0.0519244226732 , 0.225688073394 )  ( 0.0533762958812 , 0.244036697248 )  ( 0.0542700883467 , 0.245871559633 )  ( 0.055454162572 , 0.245871559633 )  ( 0.0570785884999 , 0.249541284404 )  ( 0.0581117208386 , 0.25504587156 )  ( 0.0602001973777 , 0.266055045872 )  ( 0.0619881389438 , 0.273394495413 )  ( 0.063038869258 , 0.275229357798 )  ( 0.0642240769557 , 0.284403669725 )  ( 0.06591070163 , 0.284403669725 )  ( 0.0684853651606 , 0.28623853211 )  ( 0.0706351466819 , 0.289908256881 )  ( 0.0726105563481 , 0.297247706422 )  ( 0.0744498428122 , 0.302752293578 )  ( 0.0764276513525 , 0.308256880734 )  ( 0.0790530846485 , 0.321100917431 )  ( 0.0819294456443 , 0.326605504587 )  ( 0.0834895457823 , 0.330275229358 )  ( 0.0858753794998 , 0.346788990826 )  ( 0.0881542699725 , 0.346788990826 )  ( 0.0921263280454 , 0.350458715596 )  ( 0.0954744525547 , 0.355963302752 )  ( 0.098740111339 , 0.361467889908 )  ( 0.101821921834 , 0.366972477064 )  ( 0.104433642657 , 0.376146788991 )  ( 0.107596807567 , 0.379816513761 )  ( 0.109893364929 , 0.385321100917 )  ( 0.112843355605 , 0.392660550459 )  ( 0.11617515639 , 0.392660550459 )  ( 0.119880418535 , 0.401834862385 )  ( 0.125338142471 , 0.405504587156 )  ( 0.130454476823 , 0.420183486239 )  ( 0.132980332829 , 0.436697247706 )  ( 0.138145896657 , 0.440366972477 )  ( 0.145304374426 , 0.453211009174 )  ( 0.149877149877 , 0.466055045872 )  ( 0.155068662243 , 0.471559633028 )  ( 0.160874961216 , 0.473394495413 )  ( 0.167343115829 , 0.478899082569 )  ( 0.173149309912 , 0.502752293578 )  ( 0.183127572016 , 0.504587155963 )  ( 0.188832325803 , 0.508256880734 )  ( 0.1964114066 , 0.517431192661 )  ( 0.206495395056 , 0.528440366972 )  ( 0.215833197589 , 0.530275229358 )  ( 0.226622843057 , 0.550458715596 )  ( 0.238917482982 , 0.561467889908 )  ( 0.25 , 0.579816513761 )  ( 0.262711864407 , 0.590825688073 )  ( 0.275921165381 , 0.596330275229 )  ( 0.288161993769 , 0.623853211009 )  ( 0.303099282087 , 0.634862385321 )  ( 0.318149592343 , 0.649541284404 )  ( 0.335488505747 , 0.65504587156 )  ( 0.351818181818 , 0.664220183486 )  ( 0.374791782343 , 0.671559633028 )  ( 0.391491754123 , 0.68623853211 )  ( 0.409954407295 , 0.708256880734 )  ( 0.430997876858 , 0.721100917431 )  ( 0.450274079875 , 0.726605504587 )  ( 0.47558301774 , 0.732110091743 )  ( 0.497369486038 , 0.74128440367 )  ( 0.527806491627 , 0.752293577982 )  ( 0.557148882328 , 0.766972477064 )  ( 0.593777009507 , 0.77247706422 )  ( 0.636666666667 , 0.777981651376 )  ( 0.682910089224 , 0.788990825688 )  ( 0.731322177704 , 0.798165137615 )  ( 0.788203753351 , 0.803669724771 )  ( 0.85147764587 , 0.823853211009 )  ( 0.938526762056 , 0.83119266055 )  ( 1.0 , 0.836697247706 )  ( 1.0 , 0.842201834862 )  ( 1.0 , 0.844036697248 )  ( 1.0 , 0.860550458716 )  ( 1.0 , 0.871559633028 )  ( 1.0 , 0.880733944954 )  ( 1.0 , 0.910091743119 ) 

            };
            
    \addplot+[
            color=blue, 
            mark size=0.1
            ]
            coordinates {
( 0.00026493575308 , 0.0238532110092 )  ( 0.000397456279809 , 0.0238532110092 )  ( 0.000397508943951 , 0.0238532110092 )  ( 0.000530082162735 , 0.0238532110092 )  ( 0.000662690523526 , 0.0238532110092 )  ( 0.000662602703419 , 0.0275229357798 )  ( 0.000795228628231 , 0.0275229357798 )  ( 0.00106058597375 , 0.0275229357798 )  ( 0.00119331742243 , 0.0275229357798 )  ( 0.00145888594164 , 0.0275229357798 )  ( 0.00159172304019 , 0.0275229357798 )  ( 0.00172459538339 , 0.0275229357798 )  ( 0.00172459538339 , 0.0293577981651 )  ( 0.00172482420061 , 0.0293577981651 )  ( 0.00172459538339 , 0.0330275229358 )  ( 0.00185750298527 , 0.0330275229358 )  ( 0.00199044585987 , 0.0330275229358 )  ( 0.00212342402123 , 0.0330275229358 )  ( 0.00212370586674 , 0.0330275229358 )  ( 0.00212370586674 , 0.0348623853211 )  ( 0.00212370586674 , 0.0366972477064 )  ( 0.00212398778707 , 0.0366972477064 )  ( 0.00225733634312 , 0.0366972477064 )  ( 0.00239043824701 , 0.0366972477064 )  ( 0.00252357550804 , 0.0366972477064 )  ( 0.00278958554729 , 0.0403669724771 )  ( 0.00292164674635 , 0.0477064220183 )  ( 0.00318809776833 , 0.0495412844037 )  ( 0.00332137637837 , 0.0495412844037 )  ( 0.00332093517535 , 0.0532110091743 )  ( 0.00332137637837 , 0.0532110091743 )  ( 0.00345469040659 , 0.0532110091743 )  ( 0.00358803986711 , 0.0532110091743 )  ( 0.00372142477406 , 0.0532110091743 )  ( 0.00385382059801 , 0.0605504587156 )  ( 0.00385382059801 , 0.0623853211009 )  ( 0.00398724082935 , 0.0623853211009 )  ( 0.00412014885699 , 0.0660550458716 )  ( 0.00425475335727 , 0.0660550458716 )  ( 0.00425531914894 , 0.0660550458716 )  ( 0.00425418771603 , 0.0715596330275 )  ( 0.00438829787234 , 0.0715596330275 )  ( 0.0045218779093 , 0.0715596330275 )  ( 0.00452247938281 , 0.0715596330275 )  ( 0.00465611281096 , 0.0715596330275 )  ( 0.00465673230442 , 0.0715596330275 )  ( 0.00465673230442 , 0.0733944954128 )  ( 0.00465487431839 , 0.0807339449541 )  ( 0.00478659752692 , 0.0880733944954 )  ( 0.00492086713659 , 0.0880733944954 )  ( 0.00492086713659 , 0.0899082568807 )  ( 0.00505453578079 , 0.0899082568807 )  ( 0.00505520819476 , 0.0899082568807 )  ( 0.00505319148936 , 0.0990825688073 )  ( 0.00518685995478 , 0.0990825688073 )  ( 0.00532056397978 , 0.0990825688073 )  ( 0.00545357807928 , 0.106422018349 )  ( 0.00545430357856 , 0.106422018349 )  ( 0.0055880787653 , 0.106422018349 )  ( 0.00585495675316 , 0.110091743119 )  ( 0.00598882086771 , 0.111926605505 )  ( 0.0061227206176 , 0.111926605505 )  ( 0.00625665601704 , 0.111926605505 )  ( 0.00625582323972 , 0.115596330275 )  ( 0.00639062708028 , 0.115596330275 )  ( 0.00639147802929 , 0.115596330275 )  ( 0.00652637187001 , 0.115596330275 )  ( 0.00652724124151 , 0.115596330275 )  ( 0.00652811084466 , 0.115596330275 )  ( 0.00679637526652 , 0.115596330275 )  ( 0.00706478272461 , 0.115596330275 )  ( 0.00746766235498 , 0.117431192661 )  ( 0.00760304121649 , 0.117431192661 )  ( 0.00787191460974 , 0.117431192661 )  ( 0.0080064051241 , 0.117431192661 )  ( 0.00800426894344 , 0.122935779817 )  ( 0.00813875917278 , 0.122935779817 )  ( 0.00827438943013 , 0.126605504587 )  ( 0.0085435856361 , 0.126605504587 )  ( 0.0086782376502 , 0.126605504587 )  ( 0.00881174899866 , 0.130275229358 )  ( 0.00894764957265 , 0.130275229358 )  ( 0.00894884466408 , 0.130275229358 )  ( 0.00948437082554 , 0.137614678899 )  ( 0.00962180943472 , 0.137614678899 )  ( 0.0100280786201 , 0.137614678899 )  ( 0.010163145226 , 0.139449541284 )  ( 0.0105657349204 , 0.146788990826 )  ( 0.0105614973262 , 0.155963302752 )  ( 0.0105629094799 , 0.159633027523 )  ( 0.0105614973262 , 0.165137614679 )  ( 0.0106966171948 , 0.165137614679 )  ( 0.0111036789298 , 0.165137614679 )  ( 0.011374280744 , 0.165137614679 )  ( 0.0115096359743 , 0.165137614679 )  ( 0.0119159191324 , 0.165137614679 )  ( 0.0120514193894 , 0.165137614679 )  ( 0.0123225287972 , 0.165137614679 )  ( 0.0125971589386 , 0.165137614679 )  ( 0.0128703579568 , 0.165137614679 )  ( 0.0130061678734 , 0.165137614679 )  ( 0.0131367292225 , 0.17247706422 )  ( 0.013272556643 , 0.17247706422 )  ( 0.0138180842501 , 0.17247706422 )  ( 0.0140920681788 , 0.17247706422 )  ( 0.0143643442073 , 0.174311926606 )  ( 0.0147710487445 , 0.179816513761 )  ( 0.0150436534587 , 0.183486238532 )  ( 0.0151800107469 , 0.183486238532 )  ( 0.0154549119742 , 0.183486238532 )  ( 0.0157321500605 , 0.185321100917 )  ( 0.0160075329567 , 0.185321100917 )  ( 0.0161420500404 , 0.188990825688 )  ( 0.0165522809851 , 0.192660550459 )  ( 0.0168259523489 , 0.192660550459 )  ( 0.0169674117964 , 0.192660550459 )  ( 0.0171043771044 , 0.192660550459 )  ( 0.0172413793103 , 0.194495412844 )  ( 0.017380759903 , 0.198165137615 )  ( 0.0179341963323 , 0.198165137615 )  ( 0.0184910244297 , 0.2 )  ( 0.0190437601297 , 0.203669724771 )  ( 0.0191684665227 , 0.218348623853 )  ( 0.019721734432 , 0.218348623853 )  ( 0.0199918951776 , 0.223853211009 )  ( 0.0201296946771 , 0.223853211009 )  ( 0.0206784700635 , 0.22752293578 )  ( 0.0213686773059 , 0.22752293578 )  ( 0.0215097402597 , 0.22752293578 )  ( 0.0216420938726 , 0.233027522936 )  ( 0.0227488151659 , 0.233027522936 )  ( 0.0230258702424 , 0.233027522936 )  ( 0.0235772357724 , 0.238532110092 )  ( 0.0238482384824 , 0.245871559633 )  ( 0.0241290497492 , 0.249541284404 )  ( 0.0242711864407 , 0.249541284404 )  ( 0.024827024827 , 0.249541284404 )  ( 0.0250983584317 , 0.25504587156 )  ( 0.0259193920478 , 0.267889908257 )  ( 0.0266087428727 , 0.273394495413 )  ( 0.0267408714538 , 0.284403669725 )  ( 0.0278646187305 , 0.284403669725 )  ( 0.0281441196465 , 0.284403669725 )  ( 0.0286996735582 , 0.28623853211 )  ( 0.0295358649789 , 0.291743119266 )  ( 0.0299645873059 , 0.295412844037 )  ( 0.0308111792774 , 0.295412844037 )  ( 0.0309475119291 , 0.299082568807 )  ( 0.0315014318833 , 0.304587155963 )  ( 0.0326235326235 , 0.308256880734 )  ( 0.0331921868597 , 0.31376146789 )  ( 0.0337570042367 , 0.31376146789 )  ( 0.0343224394913 , 0.321100917431 )  ( 0.0354551676934 , 0.324770642202 )  ( 0.0370065789474 , 0.330275229358 )  ( 0.0377229080933 , 0.332110091743 )  ( 0.0381501303692 , 0.332110091743 )  ( 0.0386990531083 , 0.343119266055 )  ( 0.0389681668496 , 0.350458715596 )  ( 0.0399670374948 , 0.350458715596 )  ( 0.0415520088057 , 0.350458715596 )  ( 0.0421081601761 , 0.361467889908 )  ( 0.0434063662671 , 0.363302752294 )  ( 0.0442697558957 , 0.363302752294 )  ( 0.0448028673835 , 0.387155963303 )  ( 0.0462515532238 , 0.390825688073 )  ( 0.0466915319796 , 0.392660550459 )  ( 0.0475729497995 , 0.392660550459 )  ( 0.0488378527947 , 0.418348623853 )  ( 0.0497161058025 , 0.420183486239 )  ( 0.0508803549147 , 0.420183486239 )  ( 0.0524635669674 , 0.42752293578 )  ( 0.0534870797444 , 0.43119266055 )  ( 0.0555014605648 , 0.451376146789 )  ( 0.0572662672426 , 0.45504587156 )  ( 0.0583065978519 , 0.45504587156 )  ( 0.0594473904549 , 0.469724770642 )  ( 0.0608136446246 , 0.471559633028 )  ( 0.0633496846531 , 0.471559633028 )  ( 0.0654678280416 , 0.473394495413 )  ( 0.0672576333193 , 0.482568807339 )  ( 0.0689023531069 , 0.491743119266 )  ( 0.0705517144067 , 0.499082568807 )  ( 0.072963800905 , 0.515596330275 )  ( 0.0757769263516 , 0.519266055046 )  ( 0.0771635640188 , 0.522935779817 )  ( 0.0793221304472 , 0.548623853211 )  ( 0.0815248429469 , 0.552293577982 )  ( 0.0853868194842 , 0.559633027523 )  ( 0.0886366901307 , 0.56880733945 )  ( 0.0916822834078 , 0.576146788991 )  ( 0.0945633314054 , 0.579816513761 )  ( 0.0970733120835 , 0.594495412844 )  ( 0.0999709386806 , 0.603669724771 )  ( 0.102067559697 , 0.609174311927 )  ( 0.104786923526 , 0.616513761468 )  ( 0.107890499195 , 0.616513761468 )  ( 0.111519247723 , 0.623853211009 )  ( 0.1166740511 , 0.629357798165 )  ( 0.121643673046 , 0.645871559633 )  ( 0.124052889615 , 0.667889908257 )  ( 0.128955223881 , 0.669724770642 )  ( 0.135626314208 , 0.684403669725 )  ( 0.140057289311 , 0.699082568807 )  ( 0.145151515152 , 0.700917431193 )  ( 0.15064737243 , 0.702752293578 )  ( 0.156886777999 , 0.711926605505 )  ( 0.162407635468 , 0.735779816514 )  ( 0.17207640938 , 0.739449541284 )  ( 0.17733374961 , 0.74128440367 )  ( 0.184690348947 , 0.750458715596 )  ( 0.19381443299 , 0.754128440367 )  ( 0.202910137512 , 0.754128440367 )  ( 0.213294611165 , 0.770642201835 )  ( 0.224865569496 , 0.781651376147 )  ( 0.235526315789 , 0.801834862385 )  ( 0.247590561648 , 0.816513761468 )  ( 0.259993281827 , 0.823853211009 )  ( 0.271617497457 , 0.85504587156 )  ( 0.285910181694 , 0.871559633028 )  ( 0.300485773768 , 0.884403669725 )  ( 0.316807313643 , 0.88623853211 )  ( 0.332383834787 , 0.889908256881 )  ( 0.354423495286 , 0.889908256881 )  ( 0.370526702147 , 0.902752293578 )  ( 0.388340473086 , 0.908256880734 )  ( 0.408746686861 , 0.910091743119 )  ( 0.427309391204 , 0.911926605505 )  ( 0.451417399804 , 0.915596330275 )  ( 0.472211194919 , 0.921100917431 )  ( 0.50101378751 , 0.930275229358 )  ( 0.528828270304 , 0.948623853211 )  ( 0.563267033432 , 0.955963302752 )  ( 0.604221061793 , 0.957798165138 )  ( 0.648442751512 , 0.961467889908 )  ( 0.694739270881 , 0.96880733945 )  ( 0.749284351145 , 0.970642201835 )  ( 0.809241413393 , 0.992660550459 )  ( 0.890989124806 , 0.998165137615 )  ( 0.984209093384 , 1.0 )  ( 1.0 , 1.0 ) 
       }; 
            
             \addplot+[
        color=purple, 
           mark size=0.1
        ]
        coordinates {
   ( 0.000132152768601 , 0.056880733945 )  ( 0.000264340470526 , 0.056880733945 )  ( 0.000264375413087 , 0.056880733945 )  ( 0.000396615547329 , 0.056880733945 )  ( 0.000528890651858 , 0.056880733945 )  ( 0.000528820729773 , 0.0605504587156 )  ( 0.000661113314822 , 0.0605504587156 )  ( 0.000793545827272 , 0.0605504587156 )  ( 0.000925925925926 , 0.0605504587156 )  ( 0.00119079121461 , 0.0605504587156 )  ( 0.00132327643245 , 0.0605504587156 )  ( 0.00145579671784 , 0.0605504587156 )  ( 0.00145579671784 , 0.0623853211009 )  ( 0.00145598941099 , 0.0623853211009 )  ( 0.00145541148452 , 0.0697247706422 )  ( 0.00158793171894 , 0.0697247706422 )  ( 0.00172048703017 , 0.0697247706422 )  ( 0.00172025936218 , 0.0733944954128 )  ( 0.00171934929242 , 0.0862385321101 )  ( 0.00171912192542 , 0.0899082568807 )  ( 0.00171844018506 , 0.100917431193 )  ( 0.00171866737176 , 0.100917431193 )  ( 0.00171912192542 , 0.100917431193 )  ( 0.0018516069303 , 0.100917431193 )  ( 0.0018516069303 , 0.102752293578 )  ( 0.00211556260743 , 0.111926605505 )  ( 0.00211360634082 , 0.128440366972 )  ( 0.00224600343506 , 0.132110091743 )  ( 0.00237843551797 , 0.132110091743 )  ( 0.00237812128419 , 0.135779816514 )  ( 0.00237843551797 , 0.135779816514 )  ( 0.00251090260341 , 0.135779816514 )  ( 0.00264340470526 , 0.135779816514 )  ( 0.00277594183741 , 0.135779816514 )  ( 0.00290620871863 , 0.150458715596 )  ( 0.00290620871863 , 0.152293577982 )  ( 0.00303871052979 , 0.152293577982 )  ( 0.00316873514655 , 0.165137614679 )  ( 0.00330207370229 , 0.165137614679 )  ( 0.00330250990753 , 0.165137614679 )  ( 0.00330076577766 , 0.177981651376 )  ( 0.00343370311675 , 0.177981651376 )  ( 0.00356623959847 , 0.177981651376 )  ( 0.00356671070013 , 0.177981651376 )  ( 0.00356623959847 , 0.181651376147 )  ( 0.00356671070013 , 0.181651376147 )  ( 0.00356671070013 , 0.183486238532 )  ( 0.00356341559984 , 0.198165137615 )  ( 0.00369198312236 , 0.214678899083 )  ( 0.00382484832498 , 0.214678899083 )  ( 0.00382535285582 , 0.214678899083 )  ( 0.00395778364116 , 0.214678899083 )  ( 0.0039583058451 , 0.214678899083 )  ( 0.00395569620253 , 0.22752293578 )  ( 0.00408809178425 , 0.22752293578 )  ( 0.00408863096808 , 0.22752293578 )  ( 0.00422163588391 , 0.22752293578 )  ( 0.00422052228963 , 0.233027522936 )  ( 0.00435298773249 , 0.233027522936 )  ( 0.00461437046803 , 0.247706422018 )  ( 0.00474683544304 , 0.249541284404 )  ( 0.00474746142688 , 0.249541284404 )  ( 0.00487997889739 , 0.249541284404 )  ( 0.00487612018977 , 0.262385321101 )  ( 0.00500922752439 , 0.262385321101 )  ( 0.00500988793672 , 0.262385321101 )  ( 0.00514308321245 , 0.264220183486 )  ( 0.00514376154049 , 0.264220183486 )  ( 0.00514444004749 , 0.264220183486 )  ( 0.00540968465497 , 0.264220183486 )  ( 0.00554309093309 , 0.264220183486 )  ( 0.00594216294731 , 0.264220183486 )  ( 0.0060758156122 , 0.264220183486 )  ( 0.00634165675783 , 0.264220183486 )  ( 0.00647463002114 , 0.264220183486 )  ( 0.00646864686469 , 0.278899082569 )  ( 0.00660153155532 , 0.278899082569 )  ( 0.00673712021136 , 0.278899082569 )  ( 0.00686922060766 , 0.282568807339 )  ( 0.00687012815431 , 0.282568807339 )  ( 0.00700317124736 , 0.284403669725 )  ( 0.00713436385256 , 0.289908256881 )  ( 0.00713247919694 , 0.295412844037 )  ( 0.00739469166777 , 0.308256880734 )  ( 0.00752872804121 , 0.310091743119 )  ( 0.00792916611603 , 0.310091743119 )  ( 0.00806345009914 , 0.310091743119 )  ( 0.00846448882423 , 0.311926605505 )  ( 0.00845442536328 , 0.333944954128 )  ( 0.00845777719043 , 0.333944954128 )  ( 0.00845777719043 , 0.337614678899 )  ( 0.0085910652921 , 0.337614678899 )  ( 0.0088600899233 , 0.337614678899 )  ( 0.00912698412698 , 0.337614678899 )  ( 0.00926048419103 , 0.337614678899 )  ( 0.00952885124404 , 0.337614678899 )  ( 0.009662475182 , 0.337614678899 )  ( 0.00992982920694 , 0.337614678899 )  ( 0.0102000264936 , 0.337614678899 )  ( 0.010469122714 , 0.337614678899 )  ( 0.0106030483764 , 0.337614678899 )  ( 0.0107313195548 , 0.346788990826 )  ( 0.010865244468 , 0.346788990826 )  ( 0.0114028109255 , 0.346788990826 )  ( 0.0115399920414 , 0.346788990826 )  ( 0.0116772823779 , 0.346788990826 )  ( 0.0119458455004 , 0.352293577982 )  ( 0.0120849933599 , 0.352293577982 )  ( 0.0122194182494 , 0.352293577982 )  ( 0.012357161839 , 0.352293577982 )  ( 0.0126312990294 , 0.352293577982 )  ( 0.0127693535515 , 0.352293577982 )  ( 0.012905800958 , 0.352293577982 )  ( 0.0133120340788 , 0.354128440367 )  ( 0.0135818908123 , 0.354128440367 )  ( 0.0137205275077 , 0.354128440367 )  ( 0.0138555822009 , 0.354128440367 )  ( 0.0138592750533 , 0.354128440367 )  ( 0.0139981335822 , 0.355963302752 )  ( 0.0142761841227 , 0.355963302752 )  ( 0.0148138262378 , 0.366972477064 )  ( 0.0153620090836 , 0.366972477064 )  ( 0.0154687291639 , 0.4 )  ( 0.0157438292195 , 0.401834862385 )  ( 0.015877251501 , 0.407339449541 )  ( 0.0160128102482 , 0.407339449541 )  ( 0.0165576178395 , 0.407339449541 )  ( 0.0169672678691 , 0.409174311927 )  ( 0.0171031533939 , 0.411009174312 )  ( 0.0172413793103 , 0.411009174312 )  ( 0.0183302113995 , 0.411009174312 )  ( 0.0186027837259 , 0.411009174312 )  ( 0.0191355546635 , 0.423853211009 )  ( 0.0194109772423 , 0.425688073394 )  ( 0.0195553174391 , 0.42752293578 )  ( 0.0195553174391 , 0.43119266055 )  ( 0.0201018493701 , 0.43119266055 )  ( 0.0203562340967 , 0.447706422018 )  ( 0.0211512717537 , 0.469724770642 )  ( 0.021686746988 , 0.480733944954 )  ( 0.0218031032638 , 0.500917431193 )  ( 0.0227546513184 , 0.511926605505 )  ( 0.0230285178739 , 0.511926605505 )  ( 0.0235735333512 , 0.51376146789 )  ( 0.0243902439024 , 0.521100917431 )  ( 0.0248155600268 , 0.521100917431 )  ( 0.0256444683136 , 0.521100917431 )  ( 0.0257856567284 , 0.521100917431 )  ( 0.0263193232174 , 0.532110091743 )  ( 0.0274193548387 , 0.535779816514 )  ( 0.0279757901816 , 0.54128440367 )  ( 0.0283869231804 , 0.54495412844 )  ( 0.028802153432 , 0.554128440367 )  ( 0.0295148247978 , 0.554128440367 )  ( 0.0309125269978 , 0.554128440367 )  ( 0.0314694759589 , 0.559633027523 )  ( 0.0318875827591 , 0.559633027523 )  ( 0.0322929333874 , 0.570642201835 )  ( 0.0325631671396 , 0.576146788991 )  ( 0.0334054638896 , 0.576146788991 )  ( 0.0348191301992 , 0.576146788991 )  ( 0.0352208073693 , 0.592660550459 )  ( 0.0360726878221 , 0.601834862385 )  ( 0.0367756819107 , 0.603669724771 )  ( 0.0373083706417 , 0.625688073394 )  ( 0.0385974449579 , 0.625688073394 )  ( 0.0388956888345 , 0.625688073394 )  ( 0.0397549353302 , 0.625688073394 )  ( 0.0410361281527 , 0.634862385321 )  ( 0.041899822574 , 0.634862385321 )  ( 0.0430386664845 , 0.634862385321 )  ( 0.0445598687808 , 0.651376146789 )  ( 0.0454234505404 , 0.65504587156 )  ( 0.0471039298918 , 0.678899082569 )  ( 0.0485463521668 , 0.684403669725 )  ( 0.0495606809445 , 0.684403669725 )  ( 0.0505841924399 , 0.688073394495 )  ( 0.0519140732581 , 0.689908256881 )  ( 0.0542517945886 , 0.689908256881 )  ( 0.0561626781021 , 0.695412844037 )  ( 0.0576416793682 , 0.702752293578 )  ( 0.0591338145475 , 0.706422018349 )  ( 0.0604334537371 , 0.722935779817 )  ( 0.0626740947075 , 0.732110091743 )  ( 0.0651292802236 , 0.735779816514 )  ( 0.0664986700266 , 0.735779816514 )  ( 0.0685930705569 , 0.770642201835 )  ( 0.0706047819972 , 0.77247706422 )  ( 0.0739381966982 , 0.781651376147 )  ( 0.0765529927834 , 0.788990825688 )  ( 0.0792388525987 , 0.794495412844 )  ( 0.0818971656459 , 0.798165137615 )  ( 0.0842135312589 , 0.811009174312 )  ( 0.0869938474746 , 0.825688073394 )  ( 0.0889143840528 , 0.82752293578 )  ( 0.0915887850467 , 0.83119266055 )  ( 0.0944620709547 , 0.83119266055 )  ( 0.0978717243376 , 0.834862385321 )  ( 0.102459612866 , 0.838532110092 )  ( 0.107325632402 , 0.851376146789 )  ( 0.109581013771 , 0.867889908257 )  ( 0.113924050633 , 0.867889908257 )  ( 0.120005918911 , 0.889908256881 )  ( 0.124275308458 , 0.893577981651 )  ( 0.128193635141 , 0.893577981651 )  ( 0.133543638275 , 0.893577981651 )  ( 0.139123867069 , 0.904587155963 )  ( 0.144483229625 , 0.926605504587 )  ( 0.153445635528 , 0.926605504587 )  ( 0.158534708327 , 0.928440366972 )  ( 0.164807930607 , 0.943119266055 )  ( 0.17296875 , 0.948623853211 )  ( 0.18125984252 , 0.950458715596 )  ( 0.191316793893 , 0.952293577982 )  ( 0.202442159383 , 0.957798165138 )  ( 0.212893796687 , 0.961467889908 )  ( 0.224228496389 , 0.965137614679 )  ( 0.235850622407 , 0.966972477064 )  ( 0.246853498909 , 0.974311926606 )  ( 0.260404280618 , 0.976146788991 )  ( 0.274307348133 , 0.977981651376 )  ( 0.289326822463 , 0.977981651376 )  ( 0.304309431296 , 0.977981651376 )  ( 0.324761733501 , 0.977981651376 )  ( 0.339828810781 , 0.985321100917 )  ( 0.356997596598 , 0.985321100917 )  ( 0.376620935914 , 0.985321100917 )  ( 0.393898951382 , 0.985321100917 )  ( 0.416537267081 , 0.987155963303 )  ( 0.4363170347 , 0.987155963303 )  ( 0.464328899637 , 0.987155963303 )  ( 0.491170431211 , 1.0 )  ( 0.523028391167 , 1.0 )  ( 0.56098615917 , 1.0 )  ( 0.603252394743 , 1.0 )  ( 0.647018348624 , 1.0 )  ( 0.697961119014 , 1.0 )  ( 0.755713934628 , 1.0 )  ( 0.833548054625 , 1.0 )  ( 0.9222432945 , 1.0 )  ( 1.0 , 1.0 ) 
        };             
         \addplot+[
        color=black,  dashed,
        ]
        coordinates { (0.0,0.0) (1.0,1.0)        };
\end{axis}
\end{tikzpicture}
\caption{Right}
\label{fig:roc_train_right}
\end{subfigure}
\begin{subfigure}[b]{0.19\linewidth}
\centering
    \begin{tikzpicture}    
        \begin{axis}[
            name=plot1,
            %xlabel={\small False Positive Rate},
            x label style={at={(axis description cs:0.5,0.02)},anchor=north},
            %ylabel={\small True Positive},
            axis x line=bottom,
            axis y line=left,
            width=4.2cm,height=3.7cm,
            xmin=-0.02, xmax=1,
            ymin=0, ymax=1.1,
            ymajorgrids=true,
            xmajorgrids=true,
            %y label style={at={(axis description cs:0.18,0.26)},anchor=west},
            grid style=dashed,
            legend style={at={(1.5, 1.15)},anchor=west},
            legend columns=3,
            legend style={draw=none},
            label style={font=\tiny},
            tick label style={font=\tiny}  
        ]
             \addplot+[
            color=cyan, 
               mark size=0.1
            ]
            coordinates {
( 0.000785391714117 , 0.029702970297 )  ( 0.000981932443048 , 0.029702970297 )  ( 0.00117855038303 , 0.029702970297 )  ( 0.00137524557957 , 0.029702970297 )  ( 0.00137551581843 , 0.029702970297 )  ( 0.00157232704403 , 0.029702970297 )  ( 0.00176921564773 , 0.029702970297 )  ( 0.00216322517207 , 0.029702970297 )  ( 0.00216322517207 , 0.039603960396 )  ( 0.00236034618411 , 0.039603960396 )  ( 0.00236034618411 , 0.049504950495 )  ( 0.00255754475703 , 0.049504950495 )  ( 0.0027553631175 , 0.049504950495 )  ( 0.00295275590551 , 0.049504950495 )  ( 0.00315022642252 , 0.049504950495 )  ( 0.00334777471445 , 0.049504950495 )  ( 0.00374310480693 , 0.049504950495 )  ( 0.00394088669951 , 0.049504950495 )  ( 0.00413874655104 , 0.049504950495 )  ( 0.00413793103448 , 0.0693069306931 )  ( 0.00433582972014 , 0.0693069306931 )  ( 0.00453380642618 , 0.0693069306931 )  ( 0.00473186119874 , 0.0693069306931 )  ( 0.00492999408401 , 0.0693069306931 )  ( 0.00532649437759 , 0.0693069306931 )  ( 0.00552486187845 , 0.0693069306931 )  ( 0.00572330767713 , 0.0693069306931 )  ( 0.00592183181998 , 0.0693069306931 )  ( 0.00612043435341 , 0.0693069306931 )  ( 0.00611922621398 , 0.0891089108911 )  ( 0.00631786771964 , 0.0891089108911 )  ( 0.00651658767773 , 0.0891089108911 )  ( 0.0067153861347 , 0.0891089108911 )  ( 0.0069142631371 , 0.108910891089 )  ( 0.00711321873148 , 0.108910891089 )  ( 0.00771055753262 , 0.108910891089 )  ( 0.00811078140455 , 0.108910891089 )  ( 0.00831024930748 , 0.108910891089 )  ( 0.00850811238623 , 0.138613861386 )  ( 0.00870769839699 , 0.138613861386 )  ( 0.00890736342043 , 0.138613861386 )  ( 0.00910710750346 , 0.138613861386 )  ( 0.00930693069307 , 0.138613861386 )  ( 0.00930877401466 , 0.138613861386 )  ( 0.0095087163233 , 0.138613861386 )  ( 0.00970873786408 , 0.138613861386 )  ( 0.00990883868411 , 0.138613861386 )  ( 0.0101070154578 , 0.158415841584 )  ( 0.0105075337034 , 0.158415841584 )  ( 0.0105054509415 , 0.178217821782 )  ( 0.0107057890563 , 0.188118811881 )  ( 0.010906206623 , 0.188118811881 )  ( 0.010906206623 , 0.19801980198 )  ( 0.011106703689 , 0.19801980198 )  ( 0.0115079365079 , 0.19801980198 )  ( 0.011909487892 , 0.19801980198 )  ( 0.0123113582208 , 0.19801980198 )  ( 0.0125148986889 , 0.19801980198 )  ( 0.0127160739122 , 0.19801980198 )  ( 0.0133200795229 , 0.19801980198 )  ( 0.0135215748658 , 0.19801980198 )  ( 0.0135215748658 , 0.207920792079 )  ( 0.0139248060473 , 0.207920792079 )  ( 0.0141265419817 , 0.207920792079 )  ( 0.014328358209 , 0.217821782178 )  ( 0.0145302547771 , 0.217821782178 )  ( 0.0149342891278 , 0.217821782178 )  ( 0.0153386454183 , 0.217821782178 )  ( 0.0157401872883 , 0.227722772277 )  ( 0.0159457843333 , 0.227722772277 )  ( 0.0163509471585 , 0.227722772277 )  ( 0.0165536497806 , 0.227722772277 )  ( 0.0167530913442 , 0.247524752475 )  ( 0.0171588188348 , 0.247524752475 )  ( 0.0175648702595 , 0.247524752475 )  ( 0.0177680175684 , 0.247524752475 )  ( 0.0187849720224 , 0.247524752475 )  ( 0.0189886068359 , 0.267326732673 )  ( 0.0189886068359 , 0.277227722772 )  ( 0.0191923230708 , 0.277227722772 )  ( 0.0193961207758 , 0.277227722772 )  ( 0.0202121272764 , 0.277227722772 )  ( 0.0206206206206 , 0.277227722772 )  ( 0.020824989988 , 0.277227722772 )  ( 0.021233974359 , 0.277227722772 )  ( 0.0214428857715 , 0.277227722772 )  ( 0.0216476247745 , 0.277227722772 )  ( 0.0218568277522 , 0.287128712871 )  ( 0.0224719101124 , 0.306930693069 )  ( 0.0228823765556 , 0.316831683168 )  ( 0.023083099157 , 0.336633663366 )  ( 0.0234939759036 , 0.336633663366 )  ( 0.0239051828043 , 0.336633663366 )  ( 0.0241109101869 , 0.336633663366 )  ( 0.0245226130653 , 0.336633663366 )  ( 0.024728588661 , 0.336633663366 )  ( 0.0251407884151 , 0.336633663366 )  ( 0.0255533199195 , 0.336633663366 )  ( 0.0259661835749 , 0.336633663366 )  ( 0.0263740688544 , 0.356435643564 )  ( 0.0267875125881 , 0.356435643564 )  ( 0.0278225806452 , 0.356435643564 )  ( 0.0282371924163 , 0.356435643564 )  ( 0.0290674202665 , 0.356435643564 )  ( 0.0290732889158 , 0.356435643564 )  ( 0.0301192642005 , 0.376237623762 )  ( 0.030952862634 , 0.376237623762 )  ( 0.0317878112978 , 0.376237623762 )  ( 0.032414910859 , 0.376237623762 )  ( 0.0330494728305 , 0.376237623762 )  ( 0.0334685598377 , 0.376237623762 )  ( 0.0340978282931 , 0.376237623762 )  ( 0.0347278635256 , 0.376237623762 )  ( 0.0351554562081 , 0.376237623762 )  ( 0.0368410339915 , 0.376237623762 )  ( 0.0376858830719 , 0.376237623762 )  ( 0.0385399673736 , 0.376237623762 )  ( 0.0389557413828 , 0.405940594059 )  ( 0.0400163331972 , 0.405940594059 )  ( 0.0404494382022 , 0.405940594059 )  ( 0.0415132924335 , 0.405940594059 )  ( 0.0423659435121 , 0.405940594059 )  ( 0.0432199918066 , 0.405940594059 )  ( 0.0445036915505 , 0.405940594059 )  ( 0.0453705604599 , 0.425742574257 )  ( 0.0473056355409 , 0.425742574257 )  ( 0.0483937397035 , 0.425742574257 )  ( 0.0505571605448 , 0.425742574257 )  ( 0.0520876395205 , 0.425742574257 )  ( 0.053176081109 , 0.425742574257 )  ( 0.0547036883547 , 0.425742574257 )  ( 0.0560282216227 , 0.425742574257 )  ( 0.0569173244703 , 0.425742574257 )  ( 0.0582362728785 , 0.425742574257 )  ( 0.0591174021649 , 0.425742574257 )  ( 0.0606629143215 , 0.425742574257 )  ( 0.0626697305202 , 0.425742574257 )  ( 0.0642259414226 , 0.425742574257 )  ( 0.0653403141361 , 0.445544554455 )  ( 0.0666806458377 , 0.445544554455 )  ( 0.0686830497795 , 0.455445544554 )  ( 0.0709473684211 , 0.465346534653 )  ( 0.0720758693361 , 0.465346534653 )  ( 0.0736597720557 , 0.465346534653 )  ( 0.0745669623997 , 0.465346534653 )  ( 0.0763859500635 , 0.465346534653 )  ( 0.0791260076368 , 0.465346534653 )  ( 0.0816500106315 , 0.465346534653 )  ( 0.083031722376 , 0.465346534653 )  ( 0.0862694853726 , 0.465346534653 )  ( 0.0881094952951 , 0.485148514851 )  ( 0.0899935718877 , 0.485148514851 )  ( 0.0916702447402 , 0.485148514851 )  ( 0.0947255113025 , 0.50495049505 )  ( 0.0959258460875 , 0.50495049505 )  ( 0.0978190455625 , 0.50495049505 )  ( 0.100216450216 , 0.50495049505 )  ( 0.102842265133 , 0.50495049505 )  ( 0.106179286336 , 0.524752475248 )  ( 0.108591365024 , 0.524752475248 )  ( 0.110771247542 , 0.534653465347 )  ( 0.112716130444 , 0.534653465347 )  ( 0.115646258503 , 0.534653465347 )  ( 0.118371837184 , 0.534653465347 )  ( 0.121111846459 , 0.554455445545 )  ( 0.124861633828 , 0.554455445545 )  ( 0.128609506886 , 0.554455445545 )  ( 0.131625835189 , 0.584158415842 )  ( 0.135165326184 , 0.584158415842 )  ( 0.139268894371 , 0.584158415842 )  ( 0.141829624635 , 0.594059405941 )  ( 0.14595082337 , 0.594059405941 )  ( 0.150101879103 , 0.594059405941 )  ( 0.153007945516 , 0.594059405941 )  ( 0.155894401457 , 0.594059405941 )  ( 0.16042047532 , 0.594059405941 )  ( 0.165251319715 , 0.594059405941 )  ( 0.170355002305 , 0.594059405941 )  ( 0.17741187384 , 0.594059405941 )  ( 0.18156424581 , 0.594059405941 )  ( 0.187134502924 , 0.594059405941 )  ( 0.192108971348 , 0.613861386139 )  ( 0.196605374823 , 0.633663366337 )  ( 0.203747628083 , 0.653465346535 )  ( 0.208958780081 , 0.653465346535 )  ( 0.215038314176 , 0.683168316832 )  ( 0.222061657033 , 0.683168316832 )  ( 0.228031953522 , 0.683168316832 )  ( 0.233163141259 , 0.683168316832 )  ( 0.241067058248 , 0.693069306931 )  ( 0.243806720628 , 0.693069306931 )  ( 0.252779836916 , 0.693069306931 )  ( 0.261507837771 , 0.693069306931 )  ( 0.26775 , 0.742574257426 )  ( 0.276113767934 , 0.742574257426 )  ( 0.284013174563 , 0.742574257426 )  ( 0.294914387938 , 0.742574257426 )  ( 0.301721922385 , 0.742574257426 )  ( 0.310817805383 , 0.742574257426 )  ( 0.325045799529 , 0.742574257426 )  ( 0.335883905013 , 0.742574257426 )  ( 0.345203295243 , 0.742574257426 )  ( 0.357200321802 , 0.742574257426 )  ( 0.372288503254 , 0.742574257426 )  ( 0.387441732931 , 0.752475247525 )  ( 0.401662049861 , 0.752475247525 )  ( 0.419472502806 , 0.752475247525 )  ( 0.440900028482 , 0.752475247525 )  ( 0.45834534448 , 0.752475247525 )  ( 0.474927113703 , 0.752475247525 )  ( 0.493652199587 , 0.762376237624 )  ( 0.515578190533 , 0.762376237624 )  ( 0.547262159682 , 0.772277227723 )  ( 0.570142768467 , 0.80198019802 )  ( 0.603994927077 , 0.80198019802 )  ( 0.636363636364 , 0.80198019802 )  ( 0.670079260238 , 0.811881188119 )  ( 0.712495767017 , 0.811881188119 )  ( 0.76404886562 , 0.811881188119 )  ( 0.80693600286 , 0.811881188119 )  ( 0.854678899083 , 0.811881188119 )  ( 0.911497730711 , 0.811881188119 )  ( 0.985074626866 , 0.811881188119 )  ( 1.0 , 0.811881188119 )  ( 1.0 , 0.841584158416 )

            };
            
    \addplot+[
            color=blue, 
            mark size=0.1
            ]
            coordinates {
( 0.000784775358054 , 0.0693069306931 )  ( 0.000981161695447 , 0.0693069306931 )  ( 0.000981354268891 , 0.0693069306931 )  ( 0.00117785630153 , 0.0693069306931 )  ( 0.00117808757118 , 0.0693069306931 )  ( 0.00137470542027 , 0.0693069306931 )  ( 0.00157140051071 , 0.0693069306931 )  ( 0.00196502259776 , 0.0693069306931 )  ( 0.00196463654224 , 0.0891089108911 )  ( 0.00216152485754 , 0.0891089108911 )  ( 0.00216152485754 , 0.0990099009901 )  ( 0.00235849056604 , 0.0990099009901 )  ( 0.00255553371339 , 0.108910891089 )  ( 0.00275265434526 , 0.108910891089 )  ( 0.00294985250737 , 0.108910891089 )  ( 0.00314712824548 , 0.108910891089 )  ( 0.00354191263282 , 0.108910891089 )  ( 0.00373942137375 , 0.108910891089 )  ( 0.00393700787402 , 0.108910891089 )  ( 0.00393468424159 , 0.148514851485 )  ( 0.00413223140496 , 0.148514851485 )  ( 0.00432985632749 , 0.148514851485 )  ( 0.00452755905512 , 0.148514851485 )  ( 0.00472533963379 , 0.148514851485 )  ( 0.00512113452826 , 0.148514851485 )  ( 0.00531914893617 , 0.148514851485 )  ( 0.00551724137931 , 0.148514851485 )  ( 0.00571541190382 , 0.148514851485 )  ( 0.00591366055588 , 0.148514851485 )  ( 0.00591249507292 , 0.168316831683 )  ( 0.00611078257441 , 0.168316831683 )  ( 0.00630914826498 , 0.168316831683 )  ( 0.00650759219089 , 0.168316831683 )  ( 0.00670347003155 , 0.207920792079 )  ( 0.00690199171761 , 0.207920792079 )  ( 0.00749802683504 , 0.207920792079 )  ( 0.00789733464956 , 0.207920792079 )  ( 0.00809636650869 , 0.207920792079 )  ( 0.00829056454797 , 0.277227722772 )  ( 0.00848963474827 , 0.277227722772 )  ( 0.0086887835703 , 0.277227722772 )  ( 0.00869049970373 , 0.277227722772 )  ( 0.00888976689056 , 0.277227722772 )  ( 0.00889152341434 , 0.277227722772 )  ( 0.00909090909091 , 0.277227722772 )  ( 0.00929037359162 , 0.277227722772 )  ( 0.00948991696323 , 0.277227722772 )  ( 0.0096837944664 , 0.316831683168 )  ( 0.0100830367734 , 0.316831683168 )  ( 0.0100830367734 , 0.326732673267 )  ( 0.0102787112077 , 0.356435643564 )  ( 0.0104784499802 , 0.356435643564 )  ( 0.0104805220486 , 0.356435643564 )  ( 0.0106803797468 , 0.356435643564 )  ( 0.01108033241 , 0.356435643564 )  ( 0.0114806017419 , 0.356435643564 )  ( 0.0118811881188 , 0.356435643564 )  ( 0.0118858954041 , 0.356435643564 )  ( 0.0120863879532 , 0.356435643564 )  ( 0.0126883425852 , 0.356435643564 )  ( 0.0128891532818 , 0.356435643564 )  ( 0.0128891532818 , 0.366336633663 )  ( 0.0132910136878 , 0.366336633663 )  ( 0.0134920634921 , 0.366336633663 )  ( 0.0136931930939 , 0.376237623762 )  ( 0.0138944025407 , 0.376237623762 )  ( 0.0142970611597 , 0.376237623762 )  ( 0.0147000397298 , 0.376237623762 )  ( 0.0151003377707 , 0.386138613861 )  ( 0.0153020667727 , 0.39603960396 )  ( 0.0157057654076 , 0.39603960396 )  ( 0.0159077351362 , 0.39603960396 )  ( 0.0161001788909 , 0.435643564356 )  ( 0.0165042752038 , 0.435643564356 )  ( 0.0167097672568 , 0.435643564356 )  ( 0.016912057302 , 0.435643564356 )  ( 0.017924716192 , 0.435643564356 )  ( 0.0181274900398 , 0.455445544554 )  ( 0.0181274900398 , 0.465346534653 )  ( 0.0183303446902 , 0.465346534653 )  ( 0.0185332801913 , 0.465346534653 )  ( 0.0193458316713 , 0.465346534653 )  ( 0.0197525937749 , 0.465346534653 )  ( 0.0199560965875 , 0.465346534653 )  ( 0.0203633459772 , 0.465346534653 )  ( 0.0205712003196 , 0.465346534653 )  ( 0.0207750699161 , 0.465346534653 )  ( 0.0209832134293 , 0.475247524752 )  ( 0.0215956808638 , 0.49504950495 )  ( 0.0220044008802 , 0.50495049505 )  ( 0.0222044408882 , 0.524752475248 )  ( 0.0226135681409 , 0.524752475248 )  ( 0.023023023023 , 0.524752475248 )  ( 0.0230276331598 , 0.524752475248 )  ( 0.0234375 , 0.524752475248 )  ( 0.0236425566019 , 0.524752475248 )  ( 0.0240529164161 , 0.524752475248 )  ( 0.024463605374 , 0.524752475248 )  ( 0.0248746238716 , 0.524752475248 )  ( 0.0252707581227 , 0.584158415842 )  ( 0.0256821829856 , 0.584158415842 )  ( 0.0267121912031 , 0.584158415842 )  ( 0.0271247739602 , 0.584158415842 )  ( 0.0279509350493 , 0.584158415842 )  ( 0.0279453156413 , 0.60396039604 )  ( 0.0287784262427 , 0.633663366337 )  ( 0.0296072507553 , 0.633663366337 )  ( 0.0304374118121 , 0.633663366337 )  ( 0.0310609116579 , 0.633663366337 )  ( 0.0316915623738 , 0.633663366337 )  ( 0.0321082390953 , 0.633663366337 )  ( 0.0327338856335 , 0.633663366337 )  ( 0.0331581075617 , 0.633663366337 )  ( 0.0335828444265 , 0.633663366337 )  ( 0.0352583586626 , 0.633663366337 )  ( 0.0360981545325 , 0.633663366337 )  ( 0.0369468128299 , 0.633663366337 )  ( 0.0371422772478 , 0.683168316832 )  ( 0.0381958553434 , 0.683168316832 )  ( 0.0386257369384 , 0.683168316832 )  ( 0.039479039479 , 0.683168316832 )  ( 0.0401221995927 , 0.683168316832 )  ( 0.0409702405218 , 0.683168316832 )  ( 0.0422448979592 , 0.683168316832 )  ( 0.0431140171639 , 0.693069306931 )  ( 0.0450358239509 , 0.693069306931 )  ( 0.0461160073786 , 0.693069306931 )  ( 0.0482645307045 , 0.693069306931 )  ( 0.0497839950627 , 0.693069306931 )  ( 0.0508649093904 , 0.693069306931 )  ( 0.0523819344195 , 0.693069306931 )  ( 0.0534902932672 , 0.693069306931 )  ( 0.0543725449659 , 0.693069306931 )  ( 0.0556820534051 , 0.693069306931 )  ( 0.0565568676196 , 0.693069306931 )  ( 0.0580912863071 , 0.693069306931 )  ( 0.0598752598753 , 0.693069306931 )  ( 0.0614199458672 , 0.693069306931 )  ( 0.0625390869293 , 0.70297029703 )  ( 0.0638697557921 , 0.70297029703 )  ( 0.0658582479615 , 0.712871287129 )  ( 0.0681056160939 , 0.722772277228 )  ( 0.0692259282568 , 0.722772277228 )  ( 0.0707983193277 , 0.722772277228 )  ( 0.0716989066442 , 0.722772277228 )  ( 0.0735046335299 , 0.722772277228 )  ( 0.0762246621622 , 0.722772277228 )  ( 0.0787301587302 , 0.722772277228 )  ( 0.0801017164654 , 0.722772277228 )  ( 0.0833156216791 , 0.722772277228 )  ( 0.0851426138782 , 0.742574257426 )  ( 0.0869936034115 , 0.752475247525 )  ( 0.0886373344724 , 0.762376237624 )  ( 0.0916880891174 , 0.762376237624 )  ( 0.0928785928786 , 0.762376237624 )  ( 0.0947571981092 , 0.762376237624 )  ( 0.0971354727547 , 0.762376237624 )  ( 0.0997409326425 , 0.762376237624 )  ( 0.103008006925 , 0.80198019802 )  ( 0.105400130124 , 0.80198019802 )  ( 0.107367963486 , 0.80198019802 )  ( 0.109296755933 , 0.80198019802 )  ( 0.112202575857 , 0.80198019802 )  ( 0.114904793171 , 0.80198019802 )  ( 0.117401799429 , 0.811881188119 )  ( 0.121118696322 , 0.811881188119 )  ( 0.124834290764 , 0.811881188119 )  ( 0.127824545857 , 0.841584158416 )  ( 0.131333333333 , 0.841584158416 )  ( 0.135177336605 , 0.841584158416 )  ( 0.137745974955 , 0.841584158416 )  ( 0.141831238779 , 0.841584158416 )  ( 0.145720720721 , 0.841584158416 )  ( 0.14837398374 , 0.841584158416 )  ( 0.151233869142 , 0.841584158416 )  ( 0.155717208456 , 0.841584158416 )  ( 0.160502283105 , 0.841584158416 )  ( 0.165558358175 , 0.841584158416 )  ( 0.172549019608 , 0.841584158416 )  ( 0.176661264182 , 0.841584158416 )  ( 0.182177757096 , 0.841584158416 )  ( 0.187062120504 , 0.871287128713 )  ( 0.191559202814 , 0.871287128713 )  ( 0.19858490566 , 0.90099009901 )  ( 0.203743188818 , 0.90099009901 )  ( 0.209861838971 , 0.910891089109 )  ( 0.216818399617 , 0.910891089109 )  ( 0.222730556224 , 0.910891089109 )  ( 0.227756286267 , 0.920792079208 )  ( 0.235580433195 , 0.920792079208 )  ( 0.238292682927 , 0.920792079208 )  ( 0.247174447174 , 0.920792079208 )  ( 0.255813953488 , 0.920792079208 )  ( 0.261679920477 , 0.980198019802 )  ( 0.269952464348 , 0.980198019802 )  ( 0.277763787459 , 0.980198019802 )  ( 0.288544577089 , 0.980198019802 )  ( 0.295019157088 , 0.980198019802 )  ( 0.304012345679 , 0.980198019802 )  ( 0.318075422627 , 0.980198019802 )  ( 0.328788673309 , 0.980198019802 )  ( 0.337998415632 , 0.980198019802 )  ( 0.349853450573 , 0.980198019802 )  ( 0.364762931034 , 0.980198019802 )  ( 0.379836512262 , 0.980198019802 )  ( 0.393889347647 , 0.980198019802 )  ( 0.411485921383 , 0.980198019802 )  ( 0.432654216186 , 0.980198019802 )  ( 0.449885452463 , 0.980198019802 )  ( 0.466261222126 , 0.980198019802 )  ( 0.484599589322 , 0.980198019802 )  ( 0.50625 , 0.980198019802 )  ( 0.537689969605 , 0.980198019802 )  ( 0.560456508328 , 1.0 )  ( 0.593572778828 , 1.0 )  ( 0.625522340084 , 1.0 )  ( 0.659008861175 , 1.0 )  ( 0.700874831763 , 1.0 )  ( 0.75173370319 , 1.0 )  ( 0.793678977273 , 1.0 )  ( 0.840379008746 , 1.0 )  ( 0.896357491551 , 1.0 )  ( 0.968421052632 , 1.0 )  ( 1.0 , 1.0 ) 
       }; 
            
             \addplot+[
        color=purple, 
           mark size=0.1
        ]
        coordinates {
   ( 0.000391389432485 , 0.19801980198 )  ( 0.000587199060482 , 0.19801980198 )  ( 0.000587314017228 , 0.19801980198 )  ( 0.000783238691991 , 0.19801980198 )  ( 0.00078339208774 , 0.19801980198 )  ( 0.000979431929481 , 0.19801980198 )  ( 0.000979623824451 , 0.19801980198 )  ( 0.00137201097609 , 0.19801980198 )  ( 0.00137039937353 , 0.267326732673 )  ( 0.00156647738398 , 0.267326732673 )  ( 0.00156647738398 , 0.277227722772 )  ( 0.00176263219741 , 0.277227722772 )  ( 0.00195886385896 , 0.287128712871 )  ( 0.00215517241379 , 0.287128712871 )  ( 0.00235155790711 , 0.287128712871 )  ( 0.00254802038416 , 0.287128712871 )  ( 0.00294117647059 , 0.287128712871 )  ( 0.00294175328496 , 0.287128712871 )  ( 0.00313848568066 , 0.287128712871 )  ( 0.00313910143222 , 0.287128712871 )  ( 0.00333594976452 , 0.287128712871 )  ( 0.00353287536801 , 0.287128712871 )  ( 0.00372987828818 , 0.287128712871 )  ( 0.00392695857059 , 0.287128712871 )  ( 0.00432135140444 , 0.287128712871 )  ( 0.00432220039293 , 0.287128712871 )  ( 0.00432135140444 , 0.316831683168 )  ( 0.00451866404715 , 0.316831683168 )  ( 0.00451955197485 , 0.316831683168 )  ( 0.00452044025157 , 0.316831683168 )  ( 0.00471790839395 , 0.316831683168 )  ( 0.00471790839395 , 0.326732673267 )  ( 0.00491545418797 , 0.326732673267 )  ( 0.0049125564944 , 0.386138613861 )  ( 0.00511006289308 , 0.386138613861 )  ( 0.00570304818092 , 0.386138613861 )  ( 0.00590318772137 , 0.386138613861 )  ( 0.00590434953749 , 0.386138613861 )  ( 0.0060927672956 , 0.534653465347 )  ( 0.00629054452526 , 0.534653465347 )  ( 0.00648839952812 , 0.534653465347 )  ( 0.00648967551622 , 0.534653465347 )  ( 0.00649095200629 , 0.534653465347 )  ( 0.00649222899862 , 0.534653465347 )  ( 0.00669027941755 , 0.534653465347 )  ( 0.00688840779374 , 0.534653465347 )  ( 0.00708661417323 , 0.534653465347 )  ( 0.00727916584694 , 0.584158415842 )  ( 0.00747884274749 , 0.584158415842 )  ( 0.00748031496063 , 0.584158415842 )  ( 0.00747737111373 , 0.623762376238 )  ( 0.00767565439874 , 0.623762376238 )  ( 0.00767716535433 , 0.623762376238 )  ( 0.00787556605631 , 0.623762376238 )  ( 0.00827260193027 , 0.623762376238 )  ( 0.00866995073892 , 0.623762376238 )  ( 0.00887049083383 , 0.623762376238 )  ( 0.00887223974763 , 0.633663366337 )  ( 0.00907118911457 , 0.633663366337 )  ( 0.00966850828729 , 0.633663366337 )  ( 0.00986777185711 , 0.633663366337 )  ( 0.00986971969996 , 0.633663366337 )  ( 0.0102685624013 , 0.633663366337 )  ( 0.0104681019159 , 0.633663366337 )  ( 0.0106698280972 , 0.633663366337 )  ( 0.0106677202687 , 0.653465346535 )  ( 0.0110671936759 , 0.653465346535 )  ( 0.0114669829972 , 0.653465346535 )  ( 0.0118647419419 , 0.663366336634 )  ( 0.0120624876409 , 0.683168316832 )  ( 0.0122650840752 , 0.683168316832 )  ( 0.0124653739612 , 0.683168316832 )  ( 0.0126457221893 , 0.772277227723 )  ( 0.0130460565329 , 0.772277227723 )  ( 0.0132489618351 , 0.772277227723 )  ( 0.0134493670886 , 0.772277227723 )  ( 0.0144525836468 , 0.772277227723 )  ( 0.0146563675975 , 0.772277227723 )  ( 0.0146592709984 , 0.772277227723 )  ( 0.0148603130573 , 0.772277227723 )  ( 0.0150614347998 , 0.772277227723 )  ( 0.0158667195557 , 0.772277227723 )  ( 0.0162698412698 , 0.772277227723 )  ( 0.0164715221274 , 0.772277227723 )  ( 0.0168751240818 , 0.772277227723 )  ( 0.0170804369414 , 0.772277227723 )  ( 0.0172824791418 , 0.772277227723 )  ( 0.0174915523753 , 0.772277227723 )  ( 0.0179068842021 , 0.772277227723 )  ( 0.0183157475612 , 0.772277227723 )  ( 0.0185148317738 , 0.792079207921 )  ( 0.0189205337582 , 0.792079207921 )  ( 0.0193265590755 , 0.792079207921 )  ( 0.0193304105221 , 0.792079207921 )  ( 0.0197368421053 , 0.792079207921 )  ( 0.0199401794616 , 0.792079207921 )  ( 0.0203470975464 , 0.792079207921 )  ( 0.020754340451 , 0.792079207921 )  ( 0.0211619085646 , 0.792079207921 )  ( 0.0215568862275 , 0.841584158416 )  ( 0.02196485623 , 0.841584158416 )  ( 0.022986208275 , 0.841584158416 )  ( 0.0233953209358 , 0.841584158416 )  ( 0.0242145287172 , 0.841584158416 )  ( 0.0242096838735 , 0.861386138614 )  ( 0.0250501002004 , 0.861386138614 )  ( 0.02587244284 , 0.861386138614 )  ( 0.0266961059815 , 0.861386138614 )  ( 0.0273147218317 , 0.861386138614 )  ( 0.0279396984925 , 0.861386138614 )  ( 0.0283531067766 , 0.861386138614 )  ( 0.0289738430584 , 0.861386138614 )  ( 0.0293940004027 , 0.861386138614 )  ( 0.0298146655923 , 0.861386138614 )  ( 0.0312752219532 , 0.861386138614 )  ( 0.0321082390953 , 0.861386138614 )  ( 0.0329492621791 , 0.861386138614 )  ( 0.0331715210356 , 0.861386138614 )  ( 0.0342174529257 , 0.861386138614 )  ( 0.0346434359806 , 0.861386138614 )  ( 0.0354609929078 , 0.90099009901 )  ( 0.0360835191567 , 0.920792079208 )  ( 0.036924325421 , 0.920792079208 )  ( 0.038188096689 , 0.920792079208 )  ( 0.039048200122 , 0.920792079208 )  ( 0.040749796251 , 0.920792079208 )  ( 0.0418196654427 , 0.920792079208 )  ( 0.0439493049877 , 0.920792079208 )  ( 0.0454545454545 , 0.920792079208 )  ( 0.0463209674114 , 0.920792079208 )  ( 0.047619047619 , 0.920792079208 )  ( 0.0487153134635 , 0.920792079208 )  ( 0.0495884773663 , 0.920792079208 )  ( 0.0508858673259 , 0.920792079208 )  ( 0.0517525773196 , 0.920792079208 )  ( 0.0532727648152 , 0.920792079208 )  ( 0.055038278502 , 0.920792079208 )  ( 0.0565685868214 , 0.920792079208 )  ( 0.0576883170782 , 0.920792079208 )  ( 0.0590068564305 , 0.920792079208 )  ( 0.0607826810991 , 0.920792079208 )  ( 0.0628130217028 , 0.920792079208 )  ( 0.0639231251306 , 0.920792079208 )  ( 0.0654811715481 , 0.920792079208 )  ( 0.0663735343384 , 0.920792079208 )  ( 0.0679530201342 , 0.920792079208 )  ( 0.0706476030278 , 0.920792079208 )  ( 0.07291886196 , 0.920792079208 )  ( 0.0742772736864 , 0.920792079208 )  ( 0.077037037037 , 0.920792079208 )  ( 0.0788804071247 , 0.920792079208 )  ( 0.0806965385432 , 0.940594059406 )  ( 0.0818626408675 , 0.980198019802 )  ( 0.084879505225 , 0.980198019802 )  ( 0.0858424087124 , 0.980198019802 )  ( 0.0877005347594 , 0.980198019802 )  ( 0.090051457976 , 0.980198019802 )  ( 0.0924134966688 , 0.980198019802 )  ( 0.0957102823884 , 0.990099009901 )  ( 0.097861309138 , 0.990099009901 )  ( 0.0995886555532 , 0.990099009901 )  ( 0.101496421601 , 0.990099009901 )  ( 0.104153076756 , 0.990099009901 )  ( 0.106823632003 , 0.990099009901 )  ( 0.10931351115 , 0.990099009901 )  ( 0.112988152699 , 0.990099009901 )  ( 0.116662998019 , 0.990099009901 )  ( 0.119673217046 , 0.990099009901 )  ( 0.123145071982 , 0.990099009901 )  ( 0.126945309026 , 0.990099009901 )  ( 0.129485179407 , 0.990099009901 )  ( 0.133527175129 , 0.990099009901 )  ( 0.137149270483 , 0.990099009901 )  ( 0.139738973897 , 1.0 )  ( 0.142341529438 , 1.0 )  ( 0.146545866365 , 1.0 )  ( 0.15127388535 , 1.0 )  ( 0.15627141878 , 1.0 )  ( 0.163180877959 , 1.0 )  ( 0.167243367935 , 1.0 )  ( 0.172693555865 , 1.0 )  ( 0.177648428405 , 1.0 )  ( 0.181860682562 , 1.0 )  ( 0.188941176471 , 1.0 )  ( 0.194043961238 , 1.0 )  ( 0.199904920371 , 1.0 )  ( 0.206789385608 , 1.0 )  ( 0.212638154733 , 1.0 )  ( 0.217422779923 , 1.0 )  ( 0.224921059024 , 1.0 )  ( 0.227361246349 , 1.0 )  ( 0.236145169201 , 1.0 )  ( 0.244444444444 , 1.0 )  ( 0.250620963736 , 1.0 )  ( 0.258814703676 , 1.0 )  ( 0.266549207148 , 1.0 )  ( 0.276973851231 , 1.0 )  ( 0.283380137861 , 1.0 )  ( 0.292287917738 , 1.0 )  ( 0.306212633221 , 1.0 )  ( 0.316823899371 , 1.0 )  ( 0.325679598839 , 1.0 )  ( 0.33741677763 , 1.0 )  ( 0.351911685514 , 1.0 )  ( 0.36628540305 , 1.0 )  ( 0.379917469051 , 1.0 )  ( 0.396767901923 , 1.0 )  ( 0.41770361991 , 1.0 )  ( 0.434745277619 , 1.0 )  ( 0.450940665702 , 1.0 )  ( 0.469070653767 , 1.0 )  ( 0.490481856038 , 1.0 )  ( 0.521263669502 , 1.0 )  ( 0.544108574954 , 1.0 )  ( 0.576559546314 , 1.0 )  ( 0.608164577306 , 1.0 )  ( 0.640958319659 , 1.0 )  ( 0.682368775236 , 1.0 )  ( 0.7326629681 , 1.0 )  ( 0.774147727273 , 1.0 )  ( 0.820335276968 , 1.0 )  ( 0.874953060458 , 1.0 )  ( 0.945808966862 , 1.0 )  ( 1.0 , 1.0 )
        };             

 \addplot+[
        color=black,  dashed,
        ]
        coordinates { (0.0,0.0) (1.0,1.0)        };
        \end{axis}
\end{tikzpicture}
\caption{Straight}
\label{fig:roc_train_straight}
\end{subfigure}
